Self-avoiding fluid deformable surfaces

We propose a numerical method for fluid deformable surfaces governed by surface Stokes flow and Helfrich bending energy under active growth, aiming to model shape evolution of the epithelium in developmental processes. To prevent self-intersections, which commonly arise under large deformations or low enclosed volume to area ratios, we incorporate the nonlocal tangent-point energy to penalize non-embedded configurations. The resulting formulation is discretized using higher order surface finite elements, with a parallelizable assembly strategy for the nonlocal terms. To tailor mesh quality to the geometric evolution, we propose a curvature-adaptive mesh redistribution strategy that improves mesh resolution in regions of high curvature. Numerical examples include the discocyte-to-stomatocyte transition and the inversion of a sphere within a spherical confinement. Both demonstrate the robustness of the method in capturing large deformations, self-avoidance, symmetry-breaking and growth-induced morphology changes.

==> TP_h_Theta10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  name=TP1,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize,
  /tikz/row sep=-5pt,
  inner ysep=-1pt
},
scale only axis,
width=0.24\textwidth,
height=0.24\textwidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={darkgray176},
xlabel={$h$},
ylabel={Error},
xmin=0.0400529275138788, xmax=0.386351466975391,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.05,0.1,0.2,1,10},
xticklabels={
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{5\times10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{2\times10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$
},
y grid style={darkgray176},
ymin=2.10482454942171e-05, ymax=1.23609864518465,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  $\mathdefault{10^{-6}}$,
  $\mathdefault{10^{-5}}$,
  $\mathdefault{10^{-4}}$,
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$
}
]
\addplot [thick, \ColorPhiCluster, forget plot]
table {%
0.348529434 0.75039132
0.277453762 0.54498299
0.176627595 0.12844367
0.140629466 0.09943412
0.0886860942 0.04637355
0.0704808022 0.0220493899999998
0.0443994274 0.01443672
};
% \addlegendentry{$\epsilon(\Phi_{cluster})$}
\addplot [thick, \ColorPhiFull, forget plot]
table {%
0.348529434 0.0167713300000001
0.277453762 0.000811289999999909
0.176627595 0.00092241000000004
0.140629466 0.000659469999999995
0.0886860942 0.000198200000000037
0.0704808022 0.000160119999999875
0.0443994274 5.41200000001574e-05
};
% \addlegendentry{$\epsilon(\Phi_{full})$}
\addplot [thick, \ColorPhiRep, forget plot]
table {%
0.348529434 0.118623913333333
0.277453762 0.550288146666667
0.176627595 0.0287047533333333
0.140629466 0.119299263333333
0.0886860942 0.00459103333333344
0.0704808022 0.0270089383333332
0.0443994274 0.00103329666666663
};
% \addlegendentry{$\epsilon(\Phi_{Repulsor})$}
\addplot [semithick, darkturquoise23190207, dash pattern=on 1.5pt off 2.475pt]
table {%
0.348529434 0.75039132
0.277453762 0.597363879190031
0.176627595 0.380282986832255
0.140629466 0.302778245761117
0.0886860942 0.190943056167768
0.0704808022 0.151746673417307
0.0443994274 0.0955929160747157
};
\addlegendentry{$h^1$}
\addplot [semithick, goldenrod18818934, dash pattern=on 1.5pt off 2.475pt]
table {%
0.348529434 0.75039132
0.277453762 0.475543352714903
0.176627595 0.192719646695888
0.140629466 0.12216914516839
0.0886860942 0.0485869835203949
0.0704808022 0.0306867260847565
0.0443994274 0.0121776536589837
};
\addlegendentry{$h^2$}
\addplot [semithick, mediumpurple148103189, dash pattern=on 1.5pt off 2.475pt]
table {%
0.348529434 0.0167713300000001
0.277453762 0.00846098596695586
0.176627595 0.00218285449764102
0.140629466 0.0011017374302447
0.0886860942 0.000276322155090128
0.0704808022 0.000138695265688487
0.0443994274 3.46721864252316e-05
};
\addlegendentry{$h^3$}
\end{axis}

% \end{tikzpicture}


==> TP_h_Theta10_runtime_v2.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  name=TP2,
    at={(TP1.right of south east)},
    anchor=left of south west,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize
},
scale only axis,
width=0.24\textwidth,
height=0.24\textwidth,
tick align=outside,
tick pos=left,
title={(b)},
x grid style={darkgray176},
xlabel={$r$},
ylabel={Time in s},
xmin=4.75, xmax=10.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.97008332335, ymax=85.95157479635,
ytick style={color=black}
]
\addplot [semithick, \ColorPhiFull]
table {%
5 0.117264747619629
6 0.352565288543701
7 1.21527886390686
8 4.25139284133911
9 15.9585065841675
10 62.4519958496094
};
\addlegendentry{$\Phi_{\mathrm{full}}$}
\addplot [semithick, \ColorPhiCluster]
table {%
5 0.522594690322876
6 0.955164551734924
7 4.94876384735107
8 8.98185253143311
9 36.6393089294434
10 81.8642272949219
};
\addlegendentry{$\Phi_{\mathrm{cluster}}$}
\addplot [semithick, \ColorPhiRep]
table {%
5 3.18179343
6 3.37285368
7 3.81678776
8 4.75617358
9 6.31195872
10 9.77859561
};
\addlegendentry{$\Phi_{\mathrm{Repulsor}}$}

\addplot[
  only marks,
  mark=*,
  mark size=2,
  \ColorPhiRep
]
coordinates {
  (10,28.1892317)
};

\addplot[
  only marks,
  mark=*,
  mark size=2,
  \ColorPhiFull
]
coordinates {
  (10,64.1002174)
};

\end{axis}
% \end{tikzpicture}


==> TP_h_Theta5_r10_speedup_v2.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    at={(TP2.right of south east)},
    anchor=left of south west,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize
},
scale only axis,
width=0.24\textwidth,
height=0.24\textwidth,
tick align=outside,
tick pos=left,
tick label style={font=\tiny},
title={\textbf{(c)}},
x grid style={darkgray176},
xlabel={\# of processors},
ylabel={Speedup},
xmin=-1.35, xmax=50.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.17165881005995, ymax=46.604835011259,
ytick style={color=black}
]
\addplot [thick, \ColorPhiFull]
table {%
1 1
4 3.70814108848572
8 7.41439771652222
12 11.2501821517944
24 22.2420921325684
48 44.433177947998
};
% \addlegendentry{$S_p(\Phi_{full})$}
\addplot [thick, \ColorPhiCluster]
table {%
1 1
2 1.77999806404114
4 3.08023619651794
8 2.94229435920715
12 2.83749651908875
24 2.78297185897827
48 2.07086133956909
};
% \addlegendentry{$S_p(\Phi_{cluster})$}
\addplot [thick, \ColorPhiRep]
table {%
1 1
2 1.873378892
4 3.582481615
8 6.027401796
16 9.801825875
24 11.87134051
48 10.35100480
};

\addplot[
  only marks,
  mark=*,
  mark size=2,
  \ColorPhiRep
]
coordinates {
  (48,5.921853982)
};

\addplot[
  only marks,
  mark=*,
  mark size=2,
  \ColorPhiFull
]
coordinates {
  (48,44.350602)
};

% \addlegendentry{$S_p(\Phi_{Repulsor})$}
\end{axis}
\end{tikzpicture}


==> meshRedistribution.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'meshRedistribution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52380949)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{meshRedistribution.pdf}}%
  \end{picture}%
\endgroup%


==> mesh_stats.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon243152121}{RGB}{243,152,121}
\definecolor{firebrick179338}{RGB}{179,3,38}
\definecolor{gainsboro221220219}{RGB}{150,150,150}%{221,220,219}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue141175253}{RGB}{141,175,253}
\definecolor{royalblue5876192}{RGB}{58,76,192}
\newlength{\totalwidth}
\setlength{\totalwidth}{0.7\textwidth}

\newlength{\myHspace}
\setlength{\myHspace}{0.02\textwidth}

\newcommand{\squarelegend}[1]{%
    \addlegendimage{
        area legend,
        fill=#1,
        draw=none,
        legend image code/.code={
            \draw[fill=#1, draw=none] (0cm,0cm) rectangle (0.1cm,0.1cm);
        }
    }
}

% Calculate width of each top plot using pgfmath
\pgfmathsetlengthmacro{\smallPlotwidth}{(\totalwidth - \myHspace - 1.073cm)/2}

\pgfmathsetlengthmacro{\plotheight}{0.618*\smallPlotwidth}

\begin{axis}[
title={(a)},
name=wideplot,
scale only axis,
width=\totalwidth,
height=\plotheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,   inner ysep=0pt
},
restrict x to domain=-0.00162166666666667:0.0366216666666667,
restrict y to domain=0:200,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\int_{\Cell} \BC \areaelement{}$},
ylabel={density},
xmin=-0.00162166666666667, xmax=0.0366216666666667,
xtick style={color=black},
xtick={0.00116666666666667,0.0035,0.00583333333333333,0.00816666666666667,0.0105,0.0128333333333333,0.0151666666666667,0.0175,0.0198333333333333,0.0221666666666667,0.0245,0.0268333333333333,0.0291666666666667,0.0315,0.0338333333333333},
scaled ticks=true,
tick scale binop=\times,
% xticklabels={
%   0.00117,
%   0.00350,
%   0.00583,
%   0.00817,
%   0.01050,
%   0.01283,
%   0.01517,
%   0.01750,
%   0.01983,
%   0.02217,
%   0.02450,
%   0.02683,
%   0.02917,
%   0.03150,
%   0.03383
% },
y grid style={darkgray176},
ymin=0, ymax=200,
ytick style={color=black}
]
\draw[draw=none,fill=royalblue5876192] (axis cs:0.000116666666666667,0) rectangle (axis cs:0.000536666666666667,36.8303571428571);
% \addlegendimage{ybar legend,draw=none,fill=royalblue5876192}
% \addlegendentry{0.0}
\squarelegend{royalblue5876192}
\addlegendentry{0.0}
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.00245,0) rectangle (axis cs:0.00287,186.383928571429);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.00478333333333333,0) rectangle (axis cs:0.00520333333333333,26.7857142857143);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.00711666666666667,0) rectangle (axis cs:0.00753666666666667,37.9464285714286);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.00945,0) rectangle (axis cs:0.00987,35.7142857142857);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.0117833333333333,0) rectangle (axis cs:0.0122033333333333,69.1964285714285);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.0141166666666667,0) rectangle (axis cs:0.0145366666666667,35.7142857142857);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.01645,0) rectangle (axis cs:0.01687,0);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.0187833333333333,0) rectangle (axis cs:0.0192033333333333,0);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.0211166666666667,0) rectangle (axis cs:0.0215366666666667,0);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.02345,0) rectangle (axis cs:0.02387,0);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.0257833333333333,0) rectangle (axis cs:0.0262033333333333,0);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.0281166666666667,0) rectangle (axis cs:0.0285366666666667,0);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.03045,0) rectangle (axis cs:0.03087,0);
  \draw[draw=none,fill=royalblue5876192] (axis cs:0.0327833333333333,0) rectangle (axis cs:0.0332033333333333,0);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.000536666666666667,0) rectangle (axis cs:0.000956666666666667,0);
% \addlegendimage{ybar legend,draw=none,fill=lightskyblue141175253}
% \addlegendentry{2.0}
\squarelegend{lightskyblue141175253}
\addlegendentry{2.0}
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.00287,0) rectangle (axis cs:0.00329,3.34821428571429);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.00520333333333333,0) rectangle (axis cs:0.00562333333333333,43.5267857142857);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.00753666666666667,0) rectangle (axis cs:0.00795666666666667,19.53125);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.00987,0) rectangle (axis cs:0.01029,60.8258928571429);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.0122033333333333,0) rectangle (axis cs:0.0126233333333333,119.977678571428);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.0145366666666667,0) rectangle (axis cs:0.0149566666666667,133.928571428571);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.01687,0) rectangle (axis cs:0.01729,39.6205357142857);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.0192033333333333,0) rectangle (axis cs:0.0196233333333333,7.8125);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.0215366666666667,0) rectangle (axis cs:0.0219566666666667,0);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.02387,0) rectangle (axis cs:0.02429,0);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.0262033333333333,0) rectangle (axis cs:0.0266233333333333,0);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.0285366666666667,0) rectangle (axis cs:0.0289566666666667,0);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.03087,0) rectangle (axis cs:0.03129,0);
  \draw[draw=none,fill=lightskyblue141175253] (axis cs:0.0332033333333333,0) rectangle (axis cs:0.0336233333333333,0);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.000956666666666667,0) rectangle (axis cs:0.00137666666666667,0);
% \addlegendimage{ybar legend,draw=none,fill=gainsboro221220219}
% \addlegendentry{4.0}
\squarelegend{gainsboro221220219}
\addlegendentry{4.0}

  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.00329,0) rectangle (axis cs:0.00371,0);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.00562333333333333,0) rectangle (axis cs:0.00604333333333333,8.92857142857143);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.00795666666666667,0) rectangle (axis cs:0.00837666666666667,36.2723214285714);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.01029,0) rectangle (axis cs:0.01071,66.40625);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.0126233333333333,0) rectangle (axis cs:0.0130433333333333,136.160714285714);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.0149566666666667,0) rectangle (axis cs:0.0153766666666667,95.9821428571429);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.01729,0) rectangle (axis cs:0.01771,20.0892857142857);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.0196233333333333,0) rectangle (axis cs:0.0200433333333333,20.0892857142857);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.0219566666666667,0) rectangle (axis cs:0.0223766666666667,19.53125);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.02429,0) rectangle (axis cs:0.02471,18.4151785714286);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.0266233333333333,0) rectangle (axis cs:0.0270433333333333,5.02232142857142);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.0289566666666667,0) rectangle (axis cs:0.0293766666666667,1.67410714285714);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.03129,0) rectangle (axis cs:0.03171,0);
  \draw[draw=none,fill=gainsboro221220219] (axis cs:0.0336233333333333,0) rectangle (axis cs:0.0340433333333333,0);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.00137666666666667,0) rectangle (axis cs:0.00179666666666667,0);
% \addlegendimage{ybar legend,draw=none,fill=darksalmon243152121, line width=4pt}
% \addlegendentry{6.0}
\squarelegend{darksalmon243152121}
\addlegendentry{6.0}
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.00371,0) rectangle (axis cs:0.00413,0);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.00604333333333333,0) rectangle (axis cs:0.00646333333333333,0);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.00837666666666667,0) rectangle (axis cs:0.00879666666666667,36.9747899159664);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.01071,0) rectangle (axis cs:0.01113,133.893557422969);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.0130433333333333,0) rectangle (axis cs:0.0134633333333333,152.380952380952);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.0153766666666667,0) rectangle (axis cs:0.0157966666666667,25.2100840336134);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.01771,0) rectangle (axis cs:0.01813,17.3669467787115);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.0200433333333333,0) rectangle (axis cs:0.0204633333333333,16.2464985994398);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.0223766666666667,0) rectangle (axis cs:0.0227966666666667,11.7647058823529);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.02471,0) rectangle (axis cs:0.02513,12.8851540616247);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.0270433333333333,0) rectangle (axis cs:0.0274633333333333,7.2829131652661);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.0293766666666667,0) rectangle (axis cs:0.0297966666666667,5.60224089635854);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.03171,0) rectangle (axis cs:0.03213,5.60224089635854);
  \draw[draw=none,fill=darksalmon243152121] (axis cs:0.0340433333333333,0) rectangle (axis cs:0.0344633333333333,3.36134453781513);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.00179666666666667,0) rectangle (axis cs:0.00221666666666667,0);
% \addlegendimage{area legend,draw=none,fill=firebrick179338}
% \addlegendentry{8.0}
\squarelegend{firebrick179338}
\addlegendentry{8.0}

  \draw[draw=none,fill=firebrick179338] (axis cs:0.00413,0) rectangle (axis cs:0.00455,0);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.00646333333333333,0) rectangle (axis cs:0.00688333333333334,23.4375);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.00879666666666667,0) rectangle (axis cs:0.00921666666666667,152.34375);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.01113,0) rectangle (axis cs:0.01155,102.678571428571);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.0134633333333333,0) rectangle (axis cs:0.0138833333333333,44.6428571428571);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.0157966666666667,0) rectangle (axis cs:0.0162166666666667,22.8794642857143);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.01813,0) rectangle (axis cs:0.01855,21.2053571428571);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.0204633333333333,0) rectangle (axis cs:0.0208833333333333,20.6473214285714);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.0227966666666667,0) rectangle (axis cs:0.0232166666666667,18.4151785714286);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.02513,0) rectangle (axis cs:0.02555,11.71875);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.0274633333333333,0) rectangle (axis cs:0.0278833333333333,10.6026785714286);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.0297966666666667,0) rectangle (axis cs:0.0302166666666667,0);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.03213,0) rectangle (axis cs:0.03255,0);
  \draw[draw=none,fill=firebrick179338] (axis cs:0.0344633333333333,0) rectangle (axis cs:0.0348833333333333,0);
\end{axis}
% This file was created with tikzplotlib v0.10.1.
\begin{axis}[
  name=plot1,
  at={(wideplot.below south west)},
  anchor=above north west,
  % yshift=3cm,
  width=\smallPlotwidth,
  height=\plotheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize,
  inner ysep=0pt
},
title={(b)},
scale only axis,
width=\smallPlotwidth,
height=\plotheight,
restrict x to domain=0:9,
restrict y to domain=0:0.0003,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ },
ylabel={$\mathcal{V}$},
xmin=0, xmax=9,
tick scale binop=\times,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.0003,
ytick style={color=black},
ytick={0.,0.5e-04,1e-04,1.5e-04,2e-04,2.5e-04,3e-04},
]
\addplot [thick, \ColorWeak]
table {%
  0 2.10957277886337e-05
  0.125 1.58574985107407e-05
  0.25 1.56140540639171e-05
  0.375 1.59991977852769e-05
  0.5 1.64036264322931e-05
  0.625 1.67984999279724e-05
  0.75 1.7181677321787e-05
  0.875 1.75555524037918e-05
  1 1.79253038368188e-05
  1.125 1.82991407200461e-05
  1.25 1.86849119927501e-05
  1.375 1.90937225852394e-05
  1.5 1.95399243239081e-05
  1.625 2.00412687263452e-05
  1.75 2.06230197363766e-05
  1.875 2.13076036743587e-05
  2 2.21088357648114e-05
  2.125 2.30705481953919e-05
  2.25 2.42366440943442e-05
  2.375 2.56574639934115e-05
  2.5 2.73503701464506e-05
  2.625 2.92902059300104e-05
  2.75 3.14643148158211e-05
  2.875 3.38596546498593e-05
  3 3.64758416253608e-05
  3.125 3.93240588891786e-05
  3.25 4.24115969508421e-05
  3.375 4.57496498711407e-05
  3.5 4.93510742671788e-05
  3.625 5.32285012013745e-05
  3.75 5.73901961615775e-05
  3.875 6.18417616351508e-05
  4 6.65797488181852e-05
  4.125 7.16116919647902e-05
  4.25 7.69111429690383e-05
  4.375 8.24657108751126e-05
  4.5 8.82553940755315e-05
  4.625 9.42683764151298e-05
  4.75 0.000100493933132384
  4.875 0.000106883722764906
  5 0.000113438814878464
  5.125 0.000120099830382969
  5.195 0.000123894598800689
  5.32 0.000130697982967831
  5.445 0.00013754032261204
  5.57 0.000144432531669736
  5.695 0.000151269719935954
  5.82 0.000158044742420316
  5.945 0.000164718963787891
  6.07 0.000171286825207062
  6.195 0.000177674111910164
  6.32 0.000183858632226475
  6.445 0.000189819955267012
  6.57 0.000195461281691678
  6.695 0.000200789756490849
  6.82 0.000205807460588403
  6.945 0.000210474187042564
  7.07 0.000214691215660423
  7.195 0.000218367335037328
  7.32 0.00022156054910738
  7.445 0.000224296585656703
  7.57 0.000226591291720979
  7.695 0.000228432079893537
  7.82 0.000229790573939681
  7.945 0.000230663688853383
  8.07 0.000231047582929023
  8.195 0.000230942459893413
  8.32 0.000230348945478909
  8.445 0.000229282930376939
  8.57 0.000227743628784083
  8.695 0.000225767274969257
  8.82 0.000223414157517254
  8.945 0.000220741392695345
  9.07 0.000217731401789933
  9.195 0.000214489744394086
  9.32 0.000211108752409928
  9.445 0.000207624325412326
  9.57 0.000204213414690457
  9.695 0.000201207178179175
  9.82 0.00019948318367824
  9.945 0.000202537848963402
  10 0.000207513934583403
  10 0.000231362471822649
  10 0.000272170203970745
};
\addlegendentry{$\epsilon=1$}
\addplot [thick, \ColorStrong]
table {%
  0 2.10957277886337e-05
  0.125 1.52777411130955e-05
  0.25 1.45215963129885e-05
  0.375 1.4357540749188e-05
  0.5 1.41907612487557e-05
  0.625 1.39991852847743e-05
  0.75 1.37823953991756e-05
  0.875 1.35462369144079e-05
  1 1.32980612761457e-05
  1.125 1.30454945974634e-05
  1.25 1.2795379916497e-05
  1.375 1.25558972285944e-05
  1.5 1.2337853149802e-05
  1.625 1.21514931379352e-05
  1.75 1.2006021279376e-05
  1.875 1.19115675261128e-05
  2 1.18832367661525e-05
  2.125 1.19364331112592e-05
  2.25 1.20761287689675e-05
  2.375 1.2279296242923e-05
  2.5 1.25813412523712e-05
  2.625 1.29677691802499e-05
  2.75 1.34190122480504e-05
  2.875 1.39206958920113e-05
  3 1.44601335705374e-05
  3.125 1.50282767208409e-05
  3.25 1.56187961692922e-05
  3.375 1.62256801559124e-05
  3.5 1.68406750162831e-05
  3.625 1.7457172361901e-05
  3.75 1.80702463694615e-05
  3.875 1.86739252967527e-05
  4 1.92635507119121e-05
  4.125 1.98320249182871e-05
  4.25 2.03787476493744e-05
  4.375 2.08938126888825e-05
  4.5 2.13830935535952e-05
  4.625 2.18599980144063e-05
  4.75 2.23424285650253e-05
  4.875 2.28414719458669e-05
  5 2.33644768741215e-05
  5.125 2.39138171309605e-05
  5.1745 2.41396464844001e-05
  5.2995 2.47268962993985e-05
  5.4245 2.53348698606715e-05
  5.5495 2.59557054960169e-05
  5.6745 2.65723556367448e-05
  5.7995 2.71678782155504e-05
  5.9245 2.77249109785771e-05
  6.0495 2.82241726381471e-05
  6.1745 2.86607482848922e-05
  6.2995 2.90328462142497e-05
  6.4245 2.93238463200396e-05
  6.5495 2.9524022465921e-05
  6.6745 2.96559010166675e-05
  6.7995 2.96941816486651e-05
  6.9245 2.96521029667929e-05
  7.0495 2.95238860417157e-05
  7.1745 2.93336979666492e-05
  7.2995 2.91050819214433e-05
  7.4245 2.88338142127031e-05
  7.5495 2.85123769572238e-05
  7.6745 2.81523662124528e-05
  7.7995 2.77108047157526e-05
  7.9245 2.72619454335654e-05
  8.0495 2.67725899902871e-05
  8.1745 2.62700141320238e-05
  8.2995 2.57616629824042e-05
  8.4245 2.53230246016756e-05
  8.5495 2.48918677243637e-05
  8.6745 2.4435559680569e-05
  8.7995 2.39549353864277e-05
  8.9245 2.35079696722096e-05
  9.0495 2.31707035709405e-05
  9.1745 2.29470369959017e-05
  9.2995 2.27967630053172e-05
  9.4245 2.27718610403826e-05
  9.5495 2.29350025620079e-05
  9.6745 2.32326565310359e-05
  9.7995 2.36980795307318e-05
  9.9245 2.44272832787829e-05
  10 2.50766661338275e-05
  10 2.65715989371529e-05
  10 2.95552654279163e-05
  };
\addlegendentry{$\epsilon = 100$}
\end{axis}
% This file was created with tikzplotlib v0.10.1.
\begin{axis}[
  title={(c)},
  at={(plot1.right of south east)},
  anchor=left of south west,
  xshift=\myHspace,
  width=\smallPlotwidth,
  height=\plotheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize,
  /tikz/row sep=0pt
},
scale only axis,
width=\smallPlotwidth,
height=\plotheight,
scaled ticks=true,
tick scale binop=\times,
restrict x to domain=0:9,
restrict y to domain=0:1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmin=0, xmax=9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
ylabel={$\varepsilon_{\B}$}
]

\addplot [thick, \ColorWeak]
table {%
  0 0.101787396
  0.0125 0.118828279
  0.025 0.111576448
  0.0375 0.106519229
  0.05 0.103235235
  0.0625 0.101320643
  0.075 0.100116515
  0.0875 0.0993107444
  0.1 0.0985663084
  0.1125 0.0976517136
  0.125 0.0969449941
  0.1375 0.0965204884
  0.15 0.0962975003
  0.1625 0.0962113121
  0.175 0.0962204968
  0.1875 0.0962958519
  0.2 0.0964175614
  0.2125 0.0965711576
  0.225 0.0967470351
  0.2375 0.0969391758
  0.25 0.09714296
  0.2625 0.0973550571
  0.275 0.0975732213
  0.2875 0.0977962147
  0.3 0.0980228703
  0.3125 0.0982517815
  0.325 0.0984817461
  0.3375 0.098712313
  0.35 0.0989434328
  0.3625 0.099174974
  0.375 0.0994066847
  0.3875 0.0996386513
  0.4 0.0998702381
  0.4125 0.100101902
  0.425 0.100334344
  0.4375 0.100567492
  0.45 0.100801151
  0.4625 0.101034817
  0.475 0.101268244
  0.4875 0.101501099
  0.5 0.101733261
  0.5125 0.101964906
  0.525 0.102195825
  0.5375 0.102426263
  0.55 0.102655974
  0.5625 0.102884935
  0.575 0.103113347
  0.5875 0.103341185
  0.6 0.103568202
  0.6125 0.103794656
  0.625 0.104020269
  0.6375 0.104245091
  0.65 0.104469269
  0.6625 0.104692711
  0.675 0.104915215
  0.6875 0.105137024
  0.7 0.105357863
  0.7125 0.105577918
  0.725 0.10579729
  0.7375 0.106015666
  0.75 0.106233334
  0.7625 0.106450364
  0.775 0.106666687
  0.7875 0.106882218
  0.8 0.107097415
  0.8125 0.107311807
  0.825 0.107525592
  0.8375 0.107738848
  0.85 0.107951096
  0.8625 0.108162761
  0.875 0.108374063
  0.8875 0.108584641
  0.9 0.108794995
  0.9125 0.109004916
  0.925 0.109213637
  0.9375 0.109421743
  0.95 0.109629192
  0.9625 0.109836135
  0.975 0.110042198
  0.9875 0.110248013
  1 0.110453257
  1.0125 0.110658265
  1.025 0.110862902
  1.0375 0.111066541
  1.05 0.111269125
  1.0625 0.11147113
  1.075 0.111672862
  1.0875 0.111874001
  1.1 0.112074312
  1.1125 0.112273984
  1.125 0.112473283
  1.1375 0.112672033
  1.15 0.112870375
  1.1625 0.113068059
  1.175 0.113264949
  1.1875 0.113461563
  1.2 0.113657649
  1.2125 0.113853355
  1.225 0.114048684
  1.2375 0.114243357
  1.25 0.114437308
  1.2625 0.114631451
  1.275 0.114825198
  1.2875 0.115018353
  1.3 0.115210738
  1.3125 0.115403041
  1.325 0.115594857
  1.3375 0.115786132
  1.35 0.115977283
  1.3625 0.116167481
  1.375 0.116357778
  1.3875 0.116548188
  1.4 0.116738554
  1.4125 0.116928386
  1.425 0.117117622
  1.4375 0.117306699
  1.45 0.117495665
  1.4625 0.117684425
  1.475 0.117873842
  1.4875 0.11806537
  1.5 0.11825945
  1.5125 0.118455652
  1.525 0.118655937
  1.5375 0.118860642
  1.55 0.119068335
  1.5625 0.119280615
  1.575 0.119497943
  1.5875 0.119717669
  1.6 0.119941441
  1.6125 0.120168081
  1.625 0.120397227
  1.6375 0.120628801
  1.65 0.1208644
  1.6625 0.121103298
  1.675 0.121345509
  1.6875 0.121590716
  1.7 0.121837835
  1.7125 0.122088649
  1.725 0.122341379
  1.7375 0.122597019
  1.75 0.122855978
  1.7625 0.123116942
  1.775 0.123380885
  1.7875 0.123649489
  1.8 0.123922999
  1.8125 0.124199974
  1.825 0.124478074
  1.8375 0.124756994
  1.85 0.125038571
  1.8625 0.125322786
  1.875 0.125610122
  1.8875 0.125900847
  1.9 0.126194319
  1.9125 0.126490659
  1.925 0.126789307
  1.9375 0.12709433
  1.95 0.127404204
  1.9625 0.127717053
  1.975 0.128032659
  1.9875 0.128352103
  2 0.128675267
  2.0125 0.129002313
  2.025 0.129334348
  2.0375 0.129669257
  2.05 0.130007372
  2.0625 0.130350091
  2.075 0.130694626
  2.0875 0.131044626
  2.1 0.131400502
  2.1125 0.131762387
  2.125 0.132129748
  2.1375 0.132502629
  2.15 0.132880844
  2.1625 0.13326367
  2.175 0.133651457
  2.1875 0.134044448
  2.2 0.134443238
  2.2125 0.134850215
  2.225 0.13526447
  2.2375 0.135686673
  2.25 0.136114942
  2.2625 0.136549043
  2.275 0.136987999
  2.2875 0.137433663
  2.3 0.137886216
  2.3125 0.138347365
  2.325 0.138815786
  2.3375 0.139290904
  2.35 0.139772781
  2.3625 0.140260121
  2.375 0.140753211
  2.3875 0.141251873
  2.4 0.141756813
  2.4125 0.142267946
  2.425 0.142788023
  2.4375 0.143316548
  2.45 0.143849655
  2.4625 0.144390159
  2.475 0.14493502
  2.4875 0.14548653
  2.5 0.146042598
  2.5125 0.146602097
  2.525 0.147168897
  2.5375 0.147742353
  2.55 0.148321111
  2.5625 0.148905468
  2.575 0.149497303
  2.5875 0.150095428
  2.6 0.150697657
  2.6125 0.151306708
  2.625 0.151919981
  2.6375 0.152540123
  2.65 0.153164453
  2.6625 0.1537968
  2.675 0.154433964
  2.6875 0.155074713
  2.7 0.155719396
  2.7125 0.156370376
  2.725 0.157025956
  2.7375 0.157689465
  2.75 0.158357711
  2.7625 0.15903148
  2.775 0.159711028
  2.7875 0.160396085
  2.8 0.161086785
  2.8125 0.161783123
  2.825 0.162488844
  2.8375 0.163199661
  2.85 0.16391722
  2.8625 0.164639414
  2.875 0.165365709
  2.8875 0.166098863
  2.9 0.166835822
  2.9125 0.167578883
  2.925 0.168328619
  2.9375 0.169082526
  2.95 0.169842269
  2.9625 0.170611994
  2.975 0.171389838
  2.9875 0.172175732
  3 0.172969196
  3.0125 0.173770844
  3.025 0.174576584
  3.0375 0.175387328
  3.05 0.176205223
  3.0625 0.177029909
  3.075 0.177861662
  3.0875 0.178700618
  3.1 0.17954531
  3.1125 0.180395869
  3.125 0.181252941
  3.1375 0.18211655
  3.15 0.18298794
  3.1625 0.183867206
  3.175 0.184756051
  3.1875 0.185653305
  3.2 0.186557968
  3.2125 0.187467989
  3.225 0.188387143
  3.2375 0.189314968
  3.25 0.190253349
  3.2625 0.191199534
  3.275 0.192153117
  3.2875 0.193114755
  3.3 0.194081995
  3.3125 0.195051113
  3.325 0.19602372
  3.3375 0.197000445
  3.35 0.197987711
  3.3625 0.198981427
  3.375 0.199980583
  3.3875 0.200986565
  3.4 0.201995977
  3.4125 0.203012267
  3.425 0.204032421
  3.4375 0.20505872
  3.45 0.206090952
  3.4625 0.207126001
  3.475 0.20816532
  3.4875 0.209209568
  3.5 0.210260332
  3.5125 0.211318534
  3.525 0.21238279
  3.5375 0.213456116
  3.55 0.21453797
  3.5625 0.215625061
  3.575 0.216717883
  3.5875 0.217818027
  3.6 0.218925124
  3.6125 0.220035593
  3.625 0.221149773
  3.6375 0.222267351
  3.65 0.223392295
  3.6625 0.224524327
  3.675 0.225662919
  3.6875 0.226805694
  3.7 0.227952405
  3.7125 0.229105996
  3.725 0.230266455
  3.7375 0.231433793
  3.75 0.23260832
  3.7625 0.233794067
  3.775 0.23498754
  3.7875 0.236186236
  3.8 0.237392592
  3.8125 0.238607694
  3.825 0.239830703
  3.8375 0.24106025
  3.85 0.242294907
  3.8625 0.24353631
  3.875 0.244784066
  3.8875 0.246037425
  3.9 0.247297754
  3.9125 0.248561424
  3.925 0.249834091
  3.9375 0.251112616
  3.95 0.252399089
  3.9625 0.253694326
  3.975 0.25499402
  3.9875 0.256299696
  4 0.257612328
  4.0125 0.258936724
  4.025 0.260271392
  4.0375 0.261612068
  4.05 0.262956272
  4.0625 0.264304957
  4.075 0.265659837
  4.0875 0.267023551
  4.1 0.2683974
  4.1125 0.269777034
  4.125 0.271161289
  4.1375 0.272549681
  4.15 0.273949237
  4.1625 0.275357648
  4.175 0.276772987
  4.1875 0.278196799
  4.2 0.279625622
  4.2125 0.281060563
  4.225 0.282503309
  4.2375 0.283956418
  4.25 0.285413953
  4.2625 0.286877351
  4.275 0.288349524
  4.2875 0.289830564
  4.3 0.291319468
  4.3125 0.292817846
  4.325 0.294322883
  4.3375 0.29583439
  4.35 0.297353823
  4.3625 0.29888253
  4.375 0.300418802
  4.3875 0.301960092
  4.4 0.303507064
  4.4125 0.305063076
  4.425 0.30662476
  4.4375 0.308199521
  4.45 0.309785266
  4.4625 0.311377024
  4.475 0.31297432
  4.4875 0.314577819
  4.5 0.316189441
  4.5125 0.317808791
  4.525 0.319438028
  4.5375 0.321073706
  4.55 0.322719178
  4.5625 0.324374473
  4.575 0.326035861
  4.5875 0.327707159
  4.6 0.329385301
  4.6125 0.331067152
  4.625 0.332758094
  4.6375 0.334456568
  4.65 0.336159755
  4.6625 0.337873499
  4.675 0.33959253
  4.6875 0.341318087
  4.7 0.34305335
  4.7125 0.344792872
  4.725 0.346535548
  4.7375 0.348283479
  4.75 0.350035277
  4.7625 0.351792211
  4.775 0.353555043
  4.7875 0.355322367
  4.8 0.357095558
  4.8125 0.358875916
  4.825 0.360661727
  4.8375 0.362451763
  4.85 0.364247874
  4.8625 0.366049721
  4.875 0.367854205
  4.8875 0.369663364
  4.9 0.371476337
  4.9125 0.373292603
  4.925 0.375110733
  4.9375 0.376929658
  4.95 0.378753352
  4.9625 0.380582415
  4.975 0.382415839
  4.9875 0.384251011
  5 0.386089218
  5.0125 0.387932395
  5.025 0.38977823
  5.0375 0.391624883
  5.05 0.393474014
  5.0625 0.395326826
  5.075 0.397183739
  5.0875 0.399044391
  5.1 0.400907015
  5.1125 0.402771226
  5.125 0.404638565
  5.1375 0.406509425
  5.15 0.408383541
  5.1625 0.410261473
  5.175 0.412142664
  5.1875 0.414023725
  5.195 0.415152811
  5.2075 0.417036239
  5.22 0.418921181
  5.2325 0.420806467
  5.245 0.422693075
  5.2575 0.424581488
  5.27 0.426471522
  5.2825 0.428356772
  5.295 0.430243833
  5.3075 0.432133014
  5.32 0.434023075
  5.3325 0.435912487
  5.345 0.437803204
  5.3575 0.439697083
  5.37 0.441594288
  5.3825 0.443494977
  5.395 0.445397472
  5.4075 0.447298907
  5.42 0.44920025
  5.4325 0.451102239
  5.445 0.453006027
  5.4575 0.454910971
  5.47 0.456816645
  5.4825 0.458721739
  5.495 0.460627117
  5.5075 0.462534314
  5.52 0.464444431
  5.5325 0.466354418
  5.545 0.468261678
  5.5575 0.470169888
  5.57 0.472077148
  5.5825 0.47398273
  5.595 0.475889504
  5.6075 0.477797919
  5.62 0.479705542
  5.6325 0.481612218
  5.645 0.483516876
  5.6575 0.485421314
  5.67 0.487325704
  5.6825 0.489230372
  5.695 0.491135842
  5.7075 0.493038899
  5.72 0.494941475
  5.7325 0.496842591
  5.745 0.498745679
  5.7575 0.500648531
  5.77 0.502549877
  5.7825 0.504450761
  5.795 0.506351989
  5.8075 0.508255432
  5.82 0.510160408
  5.8325 0.512063814
  5.845 0.513962637
  5.8575 0.515858689
  5.87 0.517753901
  5.8825 0.51964943
  5.895 0.52154607
  5.9075 0.523440095
  5.92 0.525331235
  5.9325 0.527220541
  5.945 0.529110838
  5.9575 0.531000653
  5.97 0.532890785
  5.9825 0.534777794
  5.995 0.53666438
  6.0075 0.538551453
  6.02 0.540435353
  6.0325 0.54231861
  6.045 0.544200052
  6.0575 0.546080181
  6.07 0.547959038
  6.0825 0.549837087
  6.095 0.551710825
  6.1075 0.553583828
  6.12 0.555451948
  6.1325 0.557317153
  6.145 0.559182391
  6.1575 0.5610466
  6.17 0.562908685
  6.1825 0.564766493
  6.195 0.566621597
  6.2075 0.568476841
  6.22 0.570328828
  6.2325 0.572179484
  6.245 0.574027888
  6.2575 0.57587472
  6.27 0.577719687
  6.2825 0.579562911
  6.295 0.581403039
  6.3075 0.583238218
  6.32 0.585069301
  6.3325 0.586899248
  6.345 0.588729939
  6.3575 0.590559842
  6.37 0.592385624
  6.3825 0.594209537
  6.395 0.596029975
  6.4075 0.597846338
  6.42 0.599659109
  6.4325 0.601468087
  6.445 0.603276201
  6.4575 0.605082338
  6.47 0.606883021
  6.4825 0.608681397
  6.495 0.610474661
  6.5075 0.612264172
  6.52 0.61404865
  6.5325 0.615824299
  6.545 0.617598907
  6.5575 0.619370831
  6.57 0.621140639
  6.5825 0.622909159
  6.595 0.624674609
  6.6075 0.62643391
  6.62 0.628190499
  6.6325 0.629944562
  6.645 0.631694255
  6.6575 0.633439948
  6.67 0.635181817
  6.6825 0.636921395
  6.695 0.638655105
  6.7075 0.640384723
  6.72 0.642110968
  6.7325 0.643835161
  6.745 0.645557327
  6.7575 0.647275684
  6.77 0.64898853
  6.7825 0.650697843
  6.795 0.652404236
  6.8075 0.654105758
  6.82 0.655803561
  6.8325 0.657497097
  6.845 0.659186082
  6.8575 0.660871732
  6.87 0.662553602
  6.8825 0.664230413
  6.895 0.665903001
  6.9075 0.667570922
  6.92 0.669232183
  6.9325 0.670885059
  6.945 0.672532968
  6.9575 0.67417532
  6.97 0.675812327
  6.9825 0.677443525
  6.995 0.679070719
  7.0075 0.680693738
  7.02 0.682311841
  7.0325 0.68392405
  7.045 0.685529515
  7.0575 0.687129207
  7.07 0.688723595
  7.0825 0.690310894
  7.095 0.691892208
  7.1075 0.693465743
  7.12 0.69503108
  7.1325 0.696584022
  7.145 0.698131262
  7.1575 0.699672089
  7.17 0.701206268
  7.1825 0.702736114
  7.195 0.704257668
  7.2075 0.705774248
  7.22 0.707286844
  7.2325 0.708793587
  7.245 0.710295793
  7.2575 0.711793549
  7.27 0.713286966
  7.2825 0.714776264
  7.295 0.716261111
  7.3075 0.717741602
  7.32 0.71921567
  7.3325 0.720682419
  7.345 0.722144067
  7.3575 0.723599881
  7.37 0.725047736
  7.3825 0.726489848
  7.395 0.72792641
  7.4075 0.729356978
  7.42 0.730781605
  7.4325 0.732202351
  7.445 0.733618115
  7.4575 0.735028007
  7.47 0.736432127
  7.4825 0.737830929
  7.495 0.739223978
  7.5075 0.74061137
  7.52 0.741992011
  7.5325 0.743367071
  7.545 0.744736785
  7.5575 0.74610139
  7.57 0.747459593
  7.5825 0.748810588
  7.595 0.75015591
  7.6075 0.751495068
  7.62 0.752826606
  7.6325 0.754152109
  7.645 0.75547089
  7.6575 0.756783011
  7.67 0.758087633
  7.6825 0.759385729
  7.695 0.760675656
  7.7075 0.761959716
  7.72 0.763236977
  7.7325 0.764506958
  7.745 0.76577023
  7.7575 0.767025708
  7.77 0.768274586
  7.7825 0.769518268
  7.795 0.770754232
  7.8075 0.771982205
  7.82 0.773202988
  7.8325 0.774417845
  7.845 0.775625841
  7.8575 0.776825708
  7.87 0.778017836
  7.8825 0.779202634
  7.895 0.780380456
  7.9075 0.781550437
  7.92 0.782713987
  7.9325 0.783870692
  7.945 0.785020074
  7.9575 0.786163808
  7.97 0.787300342
  7.9825 0.788428823
  7.995 0.789550775
  8.0075 0.790664697
  8.02 0.791771069
  8.0325 0.792871004
  8.045 0.793962612
  8.0575 0.795044514
  8.07 0.796120014
  8.0825 0.797189114
  8.095 0.79825187
  8.1075 0.799306675
  8.12 0.800354263
  8.1325 0.801394345
  8.145 0.802426998
  8.1575 0.803453043
  8.17 0.804471596
  8.1825 0.805482258
  8.195 0.806486979
  8.2075 0.807484045
  8.22 0.808473722
  8.2325 0.809458317
  8.245 0.810434633
  8.2575 0.811403093
  8.27 0.812362784
  8.2825 0.813314916
  8.295 0.814258583
  8.3075 0.815193938
  8.32 0.816123308
  8.3325 0.817047399
  8.345 0.817964099
  8.3575 0.818873768
  8.37 0.819775669
  8.3825 0.820671446
  8.395 0.821560228
  8.4075 0.822441792
  8.42 0.82331645
  8.4325 0.824182703
  8.445 0.825042063
  8.4575 0.825893611
  8.47 0.8267376
  8.4825 0.827573801
  8.495 0.828402727
  8.5075 0.829224696
  8.52 0.830039184
  8.5325 0.830845865
  8.545 0.831644597
  8.5575 0.832437468
  8.57 0.833223263
  8.5825 0.834001262
  8.595 0.834772259
  8.6075 0.835537112
  8.62 0.836296667
  8.6325 0.837052192
  8.645 0.837803646
  8.6575 0.838548091
  8.67 0.839286843
  8.6825 0.840021106
  8.695 0.840750418
  8.7075 0.841473665
  8.72 0.842193548
  8.7325 0.842907746
  8.745 0.843615314
  8.7575 0.844317688
  8.77 0.845015298
  8.7825 0.84570908
  8.795 0.846398741
  8.8075 0.847083175
  8.82 0.847764051
  8.8325 0.848441398
  8.845 0.849114102
  8.8575 0.849782261
  8.87 0.850445763
  8.8825 0.851106684
  8.895 0.851765478
  8.9075 0.852421114
  8.92 0.853072516
  8.9325 0.85371739
  8.945 0.854354733
  8.9575 0.854987164
  8.97 0.855616413
  8.9825 0.856242753
  8.995 0.856867102
  9.0075 0.857485549
  9.02 0.858098329
  9.0325 0.858707754
  9.045 0.859312672
  9.0575 0.859914345
  9.07 0.860514208
  9.0825 0.861113746
  9.095 0.861710648
  9.1075 0.862303668
  9.12 0.862892863
  9.1325 0.863481143
  9.145 0.864069057
  9.1575 0.864650913
  9.17 0.865229985
  9.1825 0.86580803
  9.195 0.866384643
  9.2075 0.866960133
  9.22 0.867535124
  9.2325 0.868106712
  9.245 0.868676441
  9.2575 0.869248701
  9.27 0.86981882
  9.2825 0.870382723
  9.295 0.870937674
  9.3075 0.871490368
  9.32 0.872041733
  9.3325 0.872590045
  9.345 0.873136688
  9.3575 0.873682619
  9.37 0.874228243
  9.3825 0.874767601
  9.395 0.87530051
  9.4075 0.875830144
  9.42 0.876355077
  9.4325 0.876877986
  9.445 0.87739743
  9.4575 0.877912569
  9.47 0.878424093
  9.4825 0.87893591
  9.495 0.87944795
  9.5075 0.879960558
  9.52 0.880467058
  9.5325 0.880965998
  9.545 0.881459973
  9.5575 0.881954957
  9.57 0.882452138
  9.5825 0.882948132
  9.595 0.883442225
  9.6075 0.883934461
  9.62 0.884427622
  9.6325 0.884925232
  9.645 0.885425485
  9.6575 0.88593285
  9.67 0.886441655
  9.6825 0.88695646
  9.695 0.887479901
  9.7075 0.888013126
  9.72 0.888560351
  9.7325 0.889116452
  9.745 0.889682418
  9.7575 0.890269739
  9.77 0.890886323
  9.7825 0.891528925
  9.795 0.892201873
  9.8075 0.892917794
  9.82 0.893678507
  9.8325 0.894490106
  9.845 0.895367469
  9.8575 0.896321036
  9.87 0.89735793
  9.8825 0.898488421
  9.895 0.899729973
  9.9075 0.901097069
  9.92 0.902606305
  9.9325 0.904273984
  9.945 0.90611976
  9.9575 0.908156887
  9.97 0.910400867
  9.9825 0.912866986
  9.995 0.915567421
  10 0.916711672
  10 0.919734368
  10 0.923013516
  10 0.926552776
  10 0.930356525
  10 0.934421936
  10 0.938759911
  10 0.943354306
  10 0.948208808
  10 0.953316781
  10 0.958676673
  10 0.964258564
  10 0.970058146
  10 0.976080604
  10 0.982361172
  10 0.988924991
  10 0.995769304
  10 1.00290519
  10 1.01041199
  10 1.01844981
  10 1.02740424
  10 1.03858823
  };
\addlegendentry{$\epsilon=1$}
\addplot [thick, \ColorStrong]
table {%
  0 0.101787396
  0.0125 0.118664001
  0.025 0.111235875
  0.0375 0.106018151
  0.05 0.102583359
  0.0625 0.100517446
  0.075 0.0991689197
  0.0875 0.0982158924
  0.1 0.0973244428
  0.1125 0.0962686903
  0.125 0.0954239278
  0.1375 0.0948602411
  0.15 0.0944981363
  0.1625 0.0942749023
  0.175 0.0941446869
  0.1875 0.0940787382
  0.2 0.0940565589
  0.2125 0.0940657892
  0.225 0.0940951346
  0.2375 0.094138994
  0.25 0.0941934264
  0.2625 0.0942588139
  0.275 0.094332499
  0.2875 0.0944086975
  0.3 0.0944866958
  0.3125 0.0945660625
  0.325 0.094646239
  0.3375 0.0947268835
  0.35 0.0948071702
  0.3625 0.0948868864
  0.375 0.0949657613
  0.3875 0.0950439397
  0.4 0.0951212804
  0.4125 0.0951977576
  0.425 0.0952730079
  0.4375 0.0953471639
  0.45 0.0954206382
  0.4625 0.0954934104
  0.475 0.0955652121
  0.4875 0.095636124
  0.5 0.0957059522
  0.5125 0.0957749239
  0.525 0.0958428624
  0.5375 0.0959096968
  0.55 0.0959748325
  0.5625 0.0960385939
  0.575 0.0961003662
  0.5875 0.0961609402
  0.6 0.0962197085
  0.6125 0.0962771859
  0.625 0.0963337028
  0.6375 0.0963885955
  0.65 0.0964421095
  0.6625 0.0964940134
  0.675 0.0965444333
  0.6875 0.0965934247
  0.7 0.0966407911
  0.7125 0.0966868913
  0.725 0.0967316538
  0.7375 0.0967755034
  0.75 0.0968176119
  0.7625 0.0968582815
  0.775 0.0968975008
  0.7875 0.0969351589
  0.8 0.0969717625
  0.8125 0.0970070061
  0.825 0.0970407726
  0.8375 0.09707312
  0.85 0.0971039077
  0.8625 0.0971336756
  0.875 0.097161504
  0.8875 0.0971878773
  0.9 0.0972132682
  0.9125 0.0972373097
  0.925 0.0972601654
  0.9375 0.0972817671
  0.95 0.0973014438
  0.9625 0.0973191643
  0.975 0.0973350553
  0.9875 0.0973499774
  1 0.097364189
  1.0125 0.0973766755
  1.025 0.0973878575
  1.0375 0.0973980622
  1.05 0.0974076627
  1.0625 0.0974156156
  1.075 0.0974216244
  1.0875 0.0974262487
  1.1 0.0974301431
  1.1125 0.0974332756
  1.125 0.0974352025
  1.1375 0.0974350844
  1.15 0.097433102
  1.1625 0.0974299435
  1.175 0.0974259803
  1.1875 0.0974205093
  1.2 0.0974133151
  1.2125 0.0974061605
  1.225 0.0974004985
  1.2375 0.0973970123
  1.25 0.0973956074
  1.2625 0.0973991649
  1.275 0.0974057016
  1.2875 0.097414671
  1.3 0.0974278208
  1.3125 0.0974447774
  1.325 0.0974630296
  1.3375 0.0974821445
  1.35 0.0975022808
  1.3625 0.0975237927
  1.375 0.0975466304
  1.3875 0.0975712313
  1.4 0.0975969745
  1.4125 0.0976237709
  1.425 0.0976519487
  1.4375 0.097681161
  1.45 0.0977123722
  1.4625 0.0977476996
  1.475 0.0977846231
  1.4875 0.0978218283
  1.5 0.0978594828
  1.5125 0.0978989327
  1.525 0.0979396384
  1.5375 0.0979814371
  1.55 0.0980252794
  1.5625 0.0980711594
  1.575 0.0981193686
  1.5875 0.0981689819
  1.6 0.0982191221
  1.6125 0.0982707576
  1.625 0.0983231499
  1.6375 0.0983767636
  1.65 0.0984340037
  1.6625 0.0984941307
  1.675 0.0985564466
  1.6875 0.0986205296
  1.7 0.0986858788
  1.7125 0.0987523339
  1.725 0.0988206624
  1.7375 0.0988921976
  1.75 0.098965
  1.7625 0.0990404213
  1.775 0.0991175961
  1.7875 0.0991969951
  1.8 0.0992768514
  1.8125 0.0993575314
  1.825 0.0994411662
  1.8375 0.0995264121
  1.85 0.0996148635
  1.8625 0.0997075015
  1.875 0.099803652
  1.8875 0.0999029188
  1.9 0.100003017
  1.9125 0.10010579
  1.925 0.100211457
  1.9375 0.100319708
  1.95 0.100430278
  1.9625 0.100543235
  1.975 0.1006586
  1.9875 0.100775939
  2 0.100895545
  2.0125 0.101018485
  2.025 0.101145818
  2.0375 0.101276137
  2.05 0.101409787
  2.0625 0.10154684
  2.075 0.101687881
  2.0875 0.101831933
  2.1 0.101979304
  2.1125 0.10212928
  2.125 0.102282831
  2.1375 0.102438537
  2.15 0.102597404
  2.1625 0.102760029
  2.175 0.10292636
  2.1875 0.103096055
  2.2 0.103267216
  2.2125 0.103440664
  2.225 0.103615266
  2.2375 0.103791608
  2.25 0.10396923
  2.2625 0.104147903
  2.275 0.104326762
  2.2875 0.104507486
  2.3 0.104689923
  2.3125 0.104875293
  2.325 0.105065335
  2.3375 0.105260467
  2.35 0.105458568
  2.3625 0.105660997
  2.375 0.105866502
  2.3875 0.106076808
  2.4 0.106290866
  2.4125 0.106507585
  2.425 0.106727205
  2.4375 0.106949558
  2.45 0.107175536
  2.4625 0.107403873
  2.475 0.107634703
  2.4875 0.107867806
  2.5 0.108106733
  2.5125 0.108350384
  2.525 0.108595497
  2.5375 0.108842092
  2.55 0.109090576
  2.5625 0.109340944
  2.575 0.109592877
  2.5875 0.109846852
  2.6 0.110102117
  2.6125 0.110357391
  2.625 0.110615259
  2.6375 0.110875355
  2.65 0.111138282
  2.6625 0.111404891
  2.675 0.111674542
  2.6875 0.111944958
  2.7 0.112217489
  2.7125 0.112493418
  2.725 0.112768881
  2.7375 0.11304519
  2.75 0.113320641
  2.7625 0.113596048
  2.775 0.113874729
  2.7875 0.114156196
  2.8 0.114436965
  2.8125 0.114718298
  2.825 0.114998601
  2.8375 0.115280759
  2.85 0.115564651
  2.8625 0.115852165
  2.875 0.116140646
  2.8875 0.116429991
  2.9 0.116719126
  2.9125 0.117007322
  2.925 0.117295571
  2.9375 0.117584035
  2.95 0.117873006
  2.9625 0.118167916
  2.975 0.118466268
  2.9875 0.118762308
  3 0.119057312
  3.0125 0.119353887
  3.025 0.119649432
  3.0375 0.119943367
  3.05 0.120235547
  3.0625 0.120530702
  3.075 0.120824418
  3.0875 0.121119608
  3.1 0.121415369
  3.1125 0.121713197
  3.125 0.122012684
  3.1375 0.122313999
  3.15 0.122613673
  3.1625 0.122912132
  3.175 0.123208447
  3.1875 0.123506124
  3.2 0.123803453
  3.2125 0.124102465
  3.225 0.124402843
  3.2375 0.124705542
  3.25 0.12500499
  3.2625 0.125300936
  3.275 0.125596577
  3.2875 0.125892054
  3.3 0.12618837
  3.3125 0.126484323
  3.325 0.126781379
  3.3375 0.12707888
  3.35 0.12737861
  3.3625 0.127674545
  3.375 0.127968044
  3.3875 0.128260191
  3.4 0.128553017
  3.4125 0.128846079
  3.425 0.129137961
  3.4375 0.129425627
  3.45 0.129717542
  3.4625 0.130011761
  3.475 0.130307177
  3.4875 0.130599734
  3.5 0.130889433
  3.5125 0.131178317
  3.525 0.131468275
  3.5375 0.131754181
  3.55 0.13203516
  3.5625 0.132313563
  3.575 0.132597592
  3.5875 0.132885242
  3.6 0.133173519
  3.6125 0.133460186
  3.625 0.133745466
  3.6375 0.134027875
  3.65 0.134308086
  3.6625 0.134585521
  3.675 0.134862339
  3.6875 0.135138576
  3.7 0.13541217
  3.7125 0.135686627
  3.725 0.135960784
  3.7375 0.136229577
  3.75 0.136495333
  3.7625 0.136762949
  3.775 0.1370333
  3.7875 0.137302411
  3.8 0.13756992
  3.8125 0.137839412
  3.825 0.138104822
  3.8375 0.138366123
  3.85 0.138623968
  3.8625 0.138878322
  3.875 0.139132284
  3.8875 0.139384167
  3.9 0.139635628
  3.9125 0.139893371
  3.925 0.140148491
  3.9375 0.140399073
  3.95 0.140647519
  3.9625 0.140892792
  3.975 0.141131719
  3.9875 0.141366806
  4 0.141603948
  4.0125 0.14183595
  4.025 0.142063471
  4.0375 0.142295561
  4.05 0.142526205
  4.0625 0.142753298
  4.075 0.142978481
  4.0875 0.143197753
  4.1 0.143419491
  4.1125 0.143639143
  4.125 0.143856129
  4.1375 0.144066712
  4.15 0.144277244
  4.1625 0.144486727
  4.175 0.144700142
  4.1875 0.144913694
  4.2 0.145124896
  4.2125 0.145330363
  4.225 0.145530412
  4.2375 0.145724475
  4.25 0.145917746
  4.2625 0.146104952
  4.275 0.146285206
  4.2875 0.146459883
  4.3 0.146632796
  4.3125 0.14679987
  4.325 0.146958225
  4.3375 0.147113555
  4.35 0.147265191
  4.3625 0.147414509
  4.375 0.147556588
  4.3875 0.14769429
  4.4 0.147827429
  4.4125 0.147955892
  4.425 0.148081606
  4.4375 0.148205729
  4.45 0.148325342
  4.4625 0.148433264
  4.475 0.148539837
  4.4875 0.148642203
  4.5 0.148736783
  4.5125 0.148824361
  4.525 0.148911159
  4.5375 0.148998284
  4.55 0.149094418
  4.5625 0.149201392
  4.575 0.149310448
  4.5875 0.149417729
  4.6 0.149522754
  4.6125 0.14964283
  4.625 0.149763887
  4.6375 0.149887693
  4.65 0.150007638
  4.6625 0.150133829
  4.675 0.15026467
  4.6875 0.15039568
  4.7 0.150528005
  4.7125 0.150664073
  4.725 0.150810885
  4.7375 0.150958745
  4.75 0.151110107
  4.7625 0.151264368
  4.775 0.151426162
  4.7875 0.151590765
  4.8 0.151751071
  4.8125 0.151910914
  4.825 0.15206267
  4.8375 0.152211197
  4.85 0.152373934
  4.8625 0.152557799
  4.875 0.152740014
  4.8875 0.152926817
  4.9 0.153118759
  4.9125 0.153313917
  4.925 0.153511269
  4.9375 0.153715777
  4.95 0.153917471
  4.9625 0.154121506
  4.975 0.154332892
  4.9875 0.154548934
  5 0.154779313
  5.0125 0.155016375
  5.025 0.155256823
  5.0375 0.155499208
  5.05 0.155742284
  5.0625 0.155988641
  5.075 0.15624286
  5.0875 0.1564934
  5.1 0.156753159
  5.1125 0.157014744
  5.125 0.157274069
  5.1375 0.157557993
  5.15 0.157854017
  5.1625 0.15815625
  5.1745 0.158453806
  5.187 0.158766173
  5.1995 0.159081415
  5.212 0.159400949
  5.2245 0.15972943
  5.237 0.160073929
  5.2495 0.160421417
  5.262 0.160766305
  5.2745 0.161126656
  5.287 0.161486139
  5.2995 0.161854202
  5.312 0.162231925
  5.3245 0.162610839
  5.337 0.162996398
  5.3495 0.163389125
  5.362 0.163791502
  5.3745 0.164197215
  5.387 0.164612225
  5.3995 0.165041317
  5.412 0.165475645
  5.4245 0.165911036
  5.437 0.16635104
  5.4495 0.166781291
  5.462 0.16721477
  5.4745 0.167648801
  5.487 0.168097399
  5.4995 0.168549638
  5.512 0.168998742
  5.5245 0.169449205
  5.537 0.169903666
  5.5495 0.170354922
  5.562 0.170810683
  5.5745 0.171270438
  5.587 0.17173089
  5.5995 0.172192484
  5.612 0.17265192
  5.6245 0.173110346
  5.637 0.173577289
  5.6495 0.174042786
  5.662 0.174497363
  5.6745 0.17495075
  5.687 0.175407074
  5.6995 0.17586219
  5.712 0.176311533
  5.7245 0.176765995
  5.737 0.177227491
  5.7495 0.177688784
  5.762 0.178148022
  5.7745 0.178607069
  5.787 0.179065515
  5.7995 0.179533176
  5.812 0.179993046
  5.8245 0.180449013
  5.837 0.180899727
  5.8495 0.181344605
  5.862 0.181784031
  5.8745 0.182214521
  5.887 0.182642215
  5.8995 0.183071747
  5.912 0.183505333
  5.9245 0.183937008
  5.937 0.18437103
  5.9495 0.184798043
  5.962 0.185224282
  5.9745 0.185641948
  5.987 0.18605577
  5.9995 0.186469555
  6.012 0.186882026
  6.0245 0.18729632
  6.037 0.187701472
  6.0495 0.188098408
  6.062 0.188494783
  6.0745 0.188898461
  6.087 0.189305219
  6.0995 0.189706606
  6.112 0.190107504
  6.1245 0.190499903
  6.137 0.190894634
  6.1495 0.191284694
  6.162 0.191682398
  6.1745 0.192088617
  6.187 0.19249252
  6.1995 0.192888832
  6.212 0.19329018
  6.2245 0.193687177
  6.237 0.194082515
  6.2495 0.19447502
  6.262 0.194862662
  6.2745 0.195248267
  6.287 0.195636895
  6.2995 0.196025364
  6.312 0.196417901
  6.3245 0.196802639
  6.337 0.197175085
  6.3495 0.197540586
  6.362 0.197901432
  6.3745 0.198265611
  6.387 0.19863278
  6.3995 0.198995648
  6.412 0.199348752
  6.4245 0.19970247
  6.437 0.200057315
  6.4495 0.200412635
  6.462 0.200768216
  6.4745 0.20112098
  6.487 0.201466565
  6.4995 0.201805854
  6.512 0.202139645
  6.5245 0.202468324
  6.537 0.20279591
  6.5495 0.203124079
  6.562 0.203441789
  6.5745 0.203749429
  6.587 0.204048083
  6.5995 0.204341015
  6.612 0.204627825
  6.6245 0.204918431
  6.637 0.205211155
  6.6495 0.20550209
  6.662 0.205779912
  6.6745 0.206052391
  6.687 0.206327916
  6.6995 0.206596871
  6.712 0.206855427
  6.7245 0.207101859
  6.737 0.207342964
  6.7495 0.207581377
  6.762 0.207811027
  6.7745 0.208044493
  6.787 0.208270369
  6.7995 0.20849191
  6.812 0.208696289
  6.8245 0.208891569
  6.837 0.209080497
  6.8495 0.209263741
  6.862 0.209461045
  6.8745 0.209663629
  6.887 0.209848755
  6.8995 0.210025874
  6.912 0.21019565
  6.9245 0.210357575
  6.937 0.210505419
  6.9495 0.210645626
  6.962 0.21077658
  6.9745 0.210908273
  6.987 0.211030986
  6.9995 0.21115435
  7.012 0.211271895
  7.0245 0.211382112
  7.037 0.211481834
  7.0495 0.211576711
  7.062 0.211669517
  7.0745 0.211744637
  7.087 0.211795629
  7.0995 0.211835039
  7.112 0.211880314
  7.1245 0.211933658
  7.137 0.211986563
  7.1495 0.212034808
  7.162 0.212081494
  7.1745 0.212131942
  7.187 0.212181263
  7.1995 0.212230771
  7.212 0.212283036
  7.2245 0.212333909
  7.237 0.212373637
  7.2495 0.212409892
  7.262 0.212436943
  7.2745 0.212463956
  7.287 0.212495107
  7.2995 0.212533611
  7.312 0.212575922
  7.3245 0.212612061
  7.337 0.212641555
  7.3495 0.212667078
  7.362 0.212694014
  7.3745 0.212728848
  7.387 0.21276068
  7.3995 0.212790606
  7.412 0.212810728
  7.4245 0.212826462
  7.437 0.212838615
  7.4495 0.212847594
  7.462 0.212847961
  7.4745 0.212837784
  7.487 0.21282441
  7.4995 0.212821846
  7.512 0.212818135
  7.5245 0.212803061
  7.537 0.212785696
  7.5495 0.212761439
  7.562 0.212730981
  7.5745 0.212698854
  7.587 0.212676251
  7.5995 0.212656589
  7.612 0.212635433
  7.6245 0.212612973
  7.637 0.212591673
  7.6495 0.212567027
  7.662 0.212530726
  7.6745 0.212483315
  7.687 0.212434736
  7.6995 0.212390074
  7.712 0.212340054
  7.7245 0.212285717
  7.737 0.212231894
  7.7495 0.212178906
  7.762 0.212123696
  7.7745 0.212063567
  7.787 0.21200153
  7.7995 0.211939001
  7.812 0.211870739
  7.8245 0.21180124
  7.837 0.21172628
  7.8495 0.211652455
  7.862 0.211581666
  7.8745 0.211517314
  7.887 0.211443745
  7.8995 0.211363889
  7.912 0.211282081
  7.9245 0.211187096
  7.937 0.21109444
  7.9495 0.210997648
  7.962 0.210899467
  7.9745 0.210795572
  7.987 0.210691551
  7.9995 0.210582352
  8.012 0.210468793
  8.0245 0.210355897
  8.037 0.210253072
  8.0495 0.210159481
  8.062 0.210067938
  8.0745 0.209975026
  8.087 0.209882314
  8.0995 0.209783295
  8.112 0.209687936
  8.1245 0.209582904
  8.137 0.209473502
  8.1495 0.209366391
  8.162 0.209259338
  8.1745 0.209143913
  8.187 0.209026916
  8.1995 0.208913756
  8.212 0.208798906
  8.2245 0.2086822
  8.237 0.208574941
  8.2495 0.208463218
  8.262 0.208345814
  8.2745 0.208236231
  8.287 0.208130603
  8.2995 0.20802529
  8.312 0.207907849
  8.3245 0.207798341
  8.337 0.207691758
  8.3495 0.207580931
  8.362 0.207468059
  8.3745 0.207347046
  8.387 0.207222668
  8.3995 0.207093713
  8.412 0.20696579
  8.4245 0.206844216
  8.437 0.206716943
  8.4495 0.206577844
  8.462 0.206434838
  8.4745 0.206296683
  8.487 0.206156613
  8.4995 0.206015918
  8.512 0.205877698
  8.5245 0.205737341
  8.537 0.205588563
  8.5495 0.20543978
  8.562 0.205291791
  8.5745 0.205150645
  8.587 0.205008415
  8.5995 0.204858919
  8.612 0.204708423
  8.6245 0.204564501
  8.637 0.204433598
  8.6495 0.204308898
  8.662 0.204175134
  8.6745 0.204045194
  8.687 0.203915408
  8.6995 0.203781661
  8.712 0.203651597
  8.7245 0.20352114
  8.737 0.203392516
  8.7495 0.203259008
  8.762 0.20311321
  8.7745 0.202966756
  8.787 0.202819723
  8.7995 0.202678065
  8.812 0.202535643
  8.8245 0.202396381
  8.837 0.202253144
  8.8495 0.202103061
  8.862 0.201949776
  8.8745 0.201796393
  8.887 0.201638392
  8.8995 0.201487056
  8.912 0.201348053
  8.9245 0.201215617
  8.937 0.201078818
  8.9495 0.200945087
  8.962 0.200809264
  8.9745 0.200676839
  8.987 0.200553368
  8.9995 0.200432423
  9.012 0.200313396
  9.0245 0.200195349
  9.037 0.200076533
  9.0495 0.199957377
  9.062 0.199843308
  9.0745 0.199733253
  9.087 0.199628026
  9.0995 0.199525589
  9.112 0.199426781
  9.1245 0.199327008
  9.137 0.199240777
  9.1495 0.199157796
  9.162 0.199071432
  9.1745 0.198984385
  9.187 0.198906851
  9.1995 0.198831267
  9.212 0.198752091
  9.2245 0.198679846
  9.237 0.198608687
  9.2495 0.198540115
  9.262 0.198476853
  9.2745 0.19842011
  9.287 0.198367786
  9.2995 0.198314875
  9.312 0.198263262
  9.3245 0.198211154
  9.337 0.198160964
  9.3495 0.198121722
  9.362 0.198078567
  9.3745 0.198034119
  9.387 0.197994138
  9.3995 0.197957007
  9.412 0.197925109
  9.4245 0.197895678
  9.437 0.197873073
  9.4495 0.197865167
  9.462 0.197869662
  9.4745 0.197884889
  9.487 0.197907434
  9.4995 0.197935876
  9.512 0.197972161
  9.5245 0.198017938
  9.537 0.198070494
  9.5495 0.198132444
  9.562 0.198190941
  9.5745 0.198255473
  9.587 0.198332608
  9.5995 0.19841814
  9.612 0.198501886
  9.6245 0.198586197
  9.637 0.198671322
  9.6495 0.198759876
  9.662 0.198845113
  9.6745 0.198926415
  9.687 0.199006547
  9.6995 0.199084918
  9.712 0.199163327
  9.7245 0.199245808
  9.737 0.199333465
  9.7495 0.199417998
  9.762 0.199504989
  9.7745 0.199585251
  9.787 0.199658372
  9.7995 0.199724604
  9.812 0.199782526
  9.8245 0.199829685
  9.837 0.199864815
  9.8495 0.199902606
  9.862 0.199946805
  9.8745 0.19999169
  9.887 0.200030996
  9.8995 0.200068223
  9.912 0.200112499
  9.9245 0.200166107
  9.937 0.200220858
  9.9495 0.200292145
  9.962 0.200380914
  9.9745 0.200485509
  9.987 0.200616242
  9.9995 0.20077044
  10 0.200777228
  10 0.20096259
  10 0.201185252
  10 0.201439777
  10 0.201723228
  10 0.202046364
  10 0.202406687
  10 0.202777488
  10 0.203156544
  10 0.203526811
  10 0.203887557
  10 0.204227556
  10 0.204551601
  10 0.204866418
  10 0.205185273
  10 0.205519281
  10 0.205888309
  10 0.206305167
  10 0.206792078
  10 0.207360964
  10 0.208045418
  10 0.208901938
  10 0.209990839
  10 0.211375697
  10 0.212713162
  };
\addlegendentry{$\epsilon=100$}
\end{axis}

\end{tikzpicture}


==> oblateToSto.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oblateToSto.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{591.71134889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40650933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oblateToSto.pdf}}%
    \put(0.05027542,0.19493857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=0.1$\end{tabular}}}}%
    \put(0.25235895,0.19493857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=1.0$\end{tabular}}}}%
    \put(0.45351552,0.19493857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=2.0$\end{tabular}}}}%
    \put(0.64504908,0.19493857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=3.0$\end{tabular}}}}%
    \put(0.86186963,0.19493857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=4.0$\end{tabular}}}}%
    \put(0.05027542,0.00176438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=5.0$\end{tabular}}}}%
    \put(0.25235895,0.00176438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=6.0$\end{tabular}}}}%
    \put(0.45351552,0.00176438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=7.0$\end{tabular}}}}%
    \put(0.64504908,0.00176438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=8.0$\end{tabular}}}}%
    \put(0.86186963,0.00176438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=9.0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oblateToSto.pdf}}%
  \end{picture}%
\endgroup%


==> oblateToSto_dissipation.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgoldenrod16611829}{RGB}{166,118,29}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}
\definecolor{orange2301712}{RGB}{230,171,2}
% \begin{axis}[
\nextgroupplot[
legend cell align={left},
legend style={font=\small,fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204,
        at={(1,1)},          % position in axis coordinates
        anchor=north east,   % legend box anchor point
        xshift=-3pt,         % margin from right
        yshift=-3pt},
title=(b),
    % at={(plot1.right of south east)},  % Place next to first
    % anchor=left of south west,
scale only axis,
% width=0.45\textwidth,
% height=0.278\textwidth,
restrict x to domain=0.02:9,
restrict y to domain=-1:2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ },
xmin=0.02, xmax=9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=2,
ytick style={color=black}
]
\addplot [thick, \ColorDF]
table {%
  0 -797.747686199997
  0.01 -11.9067960799981
  0.02 -2.24909988800093
  0.03 -0.740329755998913
  0.04 -0.301967591997964
  0.05 -0.137766692002827
  0.06 -0.067139980000519
  0.07 -0.0331383239995375
  0.08 -0.00859387999696536
  0.09 0.0545610119964123
  0.1 0.263799687999722
  0.11 0.470386268002442
  0.12 0.528683791998219
  0.13 0.538835327997588
  0.14 0.539766492000382
  0.15 0.538683664000672
  0.16 0.537071211997641
  0.17 0.535332007999045
  0.18 0.533508008000893
  0.19 0.531840552000062
  0.2 0.530250579995339
  0.21 0.528738771993886
  0.22 0.527345611999408
  0.23 0.525991463998565
  0.24 0.524716575998951
  0.25 0.523481159998398
  0.26 0.522285347997866
  0.27 0.521169252000022
  0.28 0.520012956002404
  0.29 0.518976515998246
  0.3 0.517939984000235
  0.31 0.516903383999732
  0.32 0.515866760000762
  0.33 0.514870115999656
  0.34 0.51387347199855
  0.35 0.512916847998866
  0.36 0.511960247997876
  0.37 0.511043684003397
  0.38 0.510087156001816
  0.39 0.509170672000237
  0.4 0.508294239999485
  0.41 0.50737786400029
  0.42 0.506461547995883
  0.43 0.505625287999522
  0.44 0.504749095998902
  0.45 0.503872968000307
  0.46 0.503036912000765
  0.47 0.502160927997097
  0.48 0.501285020000297
  0.49 0.500449187995799
  0.5 0.499613435998524
  0.51 0.498777767997948
  0.52 0.497942184001287
  0.53 0.497106691998594
  0.54 0.496311284003125
  0.55 0.495475971995118
  0.56 0.494680751998599
  0.57 0.493845632000335
  0.58 0.493050615997083
  0.59 0.492255703999525
  0.6 0.491460896000771
  0.61 0.490666192000387
  0.62 0.489871603999657
  0.63 0.48907713600249
  0.64 0.488282780001069
  0.65 0.48752854799977
  0.66 0.486734439995527
  0.67 0.485980459998867
  0.68 0.485146612000218
  0.69 0.484392895998392
  0.7 0.483599319998812
  0.71 0.482845880000421
  0.72 0.482092599995152
  0.73 0.481339479996787
  0.74 0.480546479998675
  0.75 0.479793680000337
  0.76 0.479040999998456
  0.77 0.478288480000141
  0.78 0.477536160001843
  0.79 0.476784000003558
  0.8 0.476032039998183
  0.81 0.475280239999928
  0.82 0.474528599997922
  0.83 0.473777240003256
  0.84 0.473026039997945
  0.85 0.472275039996414
  0.86 0.471564240001551
  0.87 0.470813679999845
  0.88 0.470063319998156
  0.89 0.469353240003352
  0.9 0.468603319998147
  0.91 0.467893679999827
  0.92 0.467184279997975
  0.93 0.466435159999941
  0.94 0.465726279997924
  0.95 0.465017679999691
  0.96 0.464269400001727
  0.97 0.463521359996883
  0.98 0.462853599998476
  0.99 0.462106160000581
  1 0.461399040002265
  1.01 0.460692280000631
  1.02 0.459985759999017
  1.03 0.459279639997436
  1.04 0.458573879999845
  1.05 0.457868400001869
  1.06 0.457163360000377
  1.07 0.45645872000247
  1.08 0.455754439993936
  1.09 0.455050559999645
  1.1 0.454387120001595
  1.11 0.453684080000268
  1.12 0.452981519998981
  1.13 0.452279360000878
  1.14 0.451617720002977
  1.15 0.45091651999825
  1.16 0.450215880000676
  1.17 0.449555719999345
  1.18 0.448856040001849
  1.19 0.448156960000851
  1.2 0.447538439999412
  1.21 0.446840480002059
  1.22 0.446143159997654
  1.23 0.4454464000004
  1.24 0.444830320002716
  1.25 0.444134879998466
  1.26 0.443440079997822
  1.27 0.442786000000547
  1.28 0.442132639996226
  1.29 0.441480040003018
  1.3 0.440788160002614
  1.31 0.440177119998242
  1.32 0.439486880001527
  1.33 0.438837480001085
  1.34 0.438188960000717
  1.35 0.437541320000421
  1.36 0.436894600000202
  1.37 0.436248799996506
  1.38 0.435604079999617
  1.39 0.43496027999964
  1.4 0.434277559999995
  1.41 0.433675920003506
  1.42 0.4330354000038
  1.43 0.432396079997088
  1.44 0.43175792000113
  1.45 0.431160959997923
  1.46 0.430485320002417
  1.47 0.429890919995869
  1.48 0.429217920004133
  1.49 0.42862632000137
  1.5 0.427996159998968
  1.51 0.427367520000245
  1.52 0.426780360001402
  1.53 0.426154839999384
  1.54 0.425530880001426
  1.55 0.42494867999944
  1.56 0.424288240001638
  1.57 0.423709520003492
  1.58 0.423092759998646
  1.59 0.422517840000814
  1.6 0.421904920003392
  1.61 0.421294039995479
  1.62 0.420685279998401
  1.63 0.420118679997332
  1.64 0.419514319997065
  1.65 0.418952240000297
  1.66 0.418352560000417
  1.67 0.417795280000493
  1.68 0.417240560000781
  1.69 0.416608400001766
  1.7 0.416058960002491
  1.71 0.415472200000128
  1.72 0.414928280001309
  1.73 0.414347239999419
  1.74 0.413809160001084
  1.75 0.413234159999693
  1.76 0.412742280001628
  1.77 0.41217360000076
  1.78 0.411608200000164
  1.79 0.411086159996416
  1.8 0.410527559999935
  1.81 0.410012439999946
  1.82 0.409500880000251
  1.83 0.408953080001111
  1.84 0.408448919994924
  1.85 0.407908560003504
  1.86 0.407412040001502
  1.87 0.406919439999823
  1.88 0.406390799998355
  1.89 0.405906120000885
  1.9 0.405425480000197
  1.91 0.404948919999846
  1.92 0.404476479999836
  1.93 0.40400808000016
  1.94 0.403503799997516
  1.95 0.403043640002075
  1.96 0.402627559999623
  1.97 0.402175520001301
  1.98 0.401727519999761
  1.99 0.401283399998541
  2 0.400843159997999
  2.01 0.400406680000253
  2.02 0.400013920000441
  2.03 0.399584599999736
  2.04 0.399158759997186
  2.05 0.398816080000098
  2.06 0.398396400001609
  2.07 0.398019559998144
  2.08 0.39764531999986
  2.09 0.397273440000359
  2.1 0.396943639995093
  2.11 0.39657564000302
  2.12 0.396209119998267
  2.13 0.395883759999065
  2.14 0.395599240001096
  2.15 0.395275160002001
  2.16 0.394991240000528
  2.17 0.394667039998572
  2.18 0.39438219999632
  2.19 0.394096319997535
  2.2 0.393849000001941
  2.21 0.393559920002891
  2.22 0.393308639996311
  2.23 0.393054760000173
  2.24 0.392838000003555
  2.25 0.392617919999556
  2.26 0.392394279998118
  2.27 0.392206680001057
  2.28 0.391974879998945
  2.29 0.391818599997368
  2.3 0.391617600001358
  2.31 0.391411679999227
  2.32 0.39124063999859
  2.33 0.39110436000222
  2.34 0.390962760000468
  2.35 0.390815639999648
  2.36 0.390703079996746
  2.37 0.390585000001881
  2.38 0.390461400001618
  2.39 0.390372280002044
  2.4 0.390237800000882
  2.41 0.390177920003726
  2.42 0.390032839998827
  2.43 0.389962599996568
  2.44 0.389927360000758
  2.45 0.389847279997684
  2.46 0.389762399997767
  2.47 0.389713199997249
  2.48 0.389659199999886
  2.49 0.389601600002226
  2.5 0.389539600004201
  2.51 0.389513999997838
  2.52 0.389484799999667
  2.53 0.389451599999781
  2.54 0.389415200001014
  2.55 0.389416000003941
  2.56 0.389373600001124
  2.57 0.389328400000246
  2.58 0.389320000000242
  2.59 0.389269600002486
  2.6 0.38925639999498
  2.61 0.38928119999634
  2.62 0.389223599999371
  2.63 0.389203599997025
  2.64 0.389222399999272
  2.65 0.389198800000181
  2.66 0.38917360000234
  2.67 0.389146400000089
  2.68 0.389118000001292
  2.69 0.389127600002086
  2.7 0.389056400003301
  2.71 0.389023600000587
  2.72 0.38902920000105
  2.73 0.388994400001723
  2.74 0.388957999998712
  2.75 0.388920400002706
  2.76 0.388881599998805
  2.77 0.388802000000015
  2.78 0.388761999999567
  2.79 0.388720000000336
  2.8 0.388678399999756
  2.81 0.388595200000668
  2.82 0.388511599996613
  2.83 0.388467200000735
  2.84 0.388382000000101
  2.85 0.388296000000781
  2.86 0.388210000000081
  2.87 0.388163200000451
  2.88 0.388035599999862
  2.89 0.387947600000375
  2.9 0.387819200003273
  2.91 0.387730000000134
  2.92 0.387560400000312
  2.93 0.387470399999971
  2.94 0.387300400000116
  2.95 0.387169599999952
  2.96 0.387038799999787
  2.97 0.3868671999998
  2.98 0.386735199999536
  2.99 0.386563199999516
  3 0.386390799999462
  3.01 0.386217999995136
  3.02 0.386004399999465
  3.03 0.385791199998903
  3.04 0.385617599999435
  3.05 0.385403199998775
  3.06 0.385189200003069
  3.07 0.384934800002652
  3.08 0.38468000000357
  3.09 0.384465199999325
  3.1 0.384209600000176
  3.11 0.383954400003247
  3.12 0.383658800000787
  3.13 0.383402399996655
  3.14 0.3831068000013
  3.15 0.382809999997378
  3.16 0.382513599998403
  3.17 0.382177199998991
  3.18 0.381880000002822
  3.19 0.381542799996238
  3.2 0.381205600003865
  3.21 0.380828400004629
  3.22 0.380490799998012
  3.23 0.380113199998744
  3.24 0.379735200002995
  3.25 0.37935720000014
  3.26 0.37897879999658
  3.27 0.378560399998161
  3.28 0.378142000001951
  3.29 0.377723199999945
  3.3 0.37730440000015
  3.31 0.376846000005524
  3.32 0.376386799995283
  3.33 0.375927600000589
  3.34 0.375468799997488
  3.35 0.374969600003036
  3.36 0.374510399999903
  3.37 0.374010799998311
  3.38 0.373471599999219
  3.39 0.37297200000473
  3.4 0.372432800002087
  3.41 0.371893599997215
  3.42 0.371353999998753
  3.43 0.370774800000567
  3.44 0.370235200002106
  3.45 0.369656000000367
  3.46 0.369076800002182
  3.47 0.368457199997101
  3.48 0.367837999999158
  3.49 0.36725879999742
  3.5 0.366559999999997
  3.51 0.365981199997642
  3.52 0.365282400000868
  3.53 0.364623599999002
  3.54 0.363965200002016
  3.55 0.363266800003981
  3.56 0.362568800000164
  3.57 0.361910799998368
  3.58 0.361212800001654
  3.59 0.360435600000656
  3.6 0.359737999996867
  3.61 0.358961199999458
  3.62 0.358224400003081
  3.63 0.357447599998569
  3.64 0.356671600002498
  3.65 0.355895599998055
  3.66 0.355080000002258
  3.67 0.354304799998514
  3.68 0.353449600002361
  3.69 0.352634800002445
  3.7 0.351780399999253
  3.71 0.350926399996093
  3.72 0.350072800000073
  3.73 0.349219600004085
  3.74 0.348326400001235
  3.75 0.347433599998418
  3.76 0.346541599998605
  3.77 0.345649200003542
  3.78 0.344717600000455
  3.79 0.343785999995041
  3.8 0.342814799995786
  3.81 0.341884000001092
  3.82 0.340913599994802
  3.83 0.339903600000657
  3.84 0.338933600005061
  3.85 0.337963600000012
  3.86 0.336914000001386
  3.87 0.335904800000195
  3.88 0.334855600001606
  3.89 0.333846400003964
  3.9 0.33279799999834
  3.91 0.33170919999766
  3.92 0.330660800003285
  3.93 0.329571599998429
  3.94 0.328483200000744
  3.95 0.327394800006612
  3.96 0.326265999998479
  3.97 0.325137600004591
  3.98 0.32400880000001
  3.99 0.322880399999016
  4 0.32171120000118
  4.01 0.320582000000121
  4.02 0.319372799999549
  4.03 0.318203199999831
  4.04 0.317033600001405
  4.05 0.315823599997214
  4.06 0.314653199999852
  4.07 0.313402400004057
  4.08 0.312151200002449
  4.09 0.310939600001678
  4.1 0.30968800000115
  4.11 0.308435600001652
  4.12 0.307183199999963
  4.13 0.305889599999513
  4.14 0.304636399998853
  4.15 0.303301599999624
  4.16 0.302047199998861
  4.17 0.300711999997448
  4.18 0.299416400000386
  4.19 0.298080400001039
  4.2 0.296743600004116
  4.21 0.295406799999037
  4.22 0.294069199998499
  4.23 0.292690399999145
  4.24 0.291352000002089
  4.25 0.289932400000837
  4.26 0.28855280000393
  4.27 0.287172799996331
  4.28 0.285792400000373
  4.29 0.284371199999008
  4.3 0.282949599998626
  4.31 0.281527600001763
  4.32 0.280145200002067
  4.33 0.278681999997247
  4.34 0.277259200000318
  4.35 0.275795600000013
  4.36 0.274371600000407
  4.37 0.272866799999271
  4.38 0.271441999998624
  4.39 0.269936800001983
  4.4 0.26843159999919
  4.41 0.266966399998747
  4.42 0.265420399997782
  4.43 0.263954400000831
  4.44 0.262447999997918
  4.45 0.260901199997829
  4.46 0.259354400000372
  4.47 0.257807600000288
  4.48 0.25626039999753
  4.49 0.25471280000448
  4.5 0.253165599999906
  4.51 0.25157760000352
  4.52 0.249990000003613
  4.53 0.248402000001004
  4.54 0.246814000000182
  4.55 0.245225199996624
  4.56 0.243596800000447
  4.57 0.242008400001335
  4.58 0.240379600000712
  4.59 0.238750400000917
  4.6 0.237122000001188
  4.61 0.235492799998676
  4.62 0.233823199998254
  4.63 0.232193600001978
  4.64 0.23052399999884
  4.65 0.228854000000034
  4.66 0.22718400000041
  4.67 0.225473600000194
  4.68 0.223802400000476
  4.69 0.222091600001824
  4.7 0.220420000002067
  4.71 0.218708000001743
  4.72 0.216995999998649
  4.73 0.215243200003603
  4.74 0.213570400000194
  4.75 0.211816400003525
  4.76 0.210062400000509
  4.77 0.208347600000736
  4.78 0.206592000001875
  4.79 0.204876000001269
  4.8 0.20307960000185
  4.81 0.201361999998293
  4.82 0.199563600002971
  4.83 0.197804799998849
  4.84 0.196044800002442
  4.85 0.19424439999914
  4.86 0.192443200000008
  4.87 0.190680799995613
  4.88 0.188877599999184
  4.89 0.187034000002966
  4.9 0.185269199999715
  4.91 0.183463600003081
  4.92 0.181657199998631
  4.93 0.179849999998318
  4.94 0.178042000002125
  4.95 0.176193199998364
  4.96 0.174383200000747
  4.97 0.172533199996894
  4.98 0.170722000003963
  4.99 0.168869999999937
  5 0.167017999998871
  5.01 0.165164799998305
  5.02 0.163350799997431
  5.03 0.161496800000925
  5.04 0.159642000003206
  5.05 0.157786400002442
  5.06 0.155891200001955
  5.07 0.154035199998152
  5.08 0.152178800000327
  5.09 0.150281999999707
  5.1 0.148425199998844
  5.11 0.146527599998678
  5.12 0.144670400004366
  5.13 0.142773200003713
  5.14 0.140915199999197
  5.15 0.139017599999005
  5.16 0.137119200001798
  5.17 0.135221600000625
  5.17975 0.133364000000169
  5.18975 0.131466399999009
  5.19975 0.129527999998499
  5.20975 0.12762999999778
  5.21975 0.12573200000106
  5.22975 0.123833999999894
  5.23975 0.12189600000297
  5.24975 0.11999800000225
  5.25975 0.118059999998641
  5.26975 0.116161600001434
  5.27975 0.114223600000545
  5.28975 0.112285200000036
  5.29975 0.110346399999885
  5.30975 0.108407999999369
  5.31975 0.106468799998408
  5.32975 0.104569199997556
  5.33975 0.102630000000898
  5.34975 0.100690400000282
  5.35975 0.0987100000030453
  5.36975 0.0968091999985415
  5.37975 0.0948280000015962
  5.38975 0.0929255999972901
  5.39975 0.0909831999961195
  5.40975 0.0890003999990419
  5.41975 0.0870560000015887
  5.42975 0.0850716000011282
  5.43975 0.083166399995958
  5.44975 0.0811795999985494
  5.45975 0.0792324000008646
  5.46975 0.0773243999960397
  5.47975 0.0753352000017105
  5.48975 0.0733852000002413
  5.49975 0.0714335999986397
  5.50975 0.0694811999972187
  5.51975 0.0675279999990305
  5.52975 0.0655340000007863
  5.53975 0.0636180000021302
  5.54975 0.0616620000003836
  5.55975 0.0597036000017651
  5.56975 0.0577447999993557
  5.57975 0.0557848000006118
  5.58975 0.0538235999984071
  5.59975 0.0519011999992147
  5.60975 0.0499380000000216
  5.61975 0.0479731999973278
  5.62975 0.0460075999981206
  5.63975 0.0440807999987275
  5.64975 0.0421131999991982
  5.65975 0.0401443999961735
  5.66975 0.0382151999999779
  5.67975 0.0362440000004361
  5.68975 0.0342724000006037
  5.69975 0.0323396000005576
  5.70975 0.0303663999971688
  5.71975 0.0284320000041967
  5.72975 0.0264968000038511
  5.73975 0.0245607999999875
  5.74975 0.0225843999998866
  5.75975 0.0206468000030694
  5.76975 0.0186684000027961
  5.77975 0.0167296000021872
  5.78975 0.0148300000013354
  5.79975 0.0128891999971204
  5.80975 0.0109083999966485
  5.81975 0.00896639999935515
  5.82975 0.00702440000210055
  5.83975 0.005121200000969
  5.84975 0.0031376000002654
  5.85975 0.00123319999900522
  5.86975 -0.000711599998481046
  5.87975 -0.00265680000310584
  5.88975 -0.00456319999743113
  5.89975 -0.00650959999858628
  5.90975 -0.00845679999627113
  5.91975 -0.0103643999977849
  5.92975 -0.0123132000027513
  5.93975 -0.0142216000007349
  5.94975 -0.0161312000024141
  5.95975 -0.0180816000003637
  5.96975 -0.0199519999988705
  5.97975 -0.0219031999968154
  5.98975 -0.0238548000019698
  5.99975 -0.025726800000538
  6.00975 -0.0276796000023373
  6.01975 -0.0295524000045311
  6.02975 -0.0315068000027067
  6.03975 -0.0334204000011642
  6.04975 -0.0352956000001227
  6.05975 -0.0372103999986863
  6.06975 -0.0391263999972102
  6.07975 -0.0410024000032148
  6.08975 -0.0428791999987799
  6.09975 -0.0448360000008187
  6.10975 -0.046713599999691
  6.11975 -0.0485919999952361
  6.12975 -0.0504704000014394
  6.13975 -0.0523896000040991
  6.14975 -0.0542691999995573
  6.15975 -0.0561487999987544
  6.16975 -0.0580292000051231
  6.17975 -0.059909999997527
  6.18975 -0.0617915999966767
  6.19975 -0.063673199999592
  6.20975 -0.0655159999957443
  6.21975 -0.0674387999987553
  6.22975 -0.0692824000018396
  6.23975 -0.0711660000013677
  6.24975 -0.0730108000012382
  6.25975 -0.074855999997855
  6.26975 -0.0767415999975553
  6.27975 -0.0785879999972855
  6.28975 -0.0804348000008742
  6.29975 -0.082322799997506
  6.30975 -0.0841312000014767
  6.31975 -0.0859804000014123
  6.32975 -0.0878299999981273
  6.33975 -0.0896803999987797
  6.34975 -0.0914911999993962
  6.35975 -0.093342800003057
  6.36975 -0.0951548000002136
  6.37975 -0.0970080000007792
  6.38975 -0.0988615999981763
  6.39975 -0.100635999998976
  6.40975 -0.10249120000326
  6.41975 -0.104306800000714
  6.42975 -0.106122799998579
  6.43975 -0.107899599999552
  6.44975 -0.109717200000724
  6.45975 -0.111535199998377
  6.46975 -0.113314000000295
  6.47975 -0.115093600001474
  6.48975 -0.116913199999259
  6.49975 -0.118734000000697
  6.50975 -0.120515600002872
  6.51975 -0.122297600001105
  6.52975 -0.124039999999174
  6.53975 -0.125823199997501
  6.54975 -0.127607199999899
  6.55975 -0.129351600002127
  6.56975 -0.131176799999916
  6.57975 -0.132922799998718
  6.58975 -0.134669199998031
  6.59975 -0.136416800000523
  6.60975 -0.138205199998795
  6.61975 -0.139953600001348
  6.62975 -0.141703200000447
  6.63975 -0.143413200000332
  6.64975 -0.145164400002607
  6.65975 -0.146876000002114
  6.66975 -0.148628400001445
  6.67975 -0.150381600001377
  6.68975 -0.152095600000549
  6.69975 -0.153810400003874
  6.70975 -0.15548599999685
  6.71975 -0.15720319999738
  6.72975 -0.158920800000378
  6.73975 -0.160638800000416
  6.74975 -0.162318000000795
  6.75975 -0.163998000001824
  6.76975 -0.165718800002099
  6.77975 -0.167400399998536
  6.78975 -0.169083199999214
  6.79975 -0.170768000000663
  6.80975 -0.172452000001446
  6.81975 -0.174095999998301
  6.82975 -0.175744000003205
  6.83975 -0.177428000001059
  6.84975 -0.179076000002416
  6.85975 -0.180723999999578
  6.86975 -0.182372000000929
  6.87975 -0.184023999999058
  6.88975 -0.185631999997759
  6.89975 -0.187283999998782
  6.90975 -0.188891999996823
  6.91975 -0.190544000002058
  6.92975 -0.192159999997891
  6.93975 -0.19381199999889
  6.94975 -0.195384000001059
  6.95975 -0.197000000003315
  6.96975 -0.198575999999414
  6.97975 -0.200188000004186
  6.98975 -0.201767999996358
  6.99975 -0.203380000001836
  7.00975 -0.204960000001842
  7.01975 -0.206532000004016
  7.02975 -0.208151999998763
  7.03975 -0.209687999997953
  7.04975 -0.21126399999765
  7.05975 -0.212804000000729
  7.06975 -0.214380000002472
  7.07975 -0.21591999999844
  7.08975 -0.217459999998733
  7.09975 -0.218996000001481
  7.10975 -0.220580000000311
  7.11975 -0.222076000003297
  7.12975 -0.223619999999596
  7.13975 -0.225156000003138
  7.14975 -0.226660000002433
  7.15975 -0.228164000002527
  7.16975 -0.229667999999069
  7.17975 -0.231172000003538
  7.18975 -0.232671999998928
  7.19975 -0.234211999998448
  7.20975 -0.23568000000267
  7.21975 -0.237144000000298
  7.22975 -0.23864799999955
  7.23975 -0.240116000003771
  7.24975 -0.241584000000887
  7.25975 -0.243048000002089
  7.26975 -0.24451599999921
  7.27975 -0.245939999998922
  7.28975 -0.247451999999679
  7.29975 -0.248880000001475
  7.30975 -0.25031199999917
  7.31975 -0.251739999999193
  7.32975 -0.253172000000436
  7.33975 -0.254603999999031
  7.34975 -0.256036000000279
  7.35975 -0.257432000001186
  7.36975 -0.258863999998876
  7.37975 -0.260259999997141
  7.38975 -0.261655999999887
  7.39975 -0.263052000000775
  7.40975 -0.264452000002923
  7.41975 -0.265847999997634
  7.42975 -0.267211999997753
  7.43975 -0.268607999998621
  7.44975 -0.26997199999779
  7.45975 -0.271296000000755
  7.46975 -0.272660000000893
  7.47975 -0.274027999999425
  7.48975 -0.275355999999168
  7.49975 -0.276679999998581
  7.50975 -0.278047999999069
  7.51975 -0.279380000002701
  7.52975 -0.280675999998804
  7.53975 -0.282008000002431
  7.54975 -0.283304000000533
  7.55975 -0.284640000000944
  7.56975 -0.285935999993475
  7.57975 -0.287235999994455
  7.58975 -0.288536000003565
  7.59975 -0.289835999997444
  7.60975 -0.291095999997637
  7.61975 -0.292356000002412
  7.62975 -0.293620000000413
  7.63975 -0.294927999999549
  7.64975 -0.296192000000055
  7.65975 -0.297420000002183
  7.66975 -0.298687999996962
  7.67975 -0.299916000000155
  7.68975 -0.301180000000643
  7.69975 -0.302408000002771
  7.70975 -0.303635999997793
  7.71975 -0.304867999997782
  7.72975 -0.30605599999907
  7.73975 -0.307284000001198
  7.74975 -0.308476000000347
  7.75975 -0.309668000000596
  7.76975 -0.310895999999175
  7.77975 -0.312084000000442
  7.78975 -0.313236000003386
  7.79975 -0.314463999999526
  7.80975 -0.315615999998922
  7.81975 -0.316804000003724
  7.82975 -0.317956000003117
  7.83975 -0.319103999999759
  7.84975 -0.320255999999155
  7.85975 -0.321408000000962
  7.86975 -0.322556000000024
  7.87975 -0.323663999999328
  7.88975 -0.324815999999874
  7.89975 -0.325928000001908
  7.90975 -0.32703599999766
  7.91975 -0.328152000001179
  7.92975 -0.329259999998101
  7.93975 -0.330375999996897
  7.94975 -0.331408000000572
  7.95975 -0.332559999999964
  7.96975 -0.333592000004823
  7.97975 -0.334668000000295
  7.98975 -0.335740000000174
  7.99975 -0.336775999997074
  8.00975 -0.337848000005258
  8.01975 -0.338883999998609
  8.02975 -0.339924000002949
  8.03975 -0.340955999995969
  8.04975 -0.341991999997548
  8.05975 -0.342991999998571
  8.06975 -0.343992000002038
  8.07975 -0.345027999998942
  8.08975 -0.346028000003525
  8.09975 -0.346988000001245
  8.10975 -0.347988000005828
  8.11975 -0.34895200000388
  8.12975 -0.349955999999202
  8.13975 -0.350875999997159
  8.14975 -0.351839999998756
  8.15975 -0.352767999999882
  8.16975 -0.353692000001729
  8.17975 -0.354659999996559
  8.18975 -0.35558800000229
  8.19975 -0.356480000001489
  8.20975 -0.357411999997906
  8.21975 -0.358303999997099
  8.22975 -0.359156000003641
  8.23975 -0.360051999998618
  8.24975 -0.360948000001701
  8.25975 -0.361844000001232
  8.26975 -0.362664000001579
  8.27975 -0.363568000001772
  8.28975 -0.364388000002119
  8.29975 -0.365207999999872
  8.30975 -0.366072000000301
  8.31975 -0.366860000000602
  8.32975 -0.36768400000128
  8.33975 -0.368515999999068
  8.34975 -0.369264000000563
  8.35975 -0.37005199999471
  8.36975 -0.370843999996294
  8.37975 -0.371596799995546
  8.38975 -0.372350400001052
  8.39975 -0.373105199999552
  8.40975 -0.373860400004294
  8.41975 -0.374616399999346
  8.42975 -0.375333600001846
  8.43975 -0.376011200001069
  8.44975 -0.376769599999872
  8.45975 -0.377448799996546
  8.46975 -0.378128399999482
  8.47975 -0.378808399998899
  8.48975 -0.379488400004565
  8.49975 -0.380128400000677
  8.50975 -0.380808800000131
  8.51975 -0.381449199999829
  8.52975 -0.38204959999977
  8.53975 -0.382689199999401
  8.54975 -0.383288799996552
  8.55975 -0.383888399996423
  8.56975 -0.384487999999025
  8.57975 -0.385086800002386
  8.58975 -0.385685199998608
  8.59975 -0.386204000002455
  8.60975 -0.386762400002474
  8.61975 -0.387280000002669
  8.62975 -0.387838399996379
  8.63975 -0.38835639999305
  8.64975 -0.388874399996828
  8.65975 -0.389392799996299
  8.66975 -0.389871200000356
  8.67975 -0.390350000000893
  8.68975 -0.390829600001497
  8.69975 -0.391269600002377
  8.70975 -0.391669600000716
  8.71975 -0.392110399998106
  8.72975 -0.392552000002668
  8.73975 -0.392954000003193
  8.74975 -0.393356800004547
  8.75975 -0.393680000002868
  8.76975 -0.394043600000979
  8.77975 -0.394448399998946
  8.78975 -0.394733200001194
  8.79975 -0.395098800000216
  8.80975 -0.39538479999901
  8.81975 -0.395711200000404
  8.82975 -0.395958399999542
  8.83975 -0.396246400002056
  8.84975 -0.39649440000126
  8.85975 -0.39670280000074
  8.86975 -0.396912000003839
  8.87975 -0.39712119999701
  8.88975 -0.397331200000174
  8.89975 -0.397461599996752
  8.90975 -0.397592399999741
  8.91975 -0.397763599999695
  8.92975 -0.397854800000136
  8.93975 -0.397946800000643
  8.94975 -0.39803880000115
  8.95975 -0.398051599995828
  8.96975 -0.398104399996644
  8.97975 -0.398077199997946
  8.98975 -0.3980908000019
  8.99975 -0.398064000003235
  9.00975 -0.397998000001327
  9.01975 -0.397931999999418
  9.02975 -0.397785999997996
  9.03975 -0.397679999999883
  9.04975 -0.39753439999567
  9.05975 -0.397348400001597
  9.06975 -0.397122399999931
  9.07975 -0.396896800002581
  9.08975 -0.396630400001855
  9.09975 -0.396364000001128
  9.10975 -0.396057200000612
  9.11975 -0.395710400000338
  9.12975 -0.395363199997222
  9.13975 -0.394934800000858
  9.14975 -0.394546400000698
  9.15975 -0.394077200003759
  9.16975 -0.393566400000574
  9.17975 -0.393055200000908
  9.18975 -0.392502400001353
  9.19975 -0.391907599998323
  9.20975 -0.391311999999552
  9.21975 -0.390673199999991
  9.22975 -0.389992800000541
  9.23975 -0.389310000000106
  9.24975 -0.388544000000674
  9.25975 -0.387774400004497
  9.26975 -0.386961600001193
  9.27975 -0.386104800001353
  9.28975 -0.385203600001392
  9.29975 -0.384297999994784
  9.30975 -0.383306799998042
  9.31975 -0.382310800000066
  9.32975 -0.381228400002876
  9.33975 -0.380139600001603
  9.34975 -0.379004400000044
  9.35975 -0.377781600001895
  9.36975 -0.376551200003117
  9.37975 -0.375233199997978
  9.38975 -0.373866399995029
  9.39975 -0.372410799995391
  9.40975 -0.370946000001181
  9.41975 -0.369351600000706
  9.42975 -0.367706799999614
  9.43975 -0.36601200000149
  9.44975 -0.364186400003202
  9.45975 -0.362269600001899
  9.46975 -0.360301199998914
  9.47975 -0.358240799995423
  9.48975 -0.356047599997686
  9.49975 -0.353761600000382
  9.50975 -0.351341599999097
  9.51975 -0.348827600000692
  9.52975 -0.346178000001725
  9.53975 -0.343432400001921
  9.54975 -0.340549599999002
  9.55975 -0.337488399994422
  9.56975 -0.334287600005536
  9.57975 -0.330945999999049
  9.58975 -0.32746159999851
  9.59975 -0.323832800000234
  9.60975 -0.320017200000713
  9.61975 -0.316053200003123
  9.62975 -0.311858400001984
  9.63975 -0.307509999993935
  9.64975 -0.302965599998092
  9.65975 -0.298142799999097
  9.66975 -0.293157599998723
  9.67975 -0.287968000002752
  9.68975 -0.282450000000925
  9.69975 -0.276641199999906
  9.70975 -0.270538399993954
  9.71975 -0.264137200000807
  9.72975 -0.257355600001056
  9.73975 -0.250229600003011
  9.74975 -0.242595600003736
  9.75975 -0.234570800000547
  9.76975 -0.226032400001047
  9.77975 -0.216936000001561
  9.78975 -0.207278800001859
  9.79975 -0.197016800000452
  9.80975 -0.186106799996643
  9.81975 -0.174505200000803
  9.82975 -0.162167600003138
  9.83975 -0.149090800001154
  9.84975 -0.13511039999901
  9.85975 -0.120303200003061
  9.86975 -0.104546399999594
  9.87975 -0.0878383999985102
  9.88975 -0.0700991999981177
  9.89975 -0.0511716000024308
  9.90975 -0.0310211999981659
  9.91975 -0.00962040000021002
  9.92975 0.0133740000017069
  9.93975 0.0378968000021901
  9.94975 0.0642723999996596
  9.95975 0.0926943999988176
  9.96975 0.123342799997894
  9.97975 0.156544799998633
  9.98975 0.192695600003128
  9.99975 0.232226400001964
  10.0095 0.274627999998355
  10.0195 0.32286840000215
  10.0295 0.377028000003489
  10.0395 0.438398000001028
  10.0495 0.508682399997204
  10.0595 0.589264800003472
  10.0695 0.680799999994566
  10.0795 0.782295199993217
  10.0895 0.889573999994313
  10.0995 0.994711200002927
  10.1095 1.08660360000355
  10.1195 1.15507600000256
  10.1295 1.19670440000442
  10.1395 1.21815040000612
  10.1495 1.23331400000314
  10.1595 1.25566079999584
  10.1695 1.29303359999349
  10.1795 1.34786440000271
  10.1895 1.41995520000269
  10.1995 1.50957159999972
  10.2095 1.61910680000354
  10.2195 1.75342880000482
  10.2295 1.92085000000567
  10.2395 2.13237159999172
  10.2495 2.40111959998676
  10.2595 2.73464119998339
  10.2695 3.09961360000711
  10.2795 3.2557344000073
  10.2895 1.95216040000645
  10.2995 -5.79802880001809
};
\addlegendentry{$dF_h/dt$}
  % \addplot [thick, \ColorDiss]
  % table {%
  %   0 768.132164
  %   0.01 8.07207796
  %   0.02 1.748470308
  %   0.03 0.605697464
  %   0.04 0.2518108392
  %   0.05 0.1149885076
  %   0.06 0.0554845896
  %   0.07 0.02769499276
  %   0.08 0.01401987232
  %   0.09 0.00788455848
  %   0.1 0.02798178892
  %   0.11 0.0900876752
  %   0.12 0.1213115404
  %   0.13 0.1335420876
  %   0.14 0.1412237204
  %   0.15 0.1472434972
  %   0.16 0.152145416
  %   0.17 0.156128468
  %   0.18 0.1593448608
  %   0.19 0.161931404
  %   0.2 0.1640074808
  %   0.21 0.165673102
  %   0.22 0.1670096336
  %   0.23 0.1680820916
  %   0.24 0.1689418624
  %   0.25 0.1696293536
  %   0.26 0.1701762856
  %   0.27 0.1706075956
  %   0.28 0.1709429592
  %   0.29 0.171197986
  %   0.3 0.1713851504
  %   0.31 0.1715145004
  %   0.32 0.1715941956
  %   0.33 0.1716309288
  %   0.34 0.1716302428
  %   0.35 0.1715967716
  %   0.36 0.1715344288
  %   0.37 0.1714465484
  %   0.38 0.171335992
  %   0.39 0.1712052368
  %   0.4 0.1710564412
  %   0.41 0.170891498
  %   0.42 0.17071208
  %   0.43 0.170519668
  %   0.44 0.1703155772
  %   0.45 0.1701009852
  %   0.46 0.1698769468
  %   0.47 0.1696444088
  %   0.48 0.1694042232
  %   0.49 0.1691571612
  %   0.5 0.16890392
  %   0.51 0.1686451276
  %   0.52 0.1683813548
  %   0.53 0.1681131188
  %   0.54 0.1678408896
  %   0.55 0.1675650924
  %   0.56 0.1672861192
  %   0.57 0.1670043232
  %   0.58 0.1667200264
  %   0.59 0.1664335216
  %   0.6 0.1661450764
  %   0.61 0.1658549344
  %   0.62 0.165563318
  %   0.63 0.1652704308
  %   0.64 0.164976456
  %   0.65 0.1646815644
  %   0.66 0.1643859092
  %   0.67 0.1640896332
  %   0.68 0.1637928644
  %   0.69 0.1634957208
  %   0.7 0.1631983092
  %   0.71 0.16290073
  %   0.72 0.162603072
  %   0.73 0.1623054164
  %   0.74 0.16200784
  %   0.75 0.1617104116
  %   0.76 0.1614131944
  %   0.77 0.1611162448
  %   0.78 0.1608196156
  %   0.79 0.1605233568
  %   0.8 0.1602275116
  %   0.81 0.1599321196
  %   0.82 0.1596372176
  %   0.83 0.1593428388
  %   0.84 0.159049014
  %   0.85 0.1587557708
  %   0.86 0.158463134
  %   0.87 0.158171126
  %   0.88 0.1578797696
  %   0.89 0.1575890836
  %   0.9 0.1572990848
  %   0.91 0.1570097872
  %   0.92 0.156721206
  %   0.93 0.1564333532
  %   0.94 0.15614624
  %   0.95 0.155859876
  %   0.96 0.155574272
  %   0.97 0.1552894356
  %   0.98 0.1550053752
  %   0.99 0.154722096
  %   1 0.1544396048
  %   1.01 0.1541579064
  %   1.02 0.1538770064
  %   1.03 0.1535969096
  %   1.04 0.1533176196
  %   1.05 0.15303914
  %   1.06 0.1527614728
  %   1.07 0.1524846224
  %   1.08 0.1522085892
  %   1.09 0.1519333772
  %   1.1 0.1516589864
  %   1.11 0.1513854192
  %   1.12 0.1511126748
  %   1.13 0.150840756
  %   1.14 0.150569662
  %   1.15 0.1502993956
  %   1.16 0.1500299564
  %   1.17 0.1497613452
  %   1.18 0.1494935632
  %   1.19 0.149226614
  %   1.2 0.1489604976
  %   1.21 0.1486952152
  %   1.22 0.1484307676
  %   1.23 0.148167156
  %   1.24 0.14790438
  %   1.25 0.1476424424
  %   1.26 0.1473813448
  %   1.27 0.1471210892
  %   1.28 0.1468616776
  %   1.29 0.14660311
  %   1.3 0.14634539
  %   1.31 0.1460885196
  %   1.32 0.1458325004
  %   1.33 0.1455773356
  %   1.34 0.1453230276
  %   1.35 0.1450695808
  %   1.36 0.1448169964
  %   1.37 0.144565278
  %   1.38 0.14431443
  %   1.39 0.144064456
  %   1.4 0.1438153596
  %   1.41 0.1435671452
  %   1.42 0.1433198168
  %   1.43 0.1430733796
  %   1.44 0.142827838
  %   1.45 0.1425831964
  %   1.46 0.1423394612
  %   1.47 0.1420966372
  %   1.48 0.1418547292
  %   1.49 0.1416137448
  %   1.5 0.141373688
  %   1.51 0.1411345668
  %   1.52 0.1408963892
  %   1.53 0.1406591628
  %   1.54 0.1404228948
  %   1.55 0.1401875928
  %   1.56 0.1399532636
  %   1.57 0.139719918
  %   1.58 0.139487564
  %   1.59 0.13925621
  %   1.6 0.1390258644
  %   1.61 0.1387965348
  %   1.62 0.1385682316
  %   1.63 0.1383409644
  %   1.64 0.138114742
  %   1.65 0.1378895744
  %   1.66 0.1376654704
  %   1.67 0.1374424392
  %   1.68 0.1372204904
  %   1.69 0.1369996324
  %   1.7 0.1367798748
  %   1.71 0.1365612264
  %   1.72 0.1363436968
  %   1.73 0.1361272952
  %   1.74 0.1359120304
  %   1.75 0.1356979116
  %   1.76 0.135484946
  %   1.77 0.1352731416
  %   1.78 0.1350625052
  %   1.79 0.1348530416
  %   1.8 0.1346447588
  %   1.81 0.1344376636
  %   1.82 0.1342317604
  %   1.83 0.1340270548
  %   1.84 0.1338235492
  %   1.85 0.1336212452
  %   1.86 0.1334201464
  %   1.87 0.1332202532
  %   1.88 0.133021564
  %   1.89 0.1328240756
  %   1.9 0.1326277848
  %   1.91 0.1324326844
  %   1.92 0.132238768
  %   1.93 0.1320460256
  %   1.94 0.1318544468
  %   1.95 0.1316640168
  %   1.96 0.1314747204
  %   1.97 0.1312865376
  %   1.98 0.1310994476
  %   1.99 0.1309134228
  %   2 0.1307284336
  %   2.01 0.1305444452
  %   2.02 0.130361422
  %   2.03 0.1301793224
  %   2.04 0.1299981012
  %   2.05 0.1298177072
  %   2.06 0.1296380848
  %   2.07 0.1294591712
  %   2.08 0.1292809016
  %   2.09 0.129103202
  %   2.1 0.1289259936
  %   2.11 0.1287491912
  %   2.12 0.1285727016
  %   2.13 0.1283964264
  %   2.14 0.1282202596
  %   2.15 0.1280440888
  %   2.16 0.1278677932
  %   2.17 0.1276912456
  %   2.18 0.127514312
  %   2.19 0.1273368508
  %   2.2 0.1271587144
  %   2.21 0.1269797504
  %   2.22 0.1267998
  %   2.23 0.1266187028
  %   2.24 0.126436292
  %   2.25 0.1262524004
  %   2.26 0.1260668568
  %   2.27 0.1258794932
  %   2.28 0.1256901408
  %   2.29 0.125498628
  %   2.3 0.1253047928
  %   2.31 0.1251084796
  %   2.32 0.1249095388
  %   2.33 0.1247078288
  %   2.34 0.1245032176
  %   2.35 0.1242955864
  %   2.36 0.1240848276
  %   2.37 0.1238708476
  %   2.38 0.1236535712
  %   2.39 0.1234329348
  %   2.4 0.1232088944
  %   2.41 0.1229814212
  %   2.42 0.122750506
  %   2.43 0.1225161548
  %   2.44 0.1222783928
  %   2.45 0.1220372612
  %   2.46 0.121792816
  %   2.47 0.1215451304
  %   2.48 0.1212942964
  %   2.49 0.1210404128
  %   2.5 0.120783598
  %   2.51 0.1205239776
  %   2.52 0.1202616924
  %   2.53 0.1199968892
  %   2.54 0.119729726
  %   2.55 0.1194603656
  %   2.56 0.1191889812
  %   2.57 0.1189157492
  %   2.58 0.1186408512
  %   2.59 0.1183644692
  %   2.6 0.118086792
  %   2.61 0.1178080096
  %   2.62 0.1175283068
  %   2.63 0.11724788
  %   2.64 0.1169669152
  %   2.65 0.116685604
  %   2.66 0.1164041324
  %   2.67 0.11612269
  %   2.68 0.1158414588
  %   2.69 0.1155606224
  %   2.7 0.115280358
  %   2.71 0.1150008456
  %   2.72 0.114722258
  %   2.73 0.1144447652
  %   2.74 0.1141685344
  %   2.75 0.1138937316
  %   2.76 0.1136205172
  %   2.77 0.1133490452
  %   2.78 0.113079472
  %   2.79 0.112811946
  %   2.8 0.112546616
  %   2.81 0.1122836228
  %   2.82 0.1120231036
  %   2.83 0.1117651984
  %   2.84 0.111510036
  %   2.85 0.111257746
  %   2.86 0.1110084552
  %   2.87 0.1107622824
  %   2.88 0.11051935
  %   2.89 0.1102797712
  %   2.9 0.110043658
  %   2.91 0.1098111204
  %   2.92 0.109582262
  %   2.93 0.1093571896
  %   2.94 0.1091359996
  %   2.95 0.1089187896
  %   2.96 0.1087056544
  %   2.97 0.1084966852
  %   2.98 0.1082919712
  %   2.99 0.108091598
  %   3 0.1078956496
  %   3.01 0.1077042076
  %   3.02 0.1075173488
  %   3.03 0.1073351512
  %   3.04 0.107157688
  %   3.05 0.10698503
  %   3.06 0.1068172476
  %   3.07 0.1066544076
  %   3.08 0.1064965748
  %   3.09 0.106343812
  %   3.1 0.10619618
  %   3.11 0.1060537376
  %   3.12 0.105916542
  %   3.13 0.1057846484
  %   3.14 0.1056581104
  %   3.15 0.10553698
  %   3.16 0.105421306
  %   3.17 0.1053111368
  %   3.18 0.1052065184
  %   3.19 0.105107496
  %   3.2 0.1050141124
  %   3.21 0.1049264096
  %   3.22 0.1048444268
  %   3.23 0.1047682032
  %   3.24 0.1046977752
  %   3.25 0.1046331788
  %   3.26 0.104574448
  %   3.27 0.104521614
  %   3.28 0.1044747092
  %   3.29 0.1044337632
  %   3.3 0.1043988044
  %   3.31 0.10436986
  %   3.32 0.104346956
  %   3.33 0.1043301176
  %   3.34 0.1043193676
  %   3.35 0.1043147284
  %   3.36 0.1043162208
  %   3.37 0.1043238636
  %   3.38 0.1043376748
  %   3.39 0.1043576716
  %   3.4 0.10438387
  %   3.41 0.1044162848
  %   3.42 0.10445493
  %   3.43 0.1044998172
  %   3.44 0.1045509576
  %   3.45 0.1046083612
  %   3.46 0.1046720376
  %   3.47 0.104741994
  %   3.48 0.1048182364
  %   3.49 0.1049007704
  %   3.5 0.1049896008
  %   3.51 0.1050847308
  %   3.52 0.1051861624
  %   3.53 0.1052938968
  %   3.54 0.1054079348
  %   3.55 0.1055282748
  %   3.56 0.1056549144
  %   3.57 0.1057878508
  %   3.58 0.10592708
  %   3.59 0.106072598
  %   3.6 0.106224398
  %   3.61 0.106382474
  %   3.62 0.1065468176
  %   3.63 0.1067174208
  %   3.64 0.1068942736
  %   3.65 0.1070773668
  %   3.66 0.1072666888
  %   3.67 0.1074622276
  %   3.68 0.1076639716
  %   3.69 0.1078719076
  %   3.7 0.1080860224
  %   3.71 0.1083063004
  %   3.72 0.1085327268
  %   3.73 0.108765286
  %   3.74 0.109003962
  %   3.75 0.109248738
  %   3.76 0.1094995968
  %   3.77 0.1097565212
  %   3.78 0.1100194936
  %   3.79 0.1102884956
  %   3.8 0.1105635096
  %   3.81 0.1108445152
  %   3.82 0.1111314948
  %   3.83 0.11142443
  %   3.84 0.1117232996
  %   3.85 0.1120280852
  %   3.86 0.112338766
  %   3.87 0.1126553244
  %   3.88 0.1129777388
  %   3.89 0.1133059888
  %   3.9 0.1136400544
  %   3.91 0.1139799168
  %   3.92 0.1143255536
  %   3.93 0.1146769452
  %   3.94 0.1150340748
  %   3.95 0.1153969172
  %   3.96 0.1157654552
  %   3.97 0.1161396684
  %   3.98 0.1165195368
  %   3.99 0.1169050376
  %   4 0.1172961556
  %   4.01 0.1176928676
  %   4.02 0.1180951496
  %   4.03 0.1185029876
  %   4.04 0.1189163572
  %   4.05 0.1193352384
  %   4.06 0.1197596108
  %   4.07 0.1201894536
  %   4.08 0.120624744
  %   4.09 0.1210654624
  %   4.1 0.1215115868
  %   4.11 0.1219630932
  %   4.12 0.1224199604
  %   4.13 0.1228821716
  %   4.14 0.1233496888
  %   4.15 0.1238225036
  %   4.16 0.1243005812
  %   4.17 0.124783896
  %   4.18 0.1252724304
  %   4.19 0.1257661568
  %   4.2 0.1262650424
  %   4.21 0.126769064
  %   4.22 0.1272781888
  %   4.23 0.1277924008
  %   4.24 0.1283116688
  %   4.25 0.1288359412
  %   4.26 0.1293652108
  %   4.27 0.1298994352
  %   4.28 0.130438594
  %   4.29 0.1309826444
  %   4.3 0.1315315624
  %   4.31 0.1320852916
  %   4.32 0.132643836
  %   4.33 0.1332071432
  %   4.34 0.1337751788
  %   4.35 0.1343479184
  %   4.36 0.1349253228
  %   4.37 0.1355073344
  %   4.38 0.1360939616
  %   4.39 0.1366851296
  %   4.4 0.13728083
  %   4.41 0.137881022
  %   4.42 0.138485658
  %   4.43 0.1390947164
  %   4.44 0.1397081652
  %   4.45 0.140325962
  %   4.46 0.1409480784
  %   4.47 0.1415744696
  %   4.48 0.1422050992
  %   4.49 0.1428399536
  %   4.5 0.1434789876
  %   4.51 0.1441221644
  %   4.52 0.1447694352
  %   4.53 0.1454208072
  %   4.54 0.1460762044
  %   4.55 0.1467355972
  %   4.56 0.147398968
  %   4.57 0.1480662656
  %   4.58 0.1487374496
  %   4.59 0.1494124872
  %   4.6 0.1500913264
  %   4.61 0.1507739332
  %   4.62 0.1514602656
  %   4.63 0.1521503068
  %   4.64 0.1528439548
  %   4.65 0.1535412424
  %   4.66 0.1542420924
  %   4.67 0.1549464248
  %   4.68 0.155654276
  %   4.69 0.1563655432
  %   4.7 0.1570802076
  %   4.71 0.1577982396
  %   4.72 0.1585195772
  %   4.73 0.1592442016
  %   4.74 0.1599720732
  %   4.75 0.1607031876
  %   4.76 0.1614374624
  %   4.77 0.1621748948
  %   4.78 0.1629154768
  %   4.79 0.1636591396
  %   4.8 0.1644058936
  %   4.81 0.1651557296
  %   4.82 0.1659086504
  %   4.83 0.1666645316
  %   4.84 0.1674235504
  %   4.85 0.168185538
  %   4.86 0.1689505688
  %   4.87 0.1697186224
  %   4.88 0.170489734
  %   4.89 0.1712638796
  %   4.9 0.17204103
  %   4.91 0.172821224
  %   4.92 0.1736044728
  %   4.93 0.1743908212
  %   4.94 0.1751802048
  %   4.95 0.1759726384
  %   4.96 0.176768174
  %   4.97 0.1775667556
  %   4.98 0.1783683972
  %   4.99 0.1791731392
  %   5 0.1799808436
  %   5.01 0.1807916156
  %   5.02 0.1816054508
  %   5.03 0.182422182
  %   5.04 0.1832418872
  %   5.05 0.1840645592
  %   5.06 0.1848899856
  %   5.07 0.1857183516
  %   5.08 0.18654942
  %   5.09 0.1873831708
  %   5.1 0.1882195564
  %   5.11 0.1890585212
  %   5.12 0.1898999188
  %   5.13 0.1907436492
  %   5.14 0.1915897464
  %   5.15 0.1924379464
  %   5.16 0.1932882852
  %   5.17 0.1941405924
  %   5.17975 0.1949733792
  %   5.18975 0.195829294
  %   5.19975 0.1966869148
  %   5.20975 0.1975460632
  %   5.21975 0.1984066624
  %   5.22975 0.1992686048
  %   5.23975 0.2001318332
  %   5.24975 0.2009961608
  %   5.25975 0.2018615592
  %   5.26975 0.2027278276
  %   5.27975 0.2035950208
  %   5.28975 0.2044629776
  %   5.29975 0.2053316108
  %   5.30975 0.2062008284
  %   5.31975 0.2070706168
  %   5.32975 0.2079409348
  %   5.33975 0.2088116304
  %   5.34975 0.2096828328
  %   5.35975 0.210554396
  %   5.36975 0.2114263028
  %   5.37975 0.2122984844
  %   5.38975 0.2131710268
  %   5.39975 0.214043882
  %   5.40975 0.2149169816
  %   5.41975 0.2157904132
  %   5.42975 0.216664118
  %   5.43975 0.2175382436
  %   5.44975 0.2184125816
  %   5.45975 0.2192873572
  %   5.46975 0.2201625212
  %   5.47975 0.221038134
  %   5.48975 0.2219141164
  %   5.49975 0.2227906116
  %   5.50975 0.2236676368
  %   5.51975 0.2245451332
  %   5.52975 0.2254232144
  %   5.53975 0.2263019592
  %   5.54975 0.2271812476
  %   5.55975 0.228061338
  %   5.56975 0.22894202
  %   5.57975 0.229823408
  %   5.58975 0.230705562
  %   5.59975 0.2315884772
  %   5.60975 0.2324721048
  %   5.61975 0.233356596
  %   5.62975 0.2342418688
  %   5.63975 0.23512784
  %   5.64975 0.2360146676
  %   5.65975 0.236902184
  %   5.66975 0.2377905476
  %   5.67975 0.2386796496
  %   5.68975 0.23956952
  %   5.69975 0.2404600688
  %   5.70975 0.2413513184
  %   5.71975 0.2422432292
  %   5.72975 0.2431358152
  %   5.73975 0.2440290068
  %   5.74975 0.2449227128
  %   5.75975 0.2458169156
  %   5.76975 0.246711688
  %   5.77975 0.2476069364
  %   5.78975 0.2485025648
  %   5.79975 0.2493985316
  %   5.80975 0.2502948728
  %   5.81975 0.2511914432
  %   5.82975 0.2520882456
  %   5.83975 0.2529852712
  %   5.84975 0.2538823864
  %   5.85975 0.2547795988
  %   5.86975 0.255676916
  %   5.87975 0.2565741504
  %   5.88975 0.2574714532
  %   5.89975 0.2583686316
  %   5.90975 0.25926567
  %   5.91975 0.2601625812
  %   5.92975 0.2610593912
  %   5.93975 0.2619559044
  %   5.94975 0.262852276
  %   5.95975 0.2637483728
  %   5.96975 0.2646441952
  %   5.97975 0.2655397124
  %   5.98975 0.2664349356
  %   5.99975 0.2673297812
  %   6.00975 0.2682244348
  %   6.01975 0.2691186116
  %   6.02975 0.2700126324
  %   6.03975 0.270906232
  %   6.04975 0.2717995404
  %   6.05975 0.272692456
  %   6.06975 0.2735851108
  %   6.07975 0.2744775972
  %   6.08975 0.275369652
  %   6.09975 0.2762615304
  %   6.10975 0.277153058
  %   6.11975 0.278044452
  %   6.12975 0.2789355208
  %   6.13975 0.2798264428
  %   6.14975 0.2807171728
  %   6.15975 0.2816075784
  %   6.16975 0.2824978992
  %   6.17975 0.28338808
  %   6.18975 0.2842780532
  %   6.19975 0.2851678728
  %   6.20975 0.286057592
  %   6.21975 0.2869471596
  %   6.22975 0.2878365524
  %   6.23975 0.288725834
  %   6.24975 0.2896150676
  %   6.25975 0.2905041832
  %   6.26975 0.2913930508
  %   6.27975 0.2922818808
  %   6.28975 0.2931705632
  %   6.29975 0.2940591092
  %   6.30975 0.2949476248
  %   6.31975 0.2958359104
  %   6.32975 0.2967240848
  %   6.33975 0.297612128
  %   6.34975 0.2985000012
  %   6.35975 0.299387812
  %   6.36975 0.300275384
  %   6.37975 0.3011629548
  %   6.38975 0.3020502912
  %   6.39975 0.3029375896
  %   6.40975 0.3038247244
  %   6.41975 0.3047116988
  %   6.42975 0.3055985204
  %   6.43975 0.3064852392
  %   6.44975 0.3073718568
  %   6.45975 0.3082582056
  %   6.46975 0.3091444772
  %   6.47975 0.3100306228
  %   6.48975 0.3109165836
  %   6.49975 0.3118024288
  %   6.50975 0.3126881244
  %   6.51975 0.3135735552
  %   6.52975 0.31445873
  %   6.53975 0.315343888
  %   6.54975 0.3162287492
  %   6.55975 0.317113388
  %   6.56975 0.3179977452
  %   6.57975 0.3188819172
  %   6.58975 0.3197657808
  %   6.59975 0.3206493812
  %   6.60975 0.3215326776
  %   6.61975 0.3224155792
  %   6.62975 0.32329819
  %   6.63975 0.3241803932
  %   6.64975 0.3250622208
  %   6.65975 0.3259436788
  %   6.66975 0.3268246936
  %   6.67975 0.327705202
  %   6.68975 0.3285852864
  %   6.69975 0.3294649208
  %   6.70975 0.330343998
  %   6.71975 0.33122262
  %   6.72975 0.3321006908
  %   6.73975 0.332978182
  %   6.74975 0.3338551064
  %   6.75975 0.33473151
  %   6.76975 0.3356073548
  %   6.77975 0.3364824996
  %   6.78975 0.3373571512
  %   6.79975 0.3382312304
  %   6.80975 0.3391046468
  %   6.81975 0.3399775508
  %   6.82975 0.3408499168
  %   6.83975 0.3417216172
  %   6.84975 0.3425927784
  %   6.85975 0.3434634596
  %   6.86975 0.3443335932
  %   6.87975 0.3452031924
  %   6.88975 0.3460723136
  %   6.89975 0.3469410264
  %   6.90975 0.3478092192
  %   6.91975 0.3486769788
  %   6.92975 0.3495443792
  %   6.93975 0.3504114196
  %   6.94975 0.3512780444
  %   6.95975 0.3521443524
  %   6.96975 0.3530103776
  %   6.97975 0.3538759972
  %   6.98975 0.3547414164
  %   6.99975 0.3556065808
  %   7.00975 0.3564715072
  %   7.01975 0.3573361756
  %   7.02975 0.358200632
  %   7.03975 0.359064904
  %   7.04975 0.3599290084
  %   7.05975 0.3607929104
  %   7.06975 0.3616566064
  %   7.07975 0.3625201524
  %   7.08975 0.36338358
  %   7.09975 0.3642468536
  %   7.10975 0.3651099916
  %   7.11975 0.365973022
  %   7.12975 0.3668359032
  %   7.13975 0.3676987252
  %   7.14975 0.3685614656
  %   7.15975 0.3694240912
  %   7.16975 0.370286694
  %   7.17975 0.371149232
  %   7.18975 0.3720116824
  %   7.19975 0.3728741412
  %   7.20975 0.3737366196
  %   7.21975 0.3745990024
  %   7.22975 0.3754614124
  %   7.23975 0.3763238688
  %   7.24975 0.3771862796
  %   7.25975 0.3780487724
  %   7.26975 0.3789112352
  %   7.27975 0.37977382
  %   7.28975 0.3806362716
  %   7.29975 0.3814988524
  %   7.30975 0.3823614424
  %   7.31975 0.3832240364
  %   7.32975 0.3840867044
  %   7.33975 0.3849493552
  %   7.34975 0.3858120652
  %   7.35975 0.386674754
  %   7.36975 0.38753746
  %   7.37975 0.3884001684
  %   7.38975 0.3892629124
  %   7.39975 0.3901255932
  %   7.40975 0.390988294
  %   7.41975 0.3918509364
  %   7.42975 0.3927136012
  %   7.43975 0.3935761936
  %   7.44975 0.3944387452
  %   7.45975 0.39530125
  %   7.46975 0.3961636828
  %   7.47975 0.3970260848
  %   7.48975 0.3978883808
  %   7.49975 0.3987506624
  %   7.50975 0.399612798
  %   7.51975 0.400474896
  %   7.52975 0.4013369
  %   7.53975 0.402198828
  %   7.54975 0.403060712
  %   7.55975 0.403922488
  %   7.56975 0.404784228
  %   7.57975 0.405645936
  %   7.58975 0.406507568
  %   7.59975 0.407369196
  %   7.60975 0.408230808
  %   7.61975 0.4090924
  %   7.62975 0.409954044
  %   7.63975 0.410815728
  %   7.64975 0.411677484
  %   7.65975 0.412539296
  %   7.66975 0.413401236
  %   7.67975 0.414263296
  %   7.68975 0.415125512
  %   7.69975 0.41598786
  %   7.70975 0.416850392
  %   7.71975 0.417713112
  %   7.72975 0.418576044
  %   7.73975 0.419439168
  %   7.74975 0.4203025
  %   7.75975 0.421166044
  %   7.76975 0.422029796
  %   7.77975 0.422893752
  %   7.78975 0.423757884
  %   7.79975 0.424622192
  %   7.80975 0.425486672
  %   7.81975 0.4263513
  %   7.82975 0.427216056
  %   7.83975 0.42808094
  %   7.84975 0.428945912
  %   7.85975 0.429810984
  %   7.86975 0.430676132
  %   7.87975 0.43154138
  %   7.88975 0.4324067
  %   7.89975 0.433272088
  %   7.90975 0.434137584
  %   7.91975 0.435003164
  %   7.92975 0.435868848
  %   7.93975 0.436734672
  %   7.94975 0.437600648
  %   7.95975 0.4384668
  %   7.96975 0.439333168
  %   7.97975 0.44019976
  %   7.98975 0.441066604
  %   7.99975 0.441933736
  %   8.00975 0.44280118
  %   8.01975 0.44366896
  %   8.02975 0.444537112
  %   8.03975 0.445405652
  %   8.04975 0.446274604
  %   8.05975 0.447143992
  %   8.06975 0.448013816
  %   8.07975 0.4488841
  %   8.08975 0.449754832
  %   8.09975 0.450626028
  %   8.10975 0.45149768
  %   8.11975 0.452369792
  %   8.12975 0.453242356
  %   8.13975 0.454115364
  %   8.14975 0.454988804
  %   8.15975 0.455862672
  %   8.16975 0.456736972
  %   8.17975 0.457611692
  %   8.18975 0.45848684
  %   8.19975 0.459362412
  %   8.20975 0.460238416
  %   8.21975 0.461114864
  %   8.22975 0.46199178
  %   8.23975 0.4628692
  %   8.24975 0.463747144
  %   8.25975 0.464625648
  %   8.26975 0.46550476
  %   8.27975 0.466384532
  %   8.28975 0.467265036
  %   8.29975 0.468146348
  %   8.30975 0.46902854
  %   8.31975 0.469911696
  %   8.32975 0.470795928
  %   8.33975 0.471681328
  %   8.34975 0.472568016
  %   8.35975 0.473456112
  %   8.36975 0.474345772
  %   8.37975 0.475237144
  %   8.38975 0.476130408
  %   8.39975 0.47702574
  %   8.40975 0.477923372
  %   8.41975 0.478823496
  %   8.42975 0.479726324
  %   8.43975 0.480632108
  %   8.44975 0.4815411
  %   8.45975 0.48245358
  %   8.46975 0.483369824
  %   8.47975 0.484290156
  %   8.48975 0.485214852
  %   8.49975 0.486144216
  %   8.50975 0.487078556
  %   8.51975 0.48801818
  %   8.52975 0.48896342
  %   8.53975 0.489914568
  %   8.54975 0.490871924
  %   8.55975 0.491835756
  %   8.56975 0.492806352
  %   8.57975 0.493783996
  %   8.58975 0.494768952
  %   8.59975 0.495761476
  %   8.60975 0.496761856
  %   8.61975 0.49777036
  %   8.62975 0.498787252
  %   8.63975 0.499812856
  %   8.64975 0.500847444
  %   8.65975 0.501891328
  %   8.66975 0.502944876
  %   8.67975 0.504008412
  %   8.68975 0.505082332
  %   8.69975 0.506167032
  %   8.70975 0.507262956
  %   8.71975 0.508370544
  %   8.72975 0.50949028
  %   8.73975 0.51062266
  %   8.74975 0.511768204
  %   8.75975 0.512927444
  %   8.76975 0.51410092
  %   8.77975 0.515289176
  %   8.78975 0.516492792
  %   8.79975 0.517712296
  %   8.80975 0.518948272
  %   8.81975 0.520201304
  %   8.82975 0.521472012
  %   8.83975 0.52276102
  %   8.84975 0.524068936
  %   8.85975 0.52539642
  %   8.86975 0.526744128
  %   8.87975 0.528112716
  %   8.88975 0.529502928
  %   8.89975 0.530915492
  %   8.90975 0.532351196
  %   8.91975 0.53381088
  %   8.92975 0.535295448
  %   8.93975 0.536805792
  %   8.94975 0.538342888
  %   8.95975 0.53990774
  %   8.96975 0.54150146
  %   8.97975 0.543125216
  %   8.98975 0.544780248
  %   8.99975 0.546467912
  %   9.00975 0.548189592
  %   9.01975 0.549946796
  %   9.02975 0.551741152
  %   9.03975 0.553574404
  %   9.04975 0.555448368
  %   9.05975 0.557365012
  %   9.06975 0.559326452
  %   9.07975 0.561334932
  %   9.08975 0.563392828
  %   9.09975 0.565502692
  %   9.10975 0.567667232
  %   9.11975 0.569889344
  %   9.12975 0.572172112
  %   9.13975 0.57451882
  %   9.14975 0.576932956
  %   9.15975 0.579418216
  %   9.16975 0.581978588
  %   9.17975 0.584618216
  %   9.18975 0.58734156
  %   9.19975 0.590153312
  %   9.20975 0.593058468
  %   9.21975 0.59606222
  %   9.22975 0.599170112
  %   9.23975 0.602387972
  %   9.24975 0.60572196
  %   9.25975 0.609178472
  %   9.26975 0.612764196
  %   9.27975 0.616486196
  %   9.28975 0.620351844
  %   9.29975 0.624368768
  %   9.30975 0.628544972
  %   9.31975 0.632888748
  %   9.32975 0.637408716
  %   9.33975 0.642113812
  %   9.34975 0.647013332
  %   9.35975 0.652116864
  %   9.36975 0.657434368
  %   9.37975 0.662976128
  %   9.38975 0.668752796
  %   9.39975 0.674775408
  %   9.40975 0.681055424
  %   9.41975 0.687604748
  %   9.42975 0.694435784
  %   9.43975 0.701561476
  %   9.44975 0.708995456
  %   9.45975 0.7167521
  %   9.46975 0.724846636
  %   9.47975 0.733295268
  %   9.48975 0.742115348
  %   9.49975 0.75132558
  %   9.50975 0.760946256
  %   9.51975 0.770999416
  %   9.52975 0.781509016
  %   9.53975 0.792501
  %   9.54975 0.804003572
  %   9.55975 0.816047612
  %   9.56975 0.828666764
  %   9.57975 0.841897448
  %   9.58975 0.855779072
  %   9.59975 0.870354188
  %   9.60975 0.885668508
  %   9.61975 0.901770964
  %   9.62975 0.91871344
  %   9.63975 0.936550896
  %   9.64975 0.955341292
  %   9.65975 0.975144644
  %   9.66975 0.9960231
  %   9.67975 1.018039944
  %   9.68975 1.041259512
  %   9.69975 1.065746904
  %   9.70975 1.091566964
  %   9.71975 1.118784508
  %   9.72975 1.147464768
  %   9.73975 1.177673272
  %   9.74975 1.209477184
  %   9.75975 1.242947188
  %   9.76975 1.278161504
  %   9.77975 1.315207924
  %   9.78975 1.354188208
  %   9.79975 1.395225984
  %   9.80975 1.438472024
  %   9.81975 1.484113728
  %   9.82975 1.532383832
  %   9.83975 1.58357166
  %   9.84975 1.638034808
  %   9.85975 1.69621236
  %   9.86975 1.758639808
  %   9.87975 1.825967244
  %   9.88975 1.898980332
  %   9.89975 1.978626476
  %   9.90975 2.0660462
  %   9.91975 2.162609272
  %   9.92975 2.269963368
  %   9.93975 2.390090428
  %   9.94975 2.52536784
  %   9.95975 2.678646912
  %   9.96975 2.853336592
  %   9.97975 3.053483152
  %   9.98975 3.283834508
  %   9.99975 3.549880688
  %   10.0095 3.849546044
  %   10.0195 4.2048026
  %   10.0295 4.6154698
  %   10.0395 5.08811552
  %   10.0495 5.62788516
  %   10.0595 6.23684948
  %   10.0695 6.91164428
  %   10.0795 7.64063744
  %   10.0895 8.39938312
  %   10.0995 9.14633364
  %   10.1095 9.82071548
  %   10.1195 10.34903368
  %   10.1295 10.66775328
  %   10.1395 10.75267916
  %   10.1495 10.6319238
  %   10.1595 10.36805356
  %   10.1695 10.024521
  %   10.1795 9.64228772
  %   10.1895 9.23587224
  %   10.1995 8.80175432
  %   10.2095 8.3292466
  %   10.2195 7.80930768
  %   10.2295 7.24238424
  %   10.2395 6.650152
  %   10.2495 6.1049096
  %   10.2595 5.81823212
  %   10.2695 6.44285808
  %   10.2795 10.25031496
  %   10.2895 26.5552606
  %   10.2995 103.7564628
  % };
  % \addlegendentry{$D_h$}
  % \addplot [thick, olivedrab10216630]
  % table {%
  %   0 359.9939916
  %   0.01 6.22230288
  %   0.02 0.878477452
  %   0.03 0.2512945244
  %   0.04 0.0937501092
  %   0.05 0.0400171752
  %   0.06 0.01847512688
  %   0.07 0.00897690596
  %   0.08 0.00460172144
  %   0.09 0.00310203464
  %   0.1 0.00776471448
  %   0.11 0.01754979608
  %   0.12 0.0195607496
  %   0.13 0.01897578132
  %   0.14 0.01844362988
  %   0.15 0.01820251144
  %   0.16 0.01814841172
  %   0.17 0.01818789084
  %   0.18 0.01826723112
  %   0.19 0.01835935812
  %   0.2 0.01845171052
  %   0.21 0.01853899464
  %   0.22 0.0186193422
  %   0.23 0.01869238572
  %   0.24 0.01875834184
  %   0.25 0.0188176014
  %   0.26 0.01887056488
  %   0.27 0.01891759012
  %   0.28 0.01895898676
  %   0.29 0.01899502732
  %   0.3 0.0190259594
  %   0.31 0.01905201996
  %   0.32 0.0190734392
  %   0.33 0.01909044672
  %   0.34 0.01910327208
  %   0.35 0.01911214424
  %   0.36 0.01911729196
  %   0.37 0.01911894004
  %   0.38 0.0191173082
  %   0.39 0.019112613
  %   0.4 0.01910506016
  %   0.41 0.01909484864
  %   0.42 0.01908216788
  %   0.43 0.01906719764
  %   0.44 0.01905010548
  %   0.45 0.01903105152
  %   0.46 0.0190101836
  %   0.47 0.01898764172
  %   0.48 0.0189635542
  %   0.49 0.0189380408
  %   0.5 0.01891121444
  %   0.51 0.0188831762
  %   0.52 0.01885402208
  %   0.53 0.01882383808
  %   0.54 0.01879270828
  %   0.55 0.01876070368
  %   0.56 0.01872789472
  %   0.57 0.0186943436
  %   0.58 0.01866010848
  %   0.59 0.01862524052
  %   0.6 0.01858979268
  %   0.61 0.01855380484
  %   0.62 0.01851732056
  %   0.63 0.01848037816
  %   0.64 0.0184430092
  %   0.65 0.01840524928
  %   0.66 0.01836712328
  %   0.67 0.01832866156
  %   0.68 0.01828988656
  %   0.69 0.01825081992
  %   0.7 0.01821148192
  %   0.71 0.01817189484
  %   0.72 0.01813206896
  %   0.73 0.01809202524
  %   0.74 0.01805177764
  %   0.75 0.01801133728
  %   0.76 0.01797071636
  %   0.77 0.0179299264
  %   0.78 0.01788897828
  %   0.79 0.01784787904
  %   0.8 0.01780663836
  %   0.81 0.01776526268
  %   0.82 0.017723761
  %   0.83 0.01768213788
  %   0.84 0.0176403994
  %   0.85 0.01759855056
  %   0.86 0.01755659708
  %   0.87 0.01751454236
  %   0.88 0.01747238972
  %   0.89 0.01743014584
  %   0.9 0.01738781052
  %   0.91 0.01734538744
  %   0.92 0.01730288176
  %   0.93 0.01726029368
  %   0.94 0.01721762472
  %   0.95 0.01717487912
  %   0.96 0.0171320576
  %   0.97 0.017089161
  %   0.98 0.01704619272
  %   0.99 0.0170031508
  %   1 0.01696004016
  %   1.01 0.01691686044
  %   1.02 0.01687361104
  %   1.03 0.01683029624
  %   1.04 0.01678691336
  %   1.05 0.01674346512
  %   1.06 0.01669995136
  %   1.07 0.0166563744
  %   1.08 0.01661273148
  %   1.09 0.01656902656
  %   1.1 0.01652525848
  %   1.11 0.01648142896
  %   1.12 0.0164375366
  %   1.13 0.01639358508
  %   1.14 0.0163495714
  %   1.15 0.01630549904
  %   1.16 0.01626136604
  %   1.17 0.01621717544
  %   1.18 0.01617292552
  %   1.19 0.01612861832
  %   1.2 0.0160842534
  %   1.21 0.016039833
  %   1.22 0.01599535688
  %   1.23 0.01595082656
  %   1.24 0.01590624108
  %   1.25 0.01586160328
  %   1.26 0.01581691364
  %   1.27 0.01577217268
  %   1.28 0.01572738328
  %   1.29 0.01568254292
  %   1.3 0.01563765584
  %   1.31 0.0155927244
  %   1.32 0.01554774772
  %   1.33 0.01550272776
  %   1.34 0.01545766652
  %   1.35 0.01541256628
  %   1.36 0.0153674292
  %   1.37 0.01532225664
  %   1.38 0.01527705184
  %   1.39 0.01523181452
  %   1.4 0.01518654972
  %   1.41 0.0151412592
  %   1.42 0.01509594584
  %   1.43 0.01505061228
  %   1.44 0.0150052622
  %   1.45 0.01495989848
  %   1.46 0.0149145246
  %   1.47 0.01486914492
  %   1.48 0.01482376152
  %   1.49 0.01477838124
  %   1.5 0.014733006
  %   1.51 0.01468764144
  %   1.52 0.01464229196
  %   1.53 0.01459696216
  %   1.54 0.01455165688
  %   1.55 0.01450638332
  %   1.56 0.01446114548
  %   1.57 0.0144159502
  %   1.58 0.01437080452
  %   1.59 0.014325714
  %   1.6 0.01428068668
  %   1.61 0.01423572936
  %   1.62 0.0141908498
  %   1.63 0.0141460568
  %   1.64 0.01410135828
  %   1.65 0.01405676336
  %   1.66 0.01401228124
  %   1.67 0.01396792212
  %   1.68 0.01392369612
  %   1.69 0.01387961484
  %   1.7 0.01383568876
  %   1.71 0.01379193032
  %   1.72 0.01374835148
  %   1.73 0.01370496572
  %   1.74 0.01366178604
  %   1.75 0.01361882772
  %   1.76 0.01357610512
  %   1.77 0.01353363384
  %   1.78 0.01349143072
  %   1.79 0.01344951236
  %   1.8 0.01340789672
  %   1.81 0.0133666028
  %   1.82 0.01332564988
  %   1.83 0.01328505856
  %   1.84 0.0132448498
  %   1.85 0.01320504604
  %   1.86 0.01316567016
  %   1.87 0.0131267462
  %   1.88 0.01308829936
  %   1.89 0.01305035556
  %   1.9 0.01301294184
  %   1.91 0.01297608604
  %   1.92 0.01293981732
  %   1.93 0.0129041656
  %   1.94 0.01286916164
  %   1.95 0.01283483732
  %   1.96 0.0128012254
  %   1.97 0.01276835952
  %   1.98 0.0127362744
  %   1.99 0.01270500528
  %   2 0.01267458804
  %   2.01 0.01264505912
  %   2.02 0.01261645544
  %   2.03 0.01258881412
  %   2.04 0.01256217292
  %   2.05 0.01253656852
  %   2.06 0.012512038
  %   2.07 0.01248861804
  %   2.08 0.01246634396
  %   2.09 0.01244525032
  %   2.1 0.01242537044
  %   2.11 0.01240673532
  %   2.12 0.0123893748
  %   2.13 0.01237331596
  %   2.14 0.01235858252
  %   2.15 0.01234519708
  %   2.16 0.01233317536
  %   2.17 0.01232253192
  %   2.18 0.0123132762
  %   2.19 0.01230541192
  %   2.2 0.01229893972
  %   2.21 0.01229385252
  %   2.22 0.01229014032
  %   2.23 0.01228778492
  %   2.24 0.01228676476
  %   2.25 0.01228704976
  %   2.26 0.0122886042
  %   2.27 0.01229138932
  %   2.28 0.01229535708
  %   2.29 0.01230045676
  %   2.3 0.01230662892
  %   2.31 0.0123138126
  %   2.32 0.01232194296
  %   2.33 0.01233094764
  %   2.34 0.01234075496
  %   2.35 0.01235128952
  %   2.36 0.01236247156
  %   2.37 0.01237422432
  %   2.38 0.01238646792
  %   2.39 0.01239912548
  %   2.4 0.01241211916
  %   2.41 0.01242537356
  %   2.42 0.012438813
  %   2.43 0.01245237232
  %   2.44 0.01246597932
  %   2.45 0.01247957704
  %   2.46 0.01249310052
  %   2.47 0.01250649992
  %   2.48 0.01251972468
  %   2.49 0.01253273004
  %   2.5 0.01254547928
  %   2.51 0.01255792932
  %   2.52 0.01257005636
  %   2.53 0.01258183432
  %   2.54 0.01259324316
  %   2.55 0.01260425892
  %   2.56 0.01261487708
  %   2.57 0.01262508388
  %   2.58 0.01263487728
  %   2.59 0.01264425076
  %   2.6 0.01265320836
  %   2.61 0.01266175364
  %   2.62 0.01266989104
  %   2.63 0.01267762992
  %   2.64 0.01268498016
  %   2.65 0.01269195428
  %   2.66 0.01269856568
  %   2.67 0.01270482848
  %   2.68 0.01271076052
  %   2.69 0.01271637864
  %   2.7 0.01272169996
  %   2.71 0.01272674396
  %   2.72 0.01273153496
  %   2.73 0.01273608496
  %   2.74 0.01274041544
  %   2.75 0.01274455296
  %   2.76 0.01274851532
  %   2.77 0.01275232136
  %   2.78 0.01275599504
  %   2.79 0.01275955688
  %   2.8 0.01276302748
  %   2.81 0.01276642944
  %   2.82 0.01276978176
  %   2.83 0.01277310804
  %   2.84 0.01277642708
  %   2.85 0.01277975792
  %   2.86 0.01278312404
  %   2.87 0.01278654048
  %   2.88 0.01279003196
  %   2.89 0.01279361636
  %   2.9 0.01279731216
  %   2.91 0.01280113896
  %   2.92 0.01280511488
  %   2.93 0.0128092606
  %   2.94 0.01281358736
  %   2.95 0.0128181194
  %   2.96 0.01282287148
  %   2.97 0.01282786084
  %   2.98 0.01283310332
  %   2.99 0.01283861616
  %   3 0.01284441452
  %   3.01 0.01285051464
  %   3.02 0.01285693188
  %   3.03 0.01286367872
  %   3.04 0.01287077464
  %   3.05 0.01287823088
  %   3.06 0.0128860612
  %   3.07 0.0128942794
  %   3.08 0.01290289976
  %   3.09 0.01291193564
  %   3.1 0.01292139536
  %   3.11 0.01293129872
  %   3.12 0.01294165224
  %   3.13 0.01295247168
  %   3.14 0.01296376356
  %   3.15 0.01297554232
  %   3.16 0.012987818
  %   3.17 0.01300060168
  %   3.18 0.0130139042
  %   3.19 0.01302773244
  %   3.2 0.01304209928
  %   3.21 0.013057012
  %   3.22 0.0130724802
  %   3.23 0.01308851272
  %   3.24 0.01310511844
  %   3.25 0.01312230424
  %   3.26 0.01314007848
  %   3.27 0.0131584486
  %   3.28 0.01317742272
  %   3.29 0.01319700628
  %   3.3 0.01321720592
  %   3.31 0.01323802952
  %   3.32 0.0132594816
  %   3.33 0.01328156784
  %   3.34 0.01330429392
  %   3.35 0.01332766468
  %   3.36 0.01335168444
  %   3.37 0.01337635812
  %   3.38 0.01340169028
  %   3.39 0.01342768496
  %   3.4 0.01345434524
  %   3.41 0.01348167444
  %   3.42 0.01350967556
  %   3.43 0.01353835144
  %   3.44 0.01356770508
  %   3.45 0.01359773832
  %   3.46 0.01362845268
  %   3.47 0.01365985052
  %   3.48 0.01369193332
  %   3.49 0.01372470256
  %   3.5 0.01375815884
  %   3.51 0.01379230356
  %   3.52 0.0138271374
  %   3.53 0.01386266044
  %   3.54 0.01389887316
  %   3.55 0.0139357756
  %   3.56 0.01397336808
  %   3.57 0.01401165104
  %   3.58 0.01405062368
  %   3.59 0.01409028592
  %   3.6 0.01413063692
  %   3.61 0.0141716772
  %   3.62 0.01421340552
  %   3.63 0.01425582176
  %   3.64 0.01429892592
  %   3.65 0.01434271576
  %   3.66 0.01438719368
  %   3.67 0.01443235624
  %   3.68 0.01447820524
  %   3.69 0.0145247394
  %   3.7 0.01457195716
  %   3.71 0.01461986028
  %   3.72 0.01466844904
  %   3.73 0.01471772204
  %   3.74 0.01476767996
  %   3.75 0.01481832508
  %   3.76 0.01486965368
  %   3.77 0.01492166988
  %   3.78 0.01497437388
  %   3.79 0.01502776516
  %   3.8 0.01508184856
  %   3.81 0.01513662136
  %   3.82 0.0151920868
  %   3.83 0.01524824664
  %   3.84 0.01530510408
  %   3.85 0.01536265832
  %   3.86 0.01542091236
  %   3.87 0.01547987056
  %   3.88 0.01553953648
  %   3.89 0.01559990696
  %   3.9 0.01566098956
  %   3.91 0.01572278772
  %   3.92 0.015785301
  %   3.93 0.01584853252
  %   3.94 0.01591249084
  %   3.95 0.0159771732
  %   3.96 0.01604258564
  %   3.97 0.01610873068
  %   3.98 0.01617561308
  %   3.99 0.01624323124
  %   4 0.01631159228
  %   4.01 0.01638070152
  %   4.02 0.0164505524
  %   4.03 0.01652115544
  %   4.04 0.016592505
  %   4.05 0.01666461332
  %   4.06 0.01673747844
  %   4.07 0.0168110958
  %   4.08 0.01688547124
  %   4.09 0.01696060548
  %   4.1 0.01703649856
  %   4.11 0.01711314888
  %   4.12 0.0171905542
  %   4.13 0.01726872584
  %   4.14 0.01734763156
  %   4.15 0.01742730492
  %   4.16 0.01750772016
  %   4.17 0.01758887516
  %   4.18 0.01767077472
  %   4.19 0.01775341072
  %   4.2 0.01783677888
  %   4.21 0.0179208716
  %   4.22 0.01800567196
  %   4.23 0.01809119364
  %   4.24 0.01817741908
  %   4.25 0.01826432832
  %   4.26 0.01835192536
  %   4.27 0.01844019656
  %   4.28 0.01852913492
  %   4.29 0.0186187262
  %   4.3 0.01870895988
  %   4.31 0.01879980612
  %   4.32 0.01889129192
  %   4.33 0.01898337816
  %   4.34 0.01907605348
  %   4.35 0.01916931188
  %   4.36 0.01926313648
  %   4.37 0.0193574898
  %   4.38 0.01945239996
  %   4.39 0.01954781424
  %   4.4 0.01964374716
  %   4.41 0.0197401712
  %   4.42 0.01983705908
  %   4.43 0.0199344148
  %   4.44 0.02003222168
  %   4.45 0.0201304608
  %   4.46 0.02022911884
  %   4.47 0.0203281798
  %   4.48 0.02042762676
  %   4.49 0.02052745016
  %   4.5 0.02062765048
  %   4.51 0.0207281918
  %   4.52 0.02082907132
  %   4.53 0.02093028964
  %   4.54 0.02103181668
  %   4.55 0.02113364328
  %   4.56 0.02123576704
  %   4.57 0.021338171
  %   4.58 0.02144085
  %   4.59 0.0215437876
  %   4.6 0.0216469812
  %   4.61 0.02175040928
  %   4.62 0.0218540798
  %   4.63 0.02195797976
  %   4.64 0.02206208624
  %   4.65 0.02216643044
  %   4.66 0.02227098112
  %   4.67 0.02237571352
  %   4.68 0.02248065724
  %   4.69 0.0225857918
  %   4.7 0.02269110384
  %   4.71 0.022796618
  %   4.72 0.02290230092
  %   4.73 0.02300815672
  %   4.74 0.02311418888
  %   4.75 0.023220408
  %   4.76 0.02332679452
  %   4.77 0.02343333216
  %   4.78 0.02354006052
  %   4.79 0.0236469416
  %   4.8 0.023753991
  %   4.81 0.02386121324
  %   4.82 0.02396861384
  %   4.83 0.02407615048
  %   4.84 0.0241838896
  %   4.85 0.02429177456
  %   4.86 0.02439983712
  %   4.87 0.024508055
  %   4.88 0.02461646432
  %   4.89 0.02472503248
  %   4.9 0.02483376256
  %   4.91 0.02494265368
  %   4.92 0.02505170608
  %   4.93 0.02516093844
  %   4.94 0.02527032736
  %   4.95 0.02537986476
  %   4.96 0.02548955916
  %   4.97 0.0255993906
  %   4.98 0.02570934696
  %   4.99 0.02581945464
  %   5 0.0259296508
  %   5.01 0.02603996332
  %   5.02 0.026150389
  %   5.03 0.02626085008
  %   5.04 0.02637139452
  %   5.05 0.02648199056
  %   5.06 0.02659257716
  %   5.07 0.02670321428
  %   5.08 0.02681379436
  %   5.09 0.02692435416
  %   5.1 0.02703482848
  %   5.11 0.02714523856
  %   5.12 0.02725552324
  %   5.13 0.02736563552
  %   5.14 0.02747561796
  %   5.15 0.02758535472
  %   5.16 0.02769488012
  %   5.17 0.02780414604
  %   5.17975 0.027910387
  %   5.18975 0.02801906404
  %   5.19975 0.02812739708
  %   5.20975 0.0282353522
  %   5.21975 0.02834290596
  %   5.22975 0.0284500336
  %   5.23975 0.02855673632
  %   5.24975 0.02866295188
  %   5.25975 0.02876869324
  %   5.26975 0.02887388632
  %   5.27975 0.0289785876
  %   5.28975 0.02908273504
  %   5.29975 0.02918633176
  %   5.30975 0.02928934052
  %   5.31975 0.02939176768
  %   5.32975 0.02949363168
  %   5.33975 0.0295948728
  %   5.34975 0.02969555788
  %   5.35975 0.02979565196
  %   5.36975 0.02989513224
  %   5.37975 0.0299940142
  %   5.38975 0.03009231712
  %   5.39975 0.03019004596
  %   5.40975 0.03028717968
  %   5.41975 0.0303837484
  %   5.42975 0.03047975468
  %   5.43975 0.03057523748
  %   5.44975 0.03067011596
  %   5.45975 0.03076451568
  %   5.46975 0.03085837648
  %   5.47975 0.03095173816
  %   5.48975 0.03104457952
  %   5.49975 0.03113693964
  %   5.50975 0.031228831
  %   5.51975 0.03132022968
  %   5.52975 0.0314111648
  %   5.53975 0.03150166788
  %   5.54975 0.03159169516
  %   5.55975 0.03168133304
  %   5.56975 0.03177051872
  %   5.57975 0.03185924764
  %   5.58975 0.03194758284
  %   5.59975 0.0320354988
  %   5.60975 0.03212297596
  %   5.61975 0.03221005432
  %   5.62975 0.03229671564
  %   5.63975 0.0323829174
  %   5.64975 0.0324687114
  %   5.65975 0.03255404528
  %   5.66975 0.032638975
  %   5.67975 0.03272343624
  %   5.68975 0.03280744864
  %   5.69975 0.0328910002
  %   5.70975 0.03297407348
  %   5.71975 0.03305665492
  %   5.72975 0.03313875164
  %   5.73975 0.03322034584
  %   5.74975 0.03330141368
  %   5.75975 0.03338192088
  %   5.76975 0.0334619102
  %   5.77975 0.03354135904
  %   5.78975 0.03362023428
  %   5.79975 0.03369850008
  %   5.80975 0.03377620564
  %   5.81975 0.03385328748
  %   5.82975 0.0339297554
  %   5.83975 0.03400559312
  %   5.84975 0.0340807864
  %   5.85975 0.03415532772
  %   5.86975 0.03422922076
  %   5.87975 0.03430240748
  %   5.88975 0.03437494288
  %   5.89975 0.03444676396
  %   5.90975 0.03451787716
  %   5.91975 0.0345882784
  %   5.92975 0.03465798148
  %   5.93975 0.0347269306
  %   5.94975 0.03479516948
  %   5.95975 0.03486265964
  %   5.96975 0.03492941056
  %   5.97975 0.03499540096
  %   5.98975 0.035060647
  %   5.99975 0.03512511604
  %   6.00975 0.03518885976
  %   6.01975 0.03525179936
  %   6.02975 0.03531403016
  %   6.03975 0.03537545944
  %   6.04975 0.03543613712
  %   6.05975 0.03549602484
  %   6.06975 0.03555515672
  %   6.07975 0.0356135696
  %   6.08975 0.03567116696
  %   6.09975 0.03572803488
  %   6.10975 0.03578411652
  %   6.11975 0.035839474
  %   6.12975 0.03589404588
  %   6.13975 0.03594787988
  %   6.14975 0.03600096588
  %   6.15975 0.03605326004
  %   6.16975 0.0361048292
  %   6.17975 0.0361556674
  %   6.18975 0.03620574524
  %   6.19975 0.03625507036
  %   6.20975 0.03630367272
  %   6.21975 0.03635152724
  %   6.22975 0.036398631
  %   6.23975 0.03644499312
  %   6.24975 0.03649064452
  %   6.25975 0.03653555452
  %   6.26975 0.03657969224
  %   6.27975 0.03662311988
  %   6.28975 0.03666580304
  %   6.29975 0.03670774728
  %   6.30975 0.03674898084
  %   6.31975 0.03678944836
  %   6.32975 0.03682917984
  %   6.33975 0.03686817416
  %   6.34975 0.0369064164
  %   6.35975 0.03694394316
  %   6.36975 0.03698069372
  %   6.37975 0.037016745
  %   6.38975 0.03705202372
  %   6.39975 0.0370865862
  %   6.40975 0.03712039744
  %   6.41975 0.03715346272
  %   6.42975 0.0371857738
  %   6.43975 0.03721735348
  %   6.44975 0.03724820184
  %   6.45975 0.03727826508
  %   6.46975 0.03730760672
  %   6.47975 0.03733621348
  %   6.48975 0.03736406832
  %   6.49975 0.037391188
  %   6.50975 0.03741757152
  %   6.51975 0.03744318288
  %   6.52975 0.0374680252
  %   6.53975 0.0374921892
  %   6.54975 0.03751558024
  %   6.55975 0.03753823264
  %   6.56975 0.03756012368
  %   6.57975 0.03758129336
  %   6.58975 0.03760170956
  %   6.59975 0.03762139004
  %   6.60975 0.0376403266
  %   6.61975 0.03765849828
  %   6.62975 0.0376759446
  %   6.63975 0.03769262988
  %   6.64975 0.03770857568
  %   6.65975 0.03772379236
  %   6.66975 0.03773825188
  %   6.67975 0.03775194308
  %   6.68975 0.03776490496
  %   6.69975 0.03777713224
  %   6.70975 0.03778859756
  %   6.71975 0.03779934004
  %   6.72975 0.0378093324
  %   6.73975 0.03781856596
  %   6.74975 0.03782705364
  %   6.75975 0.03783481512
  %   6.76975 0.03784184036
  %   6.77975 0.03784807864
  %   6.78975 0.03785360708
  %   6.79975 0.03785840136
  %   6.80975 0.03786242808
  %   6.81975 0.0378657436
  %   6.82975 0.03786833712
  %   6.83975 0.0378701554
  %   6.84975 0.03787124452
  %   6.85975 0.0378716246
  %   6.86975 0.03787126372
  %   6.87975 0.0378701638
  %   6.88975 0.037868341
  %   6.89975 0.0378658172
  %   6.90975 0.03786254348
  %   6.91975 0.03785854716
  %   6.92975 0.03785384504
  %   6.93975 0.0378484374
  %   6.94975 0.0378422984
  %   6.95975 0.03783546088
  %   6.96975 0.0378279334
  %   6.97975 0.03781966208
  %   6.98975 0.03781072584
  %   6.99975 0.03780109996
  %   7.00975 0.0377907914
  %   7.01975 0.03777979136
  %   7.02975 0.03776811832
  %   7.03975 0.03775578764
  %   7.04975 0.03774280876
  %   7.05975 0.03772916844
  %   7.06975 0.037714869
  %   7.07975 0.03769993544
  %   7.08975 0.03768439028
  %   7.09975 0.03766822372
  %   7.10975 0.03765144568
  %   7.11975 0.03763407392
  %   7.12975 0.03761608888
  %   7.13975 0.03759753668
  %   7.14975 0.03757840912
  %   7.15975 0.03755869288
  %   7.16975 0.03753843544
  %   7.17975 0.03751762008
  %   7.18975 0.0374962368
  %   7.19975 0.0374743352
  %   7.20975 0.03745192616
  %   7.21975 0.03742895584
  %   7.22975 0.03740548772
  %   7.23975 0.03738153592
  %   7.24975 0.03735706076
  %   7.25975 0.03733212904
  %   7.26975 0.03730669504
  %   7.27975 0.03728084268
  %   7.28975 0.03725444616
  %   7.29975 0.03722765104
  %   7.30975 0.03720040304
  %   7.31975 0.03717270844
  %   7.32975 0.03714461532
  %   7.33975 0.03711608736
  %   7.34975 0.03708717692
  %   7.35975 0.03705785056
  %   7.36975 0.03702814288
  %   7.37975 0.03699805872
  %   7.38975 0.03696763224
  %   7.39975 0.0369368204
  %   7.40975 0.03690568372
  %   7.41975 0.03687419484
  %   7.42975 0.03684241784
  %   7.43975 0.0368103094
  %   7.44975 0.03677790216
  %   7.45975 0.03674520292
  %   7.46975 0.03671221632
  %   7.47975 0.03667898328
  %   7.48975 0.0366454608
  %   7.49975 0.0366117298
  %   7.50975 0.03657770536
  %   7.51975 0.03654347652
  %   7.52975 0.03650901184
  %   7.53975 0.03647432928
  %   7.54975 0.0364394604
  %   7.55975 0.03640435588
  %   7.56975 0.03636907352
  %   7.57975 0.03633360956
  %   7.58975 0.03629792688
  %   7.59975 0.03626208216
  %   7.60975 0.0362260498
  %   7.61975 0.03618981584
  %   7.62975 0.03615342236
  %   7.63975 0.03611684484
  %   7.64975 0.03608009496
  %   7.65975 0.03604313544
  %   7.66975 0.03600601288
  %   7.67975 0.03596870152
  %   7.68975 0.03593122196
  %   7.69975 0.03589352592
  %   7.70975 0.03585565336
  %   7.71975 0.03581759172
  %   7.72975 0.03577935076
  %   7.73975 0.0357409128
  %   7.74975 0.03570229364
  %   7.75975 0.035663499
  %   7.76975 0.03562451644
  %   7.77975 0.03558537268
  %   7.78975 0.03554605884
  %   7.79975 0.03550659608
  %   7.80975 0.035466989
  %   7.81975 0.03542726136
  %   7.82975 0.0353874198
  %   7.83975 0.03534749108
  %   7.84975 0.03530746404
  %   7.85975 0.035267395
  %   7.86975 0.03522727084
  %   7.87975 0.03518715508
  %   7.88975 0.0351470314
  %   7.89975 0.035106914
  %   7.90975 0.03506686356
  %   7.91975 0.03502685172
  %   7.92975 0.03498692968
  %   7.93975 0.0349471194
  %   7.94975 0.0349074258
  %   7.95975 0.03486787956
  %   7.96975 0.03482849788
  %   7.97975 0.0347892884
  %   7.98975 0.0347502738
  %   7.99975 0.03471148644
  %   8.00975 0.03467293384
  %   8.01975 0.034634631
  %   8.02975 0.03459660468
  %   8.03975 0.03455887
  %   8.04975 0.0345214512
  %   8.05975 0.03448436272
  %   8.06975 0.03444762092
  %   8.07975 0.03441125948
  %   8.08975 0.03437528816
  %   8.09975 0.0343397458
  %   8.10975 0.03430464408
  %   8.11975 0.03427001712
  %   8.12975 0.0342358738
  %   8.13975 0.03420225092
  %   8.14975 0.03416918736
  %   8.15975 0.03413669376
  %   8.16975 0.03410480384
  %   8.17975 0.0340735328
  %   8.18975 0.03404293872
  %   8.19975 0.03401301492
  %   8.20975 0.03398381096
  %   8.21975 0.03395534132
  %   8.22975 0.0339276582
  %   8.23975 0.03390075988
  %   8.24975 0.0338746912
  %   8.25975 0.03384946836
  %   8.26975 0.033825129
  %   8.27975 0.03380170696
  %   8.28975 0.03377921716
  %   8.29975 0.03375768164
  %   8.30975 0.03373714176
  %   8.31975 0.0337176166
  %   8.32975 0.03369914872
  %   8.33975 0.03368175564
  %   8.34975 0.03366546416
  %   8.35975 0.03365031708
  %   8.36975 0.03363632188
  %   8.37975 0.03362352184
  %   8.38975 0.03361193132
  %   8.39975 0.03360159752
  %   8.40975 0.03359251536
  %   8.41975 0.03358474284
  %   8.42975 0.03357828492
  %   8.43975 0.03357315488
  %   8.44975 0.0335694062
  %   8.45975 0.0335670192
  %   8.46975 0.03356604684
  %   8.47975 0.03356647544
  %   8.48975 0.03356834016
  %   8.49975 0.0335716508
  %   8.50975 0.03357642324
  %   8.51975 0.03358269096
  %   8.52975 0.03359045324
  %   8.53975 0.0335997464
  %   8.54975 0.03361059708
  %   8.55975 0.03362303648
  %   8.56975 0.03363710268
  %   8.57975 0.03365283252
  %   8.58975 0.03367027588
  %   8.59975 0.03368948272
  %   8.60975 0.03371051816
  %   8.61975 0.03373343912
  %   8.62975 0.03375831116
  %   8.63975 0.03378519892
  %   8.64975 0.03381418748
  %   8.65975 0.03384534688
  %   8.66975 0.03387875096
  %   8.67975 0.0339144924
  %   8.68975 0.0339526438
  %   8.69975 0.03399329044
  %   8.70975 0.03403650496
  %   8.71975 0.03408237168
  %   8.72975 0.034130963
  %   8.73975 0.03418235952
  %   8.74975 0.03423663064
  %   8.75975 0.03429385812
  %   8.76975 0.03435411976
  %   8.77975 0.03441748448
  %   8.78975 0.0344840358
  %   8.79975 0.03455386216
  %   8.80975 0.03462704376
  %   8.81975 0.03470367916
  %   8.82975 0.03478383964
  %   8.83975 0.03486761868
  %   8.84975 0.03495511772
  %   8.85975 0.03504643832
  %   8.86975 0.0351416802
  %   8.87975 0.03524096824
  %   8.88975 0.0353443988
  %   8.89975 0.03545209684
  %   8.90975 0.03556418824
  %   8.91975 0.03568078564
  %   8.92975 0.03580201424
  %   8.93975 0.03592801824
  %   8.94975 0.036058935
  %   8.95975 0.03619491252
  %   8.96975 0.03633610592
  %   8.97975 0.03648266224
  %   8.98975 0.0366347436
  %   8.99975 0.03679250844
  %   9.00975 0.03695613764
  %   9.01975 0.03712581488
  %   9.02975 0.03730170924
  %   9.03975 0.03748400648
  %   9.04975 0.0376729128
  %   9.05975 0.03786861952
  %   9.06975 0.03807133188
  %   9.07975 0.03828126168
  %   9.08975 0.03849862248
  %   9.09975 0.03872363692
  %   9.10975 0.03895653544
  %   9.11975 0.03919754704
  %   9.12975 0.03944690272
  %   9.13975 0.03970483636
  %   9.14975 0.0399715898
  %   9.15975 0.0402474064
  %   9.16975 0.0405325084
  %   9.17975 0.0408271508
  %   9.18975 0.0411315688
  %   9.19975 0.0414459972
  %   9.20975 0.0417706568
  %   9.21975 0.0421058024
  %   9.22975 0.0424516632
  %   9.23975 0.042808456
  %   9.24975 0.0431763948
  %   9.25975 0.04355572
  %   9.26975 0.0439466644
  %   9.27975 0.0443494476
  %   9.28975 0.044764282
  %   9.29975 0.0451914092
  %   9.30975 0.0456310388
  %   9.31975 0.046083398
  %   9.32975 0.0465487128
  %   9.33975 0.0470272068
  %   9.34975 0.0475190912
  %   9.35975 0.0480246088
  %   9.36975 0.048544004
  %   9.37975 0.0490775396
  %   9.38975 0.0496254696
  %   9.39975 0.0501880596
  %   9.40975 0.0507655932
  %   9.41975 0.0513583584
  %   9.42975 0.0519666576
  %   9.43975 0.0525908028
  %   9.44975 0.0532310916
  %   9.45975 0.0538878392
  %   9.46975 0.0545613332
  %   9.47975 0.0552518572
  %   9.48975 0.0559596268
  %   9.49975 0.0566848456
  %   9.50975 0.0574276444
  %   9.51975 0.0581880992
  %   9.52975 0.0589661932
  %   9.53975 0.059761786
  %   9.54975 0.0605745892
  %   9.55975 0.0614041504
  %   9.56975 0.062249844
  %   9.57975 0.0631108424
  %   9.58975 0.0639860712
  %   9.59975 0.0648741744
  %   9.60975 0.0657735044
  %   9.61975 0.0666820628
  %   9.62975 0.0675975184
  %   9.63975 0.0685171132
  %   9.64975 0.0694376944
  %   9.65975 0.0703557028
  %   9.66975 0.0712670468
  %   9.67975 0.0721672248
  %   9.68975 0.0730511776
  %   9.69975 0.0739134244
  %   9.70975 0.074747978
  %   9.71975 0.0755483832
  %   9.72975 0.0763077904
  %   9.73975 0.077018958
  %   9.74975 0.0776742976
  %   9.75975 0.0782659376
  %   9.76975 0.0787858504
  %   9.77975 0.0792259408
  %   9.78975 0.0795781432
  %   9.79975 0.0798345352
  %   9.80975 0.0799875792
  %   9.81975 0.0800303216
  %   9.82975 0.0799567972
  %   9.83975 0.0797624884
  %   9.84975 0.0794450276
  %   9.85975 0.0790051252
  %   9.86975 0.0784477088
  %   9.87975 0.0777834968
  %   9.88975 0.077030914
  %   9.89975 0.0762183832
  %   9.90975 0.07538694
  %   9.91975 0.0745930528
  %   9.92975 0.0739119816
  %   9.93975 0.0734414448
  %   9.94975 0.0733055556
  %   9.95975 0.0736599056
  %   9.96975 0.0746976668
  %   9.97975 0.0766575532
  %   9.98975 0.0798343992
  %   9.99975 0.0845932388
  %   10.0095 0.0911850312
  %   10.0195 0.1004788716
  %   10.0295 0.1129526592
  %   10.0395 0.1292338536
  %   10.0495 0.1497828928
  %   10.0595 0.1745629904
  %   10.0695 0.2025611156
  %   10.0795 0.2313067664
  %   10.0895 0.2566876492
  %   10.0995 0.273646542
  %   10.1095 0.2781180872
  %   10.1195 0.2696806124
  %   10.1295 0.2529202264
  %   10.1395 0.2352559752
  %   10.1495 0.2225723804
  %   10.1595 0.2167973756
  %   10.1695 0.2169244908
  %   10.1795 0.2211883016
  %   10.1895 0.2283152948
  %   10.1995 0.237764206
  %   10.2095 0.2496057992
  %   10.2195 0.2644301476
  %   10.2295 0.2833664668
  %   10.2395 0.3081611792
  %   10.2495 0.3411441272
  %   10.2595 0.3844585512
  %   10.2695 0.436451132
  %   10.2795 0.482744624
  %   10.2895 0.602546512
  %   10.2995 6.46593824
  % };
  % \addlegendentry{$Fric(u)$}
  % \addplot [thick,\ColorPG]
  % table {%
  %   0 -6.5443471e-09
  %   0.01 6.83600208e-10
  %   0.02 -2.56213106e-08
  %   0.03 -2.8410873e-07
  %   0.04 -2.460138e-06
  %   0.05 -1.97377975e-05
  %   0.06 -0.000153092417
  %   0.07 -0.00116537471
  %   0.08 -0.00871247766
  %   0.09 -0.0611521687
  %   0.1 -0.302378436
  %   0.11 -0.622882887
  %   0.12 -0.730437089
  %   0.13 -0.753590191
  %   0.14 -0.76075131
  %   0.15 -0.764321048
  %   0.16 -0.76647976
  %   0.17 -0.767789187
  %   0.18 -0.768500695
  %   0.19 -0.768770699
  %   0.2 -0.768708386
  %   0.21 -0.768392966
  %   0.22 -0.767882887
  %   0.23 -0.767221767
  %   0.24 -0.766442431
  %   0.25 -0.765569787
  %   0.26 -0.764622869
  %   0.27 -0.763616336
  %   0.28 -0.762561566
  %   0.29 -0.761467461
  %   0.3 -0.760341054
  %   0.31 -0.759187935
  %   0.32 -0.758012594
  %   0.33 -0.756818671
  %   0.34 -0.755609143
  %   0.35 -0.754386467
  %   0.36 -0.753152694
  %   0.37 -0.751909546
  %   0.38 -0.750658484
  %   0.39 -0.74940075
  %   0.4 -0.748137415
  %   0.41 -0.746869406
  %   0.42 -0.74559753
  %   0.43 -0.744322493
  %   0.44 -0.743044916
  %   0.45 -0.741765344
  %   0.46 -0.740484265
  %   0.47 -0.739202107
  %   0.48 -0.737919254
  %   0.49 -0.736636051
  %   0.5 -0.735352803
  %   0.51 -0.734069784
  %   0.52 -0.732787239
  %   0.53 -0.73150539
  %   0.54 -0.730224432
  %   0.55 -0.728944546
  %   0.56 -0.727665894
  %   0.57 -0.72638862
  %   0.58 -0.725112853
  %   0.59 -0.723838712
  %   0.6 -0.722566299
  %   0.61 -0.72129571
  %   0.62 -0.720027031
  %   0.63 -0.718760336
  %   0.64 -0.717495694
  %   0.65 -0.716233166
  %   0.66 -0.71497281
  %   0.67 -0.713714672
  %   0.68 -0.712458797
  %   0.69 -0.711205226
  %   0.7 -0.709953993
  %   0.71 -0.708705128
  %   0.72 -0.707458662
  %   0.73 -0.706214616
  %   0.74 -0.704973013
  %   0.75 -0.703733873
  %   0.76 -0.702497214
  %   0.77 -0.701263049
  %   0.78 -0.700031389
  %   0.79 -0.698802249
  %   0.8 -0.697575637
  %   0.81 -0.69635156
  %   0.82 -0.695130022
  %   0.83 -0.693911031
  %   0.84 -0.692694591
  %   0.85 -0.691480704
  %   0.86 -0.69026937
  %   0.87 -0.689060592
  %   0.88 -0.687854373
  %   0.89 -0.686650709
  %   0.9 -0.6854496
  %   0.91 -0.684251045
  %   0.92 -0.68305504
  %   0.93 -0.681861583
  %   0.94 -0.680670672
  %   0.95 -0.679482301
  %   0.96 -0.678296471
  %   0.97 -0.677113177
  %   0.98 -0.675932416
  %   0.99 -0.674754185
  %   1 -0.673578477
  %   1.01 -0.672405291
  %   1.02 -0.671234625
  %   1.03 -0.670066473
  %   1.04 -0.668900834
  %   1.05 -0.667737705
  %   1.06 -0.666577081
  %   1.07 -0.665418959
  %   1.08 -0.664263339
  %   1.09 -0.663110216
  %   1.1 -0.661959588
  %   1.11 -0.660811451
  %   1.12 -0.659665804
  %   1.13 -0.658522641
  %   1.14 -0.657381966
  %   1.15 -0.656243774
  %   1.16 -0.655108068
  %   1.17 -0.653974846
  %   1.18 -0.65284411
  %   1.19 -0.651715864
  %   1.2 -0.650590109
  %   1.21 -0.649466846
  %   1.22 -0.648346079
  %   1.23 -0.647227811
  %   1.24 -0.646112046
  %   1.25 -0.644998789
  %   1.26 -0.643888048
  %   1.27 -0.642779829
  %   1.28 -0.64167414
  %   1.29 -0.640570989
  %   1.3 -0.639470386
  %   1.31 -0.638372339
  %   1.32 -0.637276861
  %   1.33 -0.636183964
  %   1.34 -0.635093663
  %   1.35 -0.63400597
  %   1.36 -0.6329209
  %   1.37 -0.631838472
  %   1.38 -0.630758703
  %   1.39 -0.629681615
  %   1.4 -0.628607226
  %   1.41 -0.627535559
  %   1.42 -0.626466637
  %   1.43 -0.625400486
  %   1.44 -0.624337133
  %   1.45 -0.623276605
  %   1.46 -0.622218934
  %   1.47 -0.621164149
  %   1.48 -0.620112286
  %   1.49 -0.619063379
  %   1.5 -0.618017467
  %   1.51 -0.616974591
  %   1.52 -0.615934795
  %   1.53 -0.614898126
  %   1.54 -0.613864632
  %   1.55 -0.61283436
  %   1.56 -0.611807364
  %   1.57 -0.6107837
  %   1.58 -0.609763428
  %   1.59 -0.608746608
  %   1.6 -0.607733301
  %   1.61 -0.606723576
  %   1.62 -0.605717502
  %   1.63 -0.604715153
  %   1.64 -0.603716607
  %   1.65 -0.602721943
  %   1.66 -0.601731245
  %   1.67 -0.600744599
  %   1.68 -0.599762095
  %   1.69 -0.598783828
  %   1.7 -0.597809895
  %   1.71 -0.596840398
  %   1.72 -0.595875445
  %   1.73 -0.594915146
  %   1.74 -0.593959617
  %   1.75 -0.593008977
  %   1.76 -0.592063347
  %   1.77 -0.591122855
  %   1.78 -0.590187633
  %   1.79 -0.589257815
  %   1.8 -0.588333543
  %   1.81 -0.587414962
  %   1.82 -0.586502222
  %   1.83 -0.585595476
  %   1.84 -0.58469488
  %   1.85 -0.583800596
  %   1.86 -0.582912789
  %   1.87 -0.582031629
  %   1.88 -0.581157286
  %   1.89 -0.580289934
  %   1.9 -0.579429751
  %   1.91 -0.578576915
  %   1.92 -0.577731607
  %   1.93 -0.576894011
  %   1.94 -0.576064312
  %   1.95 -0.575242694
  %   1.96 -0.574429342
  %   1.97 -0.57362444
  %   1.98 -0.572828166
  %   1.99 -0.572040698
  %   2 -0.571262209
  %   2.01 -0.570492865
  %   2.02 -0.56973283
  %   2.03 -0.56898226
  %   2.04 -0.568241305
  %   2.05 -0.567510104
  %   2.06 -0.566788784
  %   2.07 -0.566077465
  %   2.08 -0.565376251
  %   2.09 -0.564685233
  %   2.1 -0.564004489
  %   2.11 -0.563334077
  %   2.12 -0.562674041
  %   2.13 -0.562024402
  %   2.14 -0.561385166
  %   2.15 -0.560756313
  %   2.16 -0.560137808
  %   2.17 -0.55952959
  %   2.18 -0.558931573
  %   2.19 -0.558343652
  %   2.2 -0.557765696
  %   2.21 -0.557197552
  %   2.22 -0.556639044
  %   2.23 -0.556089974
  %   2.24 -0.555550123
  %   2.25 -0.555019254
  %   2.26 -0.554497105
  %   2.27 -0.553983399
  %   2.28 -0.553477839
  %   2.29 -0.552980113
  %   2.3 -0.552489892
  %   2.31 -0.552006839
  %   2.32 -0.551530611
  %   2.33 -0.551060852
  %   2.34 -0.550597205
  %   2.35 -0.550139309
  %   2.36 -0.5496868
  %   2.37 -0.549239317
  %   2.38 -0.5487965
  %   2.39 -0.548357994
  %   2.4 -0.54792345
  %   2.41 -0.547492525
  %   2.42 -0.547064886
  %   2.43 -0.546640208
  %   2.44 -0.546218177
  %   2.45 -0.54579849
  %   2.46 -0.545380855
  %   2.47 -0.544964992
  %   2.48 -0.544550631
  %   2.49 -0.54413752
  %   2.5 -0.543725412
  %   2.51 -0.543314074
  %   2.52 -0.542903288
  %   2.53 -0.542492842
  %   2.54 -0.542082537
  %   2.55 -0.541672186
  %   2.56 -0.54126161
  %   2.57 -0.540850639
  %   2.58 -0.540439115
  %   2.59 -0.540026884
  %   2.6 -0.539613804
  %   2.61 -0.539199738
  %   2.62 -0.538784559
  %   2.63 -0.538368142
  %   2.64 -0.537950375
  %   2.65 -0.537531146
  %   2.66 -0.537110353
  %   2.67 -0.536687896
  %   2.68 -0.536263683
  %   2.69 -0.535837625
  %   2.7 -0.535409638
  %   2.71 -0.534979641
  %   2.72 -0.53454756
  %   2.73 -0.534113322
  %   2.74 -0.533676859
  %   2.75 -0.533238106
  %   2.76 -0.532797003
  %   2.77 -0.53235349
  %   2.78 -0.531907512
  %   2.79 -0.531459016
  %   2.8 -0.531007952
  %   2.81 -0.530554274
  %   2.82 -0.530097935
  %   2.83 -0.529638894
  %   2.84 -0.52917711
  %   2.85 -0.528712545
  %   2.86 -0.528245162
  %   2.87 -0.52777493
  %   2.88 -0.527301814
  %   2.89 -0.526825784
  %   2.9 -0.526346813
  %   2.91 -0.525864872
  %   2.92 -0.525379938
  %   2.93 -0.524891985
  %   2.94 -0.524400993
  %   2.95 -0.52390694
  %   2.96 -0.523409806
  %   2.97 -0.522909574
  %   2.98 -0.522406227
  %   2.99 -0.521899751
  %   3 -0.521390131
  %   3.01 -0.520877355
  %   3.02 -0.52036141
  %   3.03 -0.519842287
  %   3.04 -0.519319976
  %   3.05 -0.518794469
  %   3.06 -0.518265757
  %   3.07 -0.517733837
  %   3.08 -0.517198701
  %   3.09 -0.516660346
  %   3.1 -0.516118767
  %   3.11 -0.515573964
  %   3.12 -0.515025934
  %   3.13 -0.514474676
  %   3.14 -0.513920191
  %   3.15 -0.51336248
  %   3.16 -0.512801546
  %   3.17 -0.512237391
  %   3.18 -0.511670018
  %   3.19 -0.511099432
  %   3.2 -0.510525638
  %   3.21 -0.509948643
  %   3.22 -0.509368453
  %   3.23 -0.508785075
  %   3.24 -0.508198518
  %   3.25 -0.507608791
  %   3.26 -0.507015903
  %   3.27 -0.506419864
  %   3.28 -0.505820687
  %   3.29 -0.505218382
  %   3.3 -0.504612962
  %   3.31 -0.504004439
  %   3.32 -0.503392829
  %   3.33 -0.502778144
  %   3.34 -0.502160401
  %   3.35 -0.501539615
  %   3.36 -0.500915802
  %   3.37 -0.500288978
  %   3.38 -0.499659161
  %   3.39 -0.499026367
  %   3.4 -0.498390616
  %   3.41 -0.497751926
  %   3.42 -0.497110317
  %   3.43 -0.496465807
  %   3.44 -0.495818416
  %   3.45 -0.495168166
  %   3.46 -0.494515076
  %   3.47 -0.493859167
  %   3.48 -0.49320046
  %   3.49 -0.492538976
  %   3.5 -0.491874738
  %   3.51 -0.491207765
  %   3.52 -0.49053808
  %   3.53 -0.489865705
  %   3.54 -0.489190662
  %   3.55 -0.488512971
  %   3.56 -0.487832655
  %   3.57 -0.487149733
  %   3.58 -0.486464229
  %   3.59 -0.485776162
  %   3.6 -0.485085553
  %   3.61 -0.484392422
  %   3.62 -0.483696789
  %   3.63 -0.482998674
  %   3.64 -0.482298095
  %   3.65 -0.48159507
  %   3.66 -0.480889618
  %   3.67 -0.480181755
  %   3.68 -0.479471498
  %   3.69 -0.478758864
  %   3.7 -0.478043867
  %   3.71 -0.477326521
  %   3.72 -0.47660684
  %   3.73 -0.475884836
  %   3.74 -0.475160522
  %   3.75 -0.474433908
  %   3.76 -0.473705005
  %   3.77 -0.472973822
  %   3.78 -0.472240368
  %   3.79 -0.471504651
  %   3.8 -0.470766678
  %   3.81 -0.470026454
  %   3.82 -0.469283986
  %   3.83 -0.468539279
  %   3.84 -0.467792335
  %   3.85 -0.467043161
  %   3.86 -0.466291756
  %   3.87 -0.465538125
  %   3.88 -0.464782269
  %   3.89 -0.46402419
  %   3.9 -0.463263887
  %   3.91 -0.462501362
  %   3.92 -0.461736615
  %   3.93 -0.460969646
  %   3.94 -0.460200457
  %   3.95 -0.459429046
  %   3.96 -0.458655415
  %   3.97 -0.457879564
  %   3.98 -0.457101494
  %   3.99 -0.456321208
  %   4 -0.455538706
  %   4.01 -0.454753991
  %   4.02 -0.453967066
  %   4.03 -0.453177936
  %   4.04 -0.452386605
  %   4.05 -0.451593078
  %   4.06 -0.450797363
  %   4.07 -0.449999468
  %   4.08 -0.449199401
  %   4.09 -0.448397174
  %   4.1 -0.447592798
  %   4.11 -0.446786288
  %   4.12 -0.445977657
  %   4.13 -0.445166922
  %   4.14 -0.444354104
  %   4.15 -0.443539218
  %   4.16 -0.442722286
  %   4.17 -0.441903335
  %   4.18 -0.441082388
  %   4.19 -0.440259471
  %   4.2 -0.439434612
  %   4.21 -0.438607841
  %   4.22 -0.437779192
  %   4.23 -0.436948698
  %   4.24 -0.436116392
  %   4.25 -0.43528231
  %   4.26 -0.434446492
  %   4.27 -0.433608974
  %   4.28 -0.4327698
  %   4.29 -0.431929009
  %   4.3 -0.431086645
  %   4.31 -0.430242754
  %   4.32 -0.429397372
  %   4.33 -0.42855055
  %   4.34 -0.427702331
  %   4.35 -0.426852762
  %   4.36 -0.426001887
  %   4.37 -0.425149755
  %   4.38 -0.42429641
  %   4.39 -0.4234419
  %   4.4 -0.422586264
  %   4.41 -0.421729551
  %   4.42 -0.420871805
  %   4.43 -0.420013066
  %   4.44 -0.419153379
  %   4.45 -0.41829278
  %   4.46 -0.41743131
  %   4.47 -0.416569005
  %   4.48 -0.415705904
  %   4.49 -0.414842039
  %   4.5 -0.413977441
  %   4.51 -0.413112143
  %   4.52 -0.412246172
  %   4.53 -0.411379548
  %   4.54 -0.4105123
  %   4.55 -0.409644451
  %   4.56 -0.408776021
  %   4.57 -0.407907028
  %   4.58 -0.407037489
  %   4.59 -0.406167422
  %   4.6 -0.405296837
  %   4.61 -0.404425753
  %   4.62 -0.403554175
  %   4.63 -0.402682118
  %   4.64 -0.401809587
  %   4.65 -0.40093659
  %   4.66 -0.400063131
  %   4.67 -0.399189219
  %   4.68 -0.398314857
  %   4.69 -0.397440048
  %   4.7 -0.396564798
  %   4.71 -0.395689102
  %   4.72 -0.39481297
  %   4.73 -0.3939364
  %   4.74 -0.393059395
  %   4.75 -0.392181952
  %   4.76 -0.391304075
  %   4.77 -0.390425771
  %   4.78 -0.389547033
  %   4.79 -0.388667864
  %   4.8 -0.387788269
  %   4.81 -0.386908244
  %   4.82 -0.386027789
  %   4.83 -0.38514691
  %   4.84 -0.384265607
  %   4.85 -0.383383876
  %   4.86 -0.382501721
  %   4.87 -0.381619148
  %   4.88 -0.38073615
  %   4.89 -0.379852738
  %   4.9 -0.378968907
  %   4.91 -0.378084664
  %   4.92 -0.377200012
  %   4.93 -0.376314948
  %   4.94 -0.375429483
  %   4.95 -0.374543625
  %   4.96 -0.373657379
  %   4.97 -0.372770755
  %   4.98 -0.371883764
  %   4.99 -0.370996412
  %   5 -0.370108722
  %   5.01 -0.369220703
  %   5.02 -0.368332377
  %   5.03 -0.36744377
  %   5.04 -0.366554901
  %   5.05 -0.365665797
  %   5.06 -0.364776494
  %   5.07 -0.363887012
  %   5.08 -0.362997408
  %   5.09 -0.362107692
  %   5.1 -0.361217936
  %   5.11 -0.360328166
  %   5.12 -0.359438444
  %   5.13 -0.358548822
  %   5.14 -0.35765934
  %   5.15 -0.356770073
  %   5.16 -0.35588107
  %   5.17 -0.354992389
  %   5.17975 -0.354126301
  %   5.18975 -0.353238444
  %   5.19975 -0.352351105
  %   5.20975 -0.35146434
  %   5.21975 -0.350578216
  %   5.22975 -0.349692796
  %   5.23975 -0.348808136
  %   5.24975 -0.347924307
  %   5.25975 -0.347041358
  %   5.26975 -0.346159356
  %   5.27975 -0.345278341
  %   5.28975 -0.344398371
  %   5.29975 -0.343519492
  %   5.30975 -0.342641747
  %   5.31975 -0.341765178
  %   5.32975 -0.340889803
  %   5.33975 -0.34001567
  %   5.34975 -0.339142789
  %   5.35975 -0.338271177
  %   5.36975 -0.337400867
  %   5.37975 -0.336531859
  %   5.38975 -0.335664158
  %   5.39975 -0.334797769
  %   5.40975 -0.333932688
  %   5.41975 -0.333068911
  %   5.42975 -0.332206426
  %   5.43975 -0.331345213
  %   5.44975 -0.330485288
  %   5.45975 -0.329626585
  %   5.46975 -0.328769114
  %   5.47975 -0.327912845
  %   5.48975 -0.327057758
  %   5.49975 -0.326203822
  %   5.50975 -0.325351008
  %   5.51975 -0.324499295
  %   5.52975 -0.323648667
  %   5.53975 -0.322799076
  %   5.54975 -0.321950509
  %   5.55975 -0.321102925
  %   5.56975 -0.320256314
  %   5.57975 -0.319410676
  %   5.58975 -0.318565946
  %   5.59975 -0.317722128
  %   5.60975 -0.316879206
  %   5.61975 -0.31603716
  %   5.62975 -0.315195973
  %   5.63975 -0.314355663
  %   5.64975 -0.313516196
  %   5.65975 -0.312677579
  %   5.66975 -0.311839789
  %   5.67975 -0.311002856
  %   5.68975 -0.310166772
  %   5.69975 -0.309331522
  %   5.70975 -0.308497135
  %   5.71975 -0.307663606
  %   5.72975 -0.306830954
  %   5.73975 -0.305999183
  %   5.74975 -0.3051683
  %   5.75975 -0.304338353
  %   5.76975 -0.303509317
  %   5.77975 -0.302681208
  %   5.78975 -0.301854048
  %   5.79975 -0.301027879
  %   5.80975 -0.300202684
  %   5.81975 -0.299378494
  %   5.82975 -0.298555325
  %   5.83975 -0.297733196
  %   5.84975 -0.296912119
  %   5.85975 -0.296092104
  %   5.86975 -0.295273168
  %   5.87975 -0.294455338
  %   5.88975 -0.293638615
  %   5.89975 -0.292823022
  %   5.90975 -0.29200857
  %   5.91975 -0.291195271
  %   5.92975 -0.290383124
  %   5.93975 -0.289572164
  %   5.94975 -0.288762381
  %   5.95975 -0.287953798
  %   5.96975 -0.28714642
  %   5.97975 -0.286340268
  %   5.98975 -0.285535342
  %   5.99975 -0.284731662
  %   6.00975 -0.28392923
  %   6.01975 -0.283128073
  %   6.02975 -0.282328169
  %   6.03975 -0.281529571
  %   6.04975 -0.280732266
  %   6.05975 -0.279936292
  %   6.06975 -0.279141648
  %   6.07975 -0.278348334
  %   6.08975 -0.277556401
  %   6.09975 -0.276765845
  %   6.10975 -0.275976688
  %   6.11975 -0.275188943
  %   6.12975 -0.274402651
  %   6.13975 -0.273617813
  %   6.14975 -0.272834441
  %   6.15975 -0.272052581
  %   6.16975 -0.27127223
  %   6.17975 -0.270493404
  %   6.18975 -0.269716132
  %   6.19975 -0.268940445
  %   6.20975 -0.268166326
  %   6.21975 -0.267393821
  %   6.22975 -0.266622936
  %   6.23975 -0.265853691
  %   6.24975 -0.265086074
  %   6.25975 -0.264320118
  %   6.26975 -0.263555842
  %   6.27975 -0.262793233
  %   6.28975 -0.262032316
  %   6.29975 -0.261273094
  %   6.30975 -0.260515562
  %   6.31975 -0.259759755
  %   6.32975 -0.259005677
  %   6.33975 -0.25825332
  %   6.34975 -0.257502705
  %   6.35975 -0.25675383
  %   6.36975 -0.256006722
  %   6.37975 -0.255261361
  %   6.38975 -0.254517789
  %   6.39975 -0.253775993
  %   6.40975 -0.253035991
  %   6.41975 -0.252297779
  %   6.42975 -0.251561406
  %   6.43975 -0.25082684
  %   6.44975 -0.250094094
  %   6.45975 -0.249363217
  %   6.46975 -0.248634186
  %   6.47975 -0.247907021
  %   6.48975 -0.247181737
  %   6.49975 -0.246458332
  %   6.50975 -0.245736824
  %   6.51975 -0.245017232
  %   6.52975 -0.244299574
  %   6.53975 -0.243583795
  %   6.54975 -0.242869973
  %   6.55975 -0.242158082
  %   6.56975 -0.241448158
  %   6.57975 -0.240740175
  %   6.58975 -0.240034154
  %   6.59975 -0.239330096
  %   6.60975 -0.238628024
  %   6.61975 -0.237927928
  %   6.62975 -0.237229796
  %   6.63975 -0.236533663
  %   6.64975 -0.235839512
  %   6.65975 -0.235147334
  %   6.66975 -0.234457147
  %   6.67975 -0.233768947
  %   6.68975 -0.233082724
  %   6.69975 -0.232398462
  %   6.70975 -0.231716177
  %   6.71975 -0.231035858
  %   6.72975 -0.230357492
  %   6.73975 -0.229681089
  %   6.74975 -0.229006628
  %   6.75975 -0.228334112
  %   6.76975 -0.227663518
  %   6.77975 -0.226994879
  %   6.78975 -0.226328135
  %   6.79975 -0.225663312
  %   6.80975 -0.225000414
  %   6.81975 -0.224339408
  %   6.82975 -0.223680303
  %   6.83975 -0.223023127
  %   6.84975 -0.222367868
  %   6.85975 -0.221714493
  %   6.86975 -0.221063051
  %   6.87975 -0.220413523
  %   6.88975 -0.219765943
  %   6.89975 -0.219120298
  %   6.90975 -0.21847664
  %   6.91975 -0.217834957
  %   6.92975 -0.21719527
  %   6.93975 -0.216557599
  %   6.94975 -0.215921975
  %   6.95975 -0.215288434
  %   6.96975 -0.214656971
  %   6.97975 -0.214027658
  %   6.98975 -0.213400464
  %   6.99975 -0.212775451
  %   7.00975 -0.21215264
  %   7.01975 -0.211532057
  %   7.02975 -0.210913719
  %   7.03975 -0.21029766
  %   7.04975 -0.209683893
  %   7.05975 -0.209072445
  %   7.06975 -0.208463347
  %   7.07975 -0.207856599
  %   7.08975 -0.207252214
  %   7.09975 -0.206650226
  %   7.10975 -0.206050651
  %   7.11975 -0.205453505
  %   7.12975 -0.204858819
  %   7.13975 -0.204266598
  %   7.14975 -0.203676874
  %   7.15975 -0.203089676
  %   7.16975 -0.202505014
  %   7.17975 -0.20192292
  %   7.18975 -0.201343424
  %   7.19975 -0.200766539
  %   7.20975 -0.200192283
  %   7.21975 -0.199620722
  %   7.22975 -0.199051853
  %   7.23975 -0.198485699
  %   7.24975 -0.197922326
  %   7.25975 -0.197361715
  %   7.26975 -0.19680394
  %   7.27975 -0.19624899
  %   7.28975 -0.195696969
  %   7.29975 -0.195147828
  %   7.30975 -0.194601633
  %   7.31975 -0.194058416
  %   7.32975 -0.193518178
  %   7.33975 -0.192980981
  %   7.34975 -0.192446818
  %   7.35975 -0.191915741
  %   7.36975 -0.191387757
  %   7.37975 -0.1908629
  %   7.38975 -0.190341171
  %   7.39975 -0.189822621
  %   7.40975 -0.189307241
  %   7.41975 -0.188795072
  %   7.42975 -0.188286088
  %   7.43975 -0.187780345
  %   7.44975 -0.187277844
  %   7.45975 -0.186778588
  %   7.46975 -0.186282603
  %   7.47975 -0.185789875
  %   7.48975 -0.185300443
  %   7.49975 -0.184814284
  %   7.50975 -0.184331452
  %   7.51975 -0.183851916
  %   7.52975 -0.183375722
  %   7.53975 -0.182902861
  %   7.54975 -0.182433333
  %   7.55975 -0.181967193
  %   7.56975 -0.181504418
  %   7.57975 -0.181045035
  %   7.58975 -0.180589096
  %   7.59975 -0.180136601
  %   7.60975 -0.179687584
  %   7.61975 -0.179242101
  %   7.62975 -0.178800159
  %   7.63975 -0.178361824
  %   7.64975 -0.177927137
  %   7.65975 -0.177496177
  %   7.66975 -0.177068974
  %   7.67975 -0.17664561
  %   7.68975 -0.176226132
  %   7.69975 -0.175810645
  %   7.70975 -0.175399205
  %   7.71975 -0.174991884
  %   7.72975 -0.174588764
  %   7.73975 -0.174189943
  %   7.74975 -0.17379549
  %   7.75975 -0.173405488
  %   7.76975 -0.173020023
  %   7.77975 -0.17263918
  %   7.78975 -0.172263035
  %   7.79975 -0.171891662
  %   7.80975 -0.171525139
  %   7.81975 -0.171163533
  %   7.82975 -0.170806921
  %   7.83975 -0.170455355
  %   7.84975 -0.170108924
  %   7.85975 -0.169767669
  %   7.86975 -0.169431671
  %   7.87975 -0.169100963
  %   7.88975 -0.168775638
  %   7.89975 -0.168455766
  %   7.90975 -0.168141387
  %   7.91975 -0.167832604
  %   7.92975 -0.167529472
  %   7.93975 -0.167232062
  %   7.94975 -0.166940472
  %   7.95975 -0.16665478
  %   7.96975 -0.16637508
  %   7.97975 -0.166101476
  %   7.98975 -0.165834072
  %   7.99975 -0.165572956
  %   8.00975 -0.165318247
  %   8.01975 -0.165070056
  %   8.02975 -0.164828496
  %   8.03975 -0.164593686
  %   8.04975 -0.164365745
  %   8.05975 -0.164144798
  %   8.06975 -0.163930978
  %   8.07975 -0.163724399
  %   8.08975 -0.163525199
  %   8.09975 -0.163333494
  %   8.10975 -0.163149417
  %   8.11975 -0.162973083
  %   8.12975 -0.162804639
  %   8.13975 -0.162644198
  %   8.14975 -0.162491875
  %   8.15975 -0.162347804
  %   8.16975 -0.162212102
  %   8.17975 -0.162084907
  %   8.18975 -0.161966318
  %   8.19975 -0.16185648
  %   8.20975 -0.161755514
  %   8.21975 -0.161663547
  %   8.22975 -0.161580691
  %   8.23975 -0.1615071
  %   8.24975 -0.161442898
  %   8.25975 -0.16138823
  %   8.26975 -0.161343226
  %   8.27975 -0.161308025
  %   8.28975 -0.161282779
  %   8.29975 -0.161267647
  %   8.30975 -0.161262774
  %   8.31975 -0.161268329
  %   8.32975 -0.161284464
  %   8.33975 -0.161311361
  %   8.34975 -0.161349197
  %   8.35975 -0.161398146
  %   8.36975 -0.161458408
  %   8.37975 -0.161530177
  %   8.38975 -0.161613668
  %   8.39975 -0.161709092
  %   8.40975 -0.161816701
  %   8.41975 -0.161936734
  %   8.42975 -0.162069465
  %   8.43975 -0.162215181
  %   8.44975 -0.162374152
  %   8.45975 -0.162546718
  %   8.46975 -0.162733185
  %   8.47975 -0.162933918
  %   8.48975 -0.163149283
  %   8.49975 -0.163379666
  %   8.50975 -0.163625467
  %   8.51975 -0.16388709
  %   8.52975 -0.164164978
  %   8.53975 -0.164459573
  %   8.54975 -0.16477133
  %   8.55975 -0.165100711
  %   8.56975 -0.165448178
  %   8.57975 -0.165814214
  %   8.58975 -0.166199297
  %   8.59975 -0.166603909
  %   8.60975 -0.167028527
  %   8.61975 -0.167473655
  %   8.62975 -0.167939792
  %   8.63975 -0.168427439
  %   8.64975 -0.168937116
  %   8.65975 -0.169469345
  %   8.66975 -0.170024659
  %   8.67975 -0.170603599
  %   8.68975 -0.171206732
  %   8.69975 -0.171834636
  %   8.70975 -0.172487916
  %   8.71975 -0.17316719
  %   8.72975 -0.173873108
  %   8.73975 -0.174606342
  %   8.74975 -0.175367598
  %   8.75975 -0.176157605
  %   8.76975 -0.17697713
  %   8.77975 -0.177826974
  %   8.78975 -0.17870795
  %   8.79975 -0.179620917
  %   8.80975 -0.180566747
  %   8.81975 -0.181546346
  %   8.82975 -0.182560667
  %   8.83975 -0.183610695
  %   8.84975 -0.184697444
  %   8.85975 -0.185821951
  %   8.86975 -0.186985316
  %   8.87975 -0.188188638
  %   8.88975 -0.189433073
  %   8.89975 -0.190719811
  %   8.90975 -0.192050075
  %   8.91975 -0.193425146
  %   8.92975 -0.19484634
  %   8.93975 -0.196315026
  %   8.94975 -0.197832621
  %   8.95975 -0.199400581
  %   8.96975 -0.201020402
  %   8.97975 -0.202693666
  %   8.98975 -0.204421993
  %   8.99975 -0.206207072
  %   9.00975 -0.208050648
  %   9.01975 -0.209954526
  %   9.02975 -0.211920602
  %   9.03975 -0.213950834
  %   9.04975 -0.216047265
  %   9.05975 -0.218212022
  %   9.06975 -0.220447311
  %   9.07975 -0.222755441
  %   9.08975 -0.225138826
  %   9.09975 -0.227599966
  %   9.10975 -0.230141477
  %   9.11975 -0.232766101
  %   9.12975 -0.235476706
  %   9.13975 -0.238276293
  %   9.14975 -0.241168001
  %   9.15975 -0.244155123
  %   9.16975 -0.247241117
  %   9.17975 -0.250429613
  %   9.18975 -0.253724393
  %   9.19975 -0.257129457
  %   9.20975 -0.260648987
  %   9.21975 -0.26428736
  %   9.22975 -0.268049164
  %   9.23975 -0.271939219
  %   9.24975 -0.275962565
  %   9.25975 -0.280124486
  %   9.26975 -0.284430525
  %   9.27975 -0.288886469
  %   9.28975 -0.293498383
  %   9.29975 -0.298272606
  %   9.30975 -0.30321578
  %   9.31975 -0.308334843
  %   9.32975 -0.313637053
  %   9.33975 -0.319129999
  %   9.34975 -0.324821609
  %   9.35975 -0.330720155
  %   9.36975 -0.3368343
  %   9.37975 -0.343173098
  %   9.38975 -0.349745994
  %   9.39975 -0.356562858
  %   9.40975 -0.363633998
  %   9.41975 -0.370970202
  %   9.42975 -0.378582743
  %   9.43975 -0.386483408
  %   9.44975 -0.394684547
  %   9.45975 -0.403199118
  %   9.46975 -0.412040706
  %   9.47975 -0.421223585
  %   9.48975 -0.430762765
  %   9.49975 -0.440674045
  %   9.50975 -0.450974107
  %   9.51975 -0.461680577
  %   9.52975 -0.472812103
  %   9.53975 -0.484388425
  %   9.54975 -0.496430443
  %   9.55975 -0.508960335
  %   9.56975 -0.522001663
  %   9.57975 -0.535579429
  %   9.58975 -0.549720199
  %   9.59975 -0.56445221
  %   9.60975 -0.579805468
  %   9.61975 -0.595811865
  %   9.62975 -0.612505244
  %   9.63975 -0.629921537
  %   9.64975 -0.648098859
  %   9.65975 -0.667077535
  %   9.66975 -0.686900224
  %   9.67975 -0.707611862
  %   9.68975 -0.729259742
  %   9.69975 -0.751893425
  %   9.70975 -0.77556464
  %   9.71975 -0.800327132
  %   9.72975 -0.82623638
  %   9.73975 -0.853349239
  %   9.74975 -0.881723455
  %   9.75975 -0.911417044
  %   9.76975 -0.942487378
  %   9.77975 -0.974990094
  %   9.78975 -1.00897785
  %   9.79975 -1.04449867
  %   9.80975 -1.08159385
  %   9.81975 -1.12029548
  %   9.82975 -1.1606232
  %   9.83975 -1.20258029
  %   9.84975 -1.24614875
  %   9.85975 -1.29128331
  %   9.86975 -1.33790431
  %   9.87975 -1.38588896
  %   9.88975 -1.43506099
  %   9.89975 -1.48517888
  %   9.90975 -1.5359229
  %   9.91975 -1.58688139
  %   9.92975 -1.63753632
  %   9.93975 -1.68724979
  %   9.94975 -1.73525393
  %   9.95975 -1.7806449
  %   9.96975 -1.82238712
  %   9.97975 -1.85933233
  %   9.98975 -1.89026025
  %   9.99975 -1.91394586
  %   10.0095 -1.92899101
  %   10.0195 -1.93529873
  %   10.0295 -1.93191067
  %   10.0395 -1.9190098
  %   10.0495 -1.89765637
  %   10.0595 -1.86997901
  %   10.0695 -1.83922446
  %   10.0795 -1.80953447
  %   10.0895 -1.78542108
  %   10.0995 -1.77082083
  %   10.1095 -1.76790038
  %   10.1195 -1.77598763
  %   10.1295 -1.79129969
  %   10.1395 -1.80823064
  %   10.1495 -1.82169405
  %   10.1595 -1.82893193
  %   10.1695 -1.8297184
  %   10.1795 -1.82538241
  %   10.1895 -1.81771768
  %   10.1995 -1.80837347
  %   10.2095 -1.79872715
  %   10.2195 -1.79001701
  %   10.2295 -1.78356169
  %   10.2395 -1.78105908
  %   10.2495 -1.78504228
  %   10.2595 -1.79972836
  %   10.2695 -1.83274363
  %   10.2795 -1.89898897
  %   10.2895 -2.03239781
  %   10.2995 -2.45612364
  %   };
  % \addlegendentry{$P_{\mathrm{g}}$}
\addplot [thick, \ColorP]
table {%
  0 -1128.12615559346
  0.01 -14.2943808406836
  0.02 -2.62694773437869
  0.03 -0.85699170429127
  0.04 -0.345558488262
  0.05 -0.1549859450025
  0.06 -0.073806624063
  0.07 -0.03550652401
  0.08 -0.0099091161
  0.09 0.05016557558
  0.1 0.2666319326
  0.11 0.51524541572
  0.12 0.589564799
  0.13 0.60107232208
  0.14 0.60108395972
  0.15 0.59887503936
  0.16 0.59618593228
  0.17 0.59347282816
  0.18 0.59088860308
  0.19 0.58847993688
  0.2 0.58624919468
  0.21 0.58418086936
  0.22 0.5822539112
  0.23 0.58044728968
  0.24 0.57874222676
  0.25 0.577122832
  0.26 0.57557601852
  0.27 0.57409115028
  0.28 0.57265962004
  0.29 0.57127444768
  0.3 0.5699299442
  0.31 0.56862141464
  0.32 0.5673449592
  0.33 0.56609729548
  0.34 0.56487562812
  0.35 0.56367755116
  0.36 0.56250097324
  0.37 0.56134405756
  0.38 0.5602051838
  0.39 0.5590829002
  0.4 0.55797591364
  0.41 0.55688305936
  0.42 0.55580328212
  0.43 0.55473562736
  0.44 0.55367923332
  0.45 0.55263330728
  0.46 0.5515971346
  0.47 0.55057005648
  0.48 0.5495514766
  0.49 0.548540849
  0.5 0.54753766856
  0.51 0.5465414802
  0.52 0.54555186212
  0.53 0.54456843312
  0.54 0.54359083412
  0.55 0.54261874992
  0.56 0.54165188008
  0.57 0.5406899532
  0.58 0.53973271812
  0.59 0.53877994988
  0.6 0.53783142992
  0.61 0.53688697076
  0.62 0.53594639244
  0.63 0.53500952704
  0.64 0.5340762288
  0.65 0.53314635232
  0.66 0.53221977752
  0.67 0.53129637724
  0.68 0.53037604604
  0.69 0.52945868528
  0.7 0.52854420188
  0.71 0.52763250316
  0.72 0.52672352104
  0.73 0.52581717436
  0.74 0.52491339536
  0.75 0.52401212412
  0.76 0.52311330324
  0.77 0.5222168778
  0.78 0.52132279512
  0.79 0.52043101316
  0.8 0.51954148704
  0.81 0.51865417772
  0.82 0.5177690434
  0.83 0.51688605432
  0.84 0.5160051776
  0.85 0.51512638264
  0.86 0.51424963892
  0.87 0.51337492364
  0.88 0.51250221368
  0.89 0.51163147956
  0.9 0.51076270468
  0.91 0.50989587036
  0.92 0.50903095224
  0.93 0.50816793612
  0.94 0.50730680728
  0.95 0.50644754588
  0.96 0.5055901414
  0.97 0.5047345804
  0.98 0.50388084808
  0.99 0.5030289382
  1 0.50217883204
  1.01 0.50133052416
  1.02 0.50048400756
  1.03 0.49963926716
  1.04 0.49879630104
  1.05 0.49795509988
  1.06 0.49711565684
  1.07 0.4962779622
  1.08 0.49544201832
  1.09 0.49460781224
  1.1 0.49377534312
  1.11 0.49294460284
  1.12 0.4921155926
  1.13 0.49128829992
  1.14 0.4904627326
  1.15 0.48963887936
  1.16 0.48881674556
  1.17 0.48799632536
  1.18 0.48717762128
  1.19 0.48636063168
  1.2 0.485545358
  1.21 0.4847317978
  1.22 0.48391995452
  1.23 0.48310982844
  1.24 0.48230142492
  1.25 0.48149474332
  1.26 0.48068978956
  1.27 0.47988656712
  1.28 0.47908507912
  1.29 0.47828533608
  1.3 0.47748734016
  1.31 0.476691095
  1.32 0.47589661288
  1.33 0.47510390064
  1.34 0.47431296888
  1.35 0.47352382292
  1.36 0.4727364744
  1.37 0.47195093736
  1.38 0.47116722116
  1.39 0.47038534448
  1.4 0.46960531668
  1.41 0.4688271546
  1.42 0.46805087436
  1.43 0.46727649412
  1.44 0.4665040328
  1.45 0.46573351012
  1.46 0.4649649482
  1.47 0.46419836688
  1.48 0.46343379528
  1.49 0.46267125296
  1.5 0.461910773
  1.51 0.46115238276
  1.52 0.46039611384
  1.53 0.45964200104
  1.54 0.45889008032
  1.55 0.45814038388
  1.56 0.45739295492
  1.57 0.4566478318
  1.58 0.45590505948
  1.59 0.455164684
  1.6 0.45442674992
  1.61 0.45369131184
  1.62 0.4529584206
  1.63 0.4522281318
  1.64 0.45150050672
  1.65 0.45077560524
  1.66 0.45005349336
  1.67 0.44933423768
  1.68 0.44861790848
  1.69 0.44790458076
  1.7 0.44719433144
  1.71 0.44648724128
  1.72 0.44578339672
  1.73 0.44508288508
  1.74 0.44438580056
  1.75 0.44369223768
  1.76 0.44300229588
  1.77 0.44231607956
  1.78 0.44163369708
  1.79 0.44095526104
  1.8 0.44028088748
  1.81 0.4396106956
  1.82 0.43894481172
  1.83 0.43828336264
  1.84 0.437626481
  1.85 0.43697430476
  1.86 0.43632697244
  1.87 0.4356846296
  1.88 0.43504742264
  1.89 0.43441550284
  1.9 0.43378902436
  1.91 0.43316814456
  1.92 0.43255302168
  1.93 0.4319438198
  1.94 0.43134070356
  1.95 0.43074383988
  1.96 0.4301533962
  1.97 0.42956954288
  1.98 0.428992444
  1.99 0.42842226992
  2 0.42785918736
  2.01 0.42730336068
  2.02 0.42675495256
  2.03 0.42621412348
  2.04 0.42568103088
  2.05 0.42515582828
  2.06 0.4246386612
  2.07 0.42412967576
  2.08 0.42362900544
  2.09 0.42313678068
  2.1 0.42265312496
  2.11 0.42217815048
  2.12 0.4217119646
  2.13 0.42125465964
  2.14 0.42080632388
  2.15 0.42036702712
  2.16 0.41993683944
  2.17 0.41951581248
  2.18 0.4191039848
  2.19 0.41870138928
  2.2 0.41830804188
  2.21 0.41792394908
  2.22 0.41754910368
  2.23 0.41718348628
  2.24 0.41682706624
  2.25 0.41647980384
  2.26 0.416141644
  2.27 0.41581251648
  2.28 0.41549234112
  2.29 0.41518102824
  2.3 0.41487847028
  2.31 0.4145845468
  2.32 0.41429912924
  2.33 0.41402207556
  2.34 0.41375323244
  2.35 0.41349243308
  2.36 0.41323950084
  2.37 0.41299424508
  2.38 0.41275646088
  2.39 0.41252593372
  2.4 0.41230243644
  2.41 0.41208573024
  2.42 0.411875567
  2.43 0.41167168088
  2.44 0.41147380488
  2.45 0.41128165176
  2.46 0.41109493848
  2.47 0.41091336168
  2.48 0.41073660992
  2.49 0.41056437716
  2.5 0.41039633472
  2.51 0.41023216708
  2.52 0.41007153924
  2.53 0.40991411848
  2.54 0.40975956784
  2.55 0.40960756148
  2.56 0.40945775172
  2.57 0.40930980592
  2.58 0.40916338652
  2.59 0.40901816404
  2.6 0.40887380364
  2.61 0.40872997476
  2.62 0.40858636116
  2.63 0.40844263208
  2.64 0.40829847964
  2.65 0.40815358772
  2.66 0.40800765492
  2.67 0.40786037752
  2.68 0.40771146368
  2.69 0.40756062396
  2.7 0.40740758004
  2.71 0.40725205144
  2.72 0.40709376704
  2.73 0.40693247184
  2.74 0.40676790916
  2.75 0.40659982144
  2.76 0.40642797048
  2.77 0.40625212344
  2.78 0.40607204496
  2.79 0.40588751312
  2.8 0.40569830852
  2.81 0.40550422176
  2.82 0.40530504964
  2.83 0.40510058756
  2.84 0.40489064692
  2.85 0.40467504108
  2.86 0.40445358276
  2.87 0.40422610712
  2.88 0.40399243204
  2.89 0.40375239644
  2.9 0.40350584284
  2.91 0.40325261264
  2.92 0.40299256112
  2.93 0.4027255348
  2.94 0.40245140604
  2.95 0.402170031
  2.96 0.40188128012
  2.97 0.40158502796
  2.98 0.40128115248
  2.99 0.40096953684
  3 0.40065006688
  3.01 0.40032263276
  3.02 0.39998712932
  3.03 0.39964345708
  3.04 0.39929151336
  3.05 0.39893120812
  3.06 0.3985624482
  3.07 0.39818515
  3.08 0.39779922644
  3.09 0.39740459836
  3.1 0.39700119164
  3.11 0.39658892768
  3.12 0.39616773976
  3.13 0.39573755592
  3.14 0.39529831704
  3.15 0.39484995768
  3.16 0.394392422
  3.17 0.39392565252
  3.18 0.3934495954
  3.19 0.39296420356
  3.2 0.39246942632
  3.21 0.3919652214
  3.22 0.391451546
  3.23 0.39092835908
  3.24 0.39039562436
  3.25 0.38985330796
  3.26 0.38930137652
  3.27 0.3887398014
  3.28 0.38816855508
  3.29 0.38758761252
  3.3 0.38699695168
  3.31 0.38639654948
  3.32 0.3857863914
  3.33 0.38516645856
  3.34 0.38453673948
  3.35 0.38389722192
  3.36 0.38324789676
  3.37 0.38258875628
  3.38 0.38191979592
  3.39 0.38124101044
  3.4 0.38055240076
  3.41 0.37985396676
  3.42 0.37914571144
  3.43 0.37842763836
  3.44 0.37769975332
  3.45 0.37696206648
  3.46 0.37621458572
  3.47 0.37545732248
  3.48 0.37469029028
  3.49 0.37391350304
  3.5 0.37312697836
  3.51 0.37233073064
  3.52 0.3715247802
  3.53 0.37070914776
  3.54 0.36988385404
  3.55 0.3690489206
  3.56 0.36820437252
  3.57 0.36735023116
  3.58 0.36648652532
  3.59 0.36561327808
  3.6 0.36473051808
  3.61 0.3638382708
  3.62 0.36293656588
  3.63 0.36202543144
  3.64 0.36110489548
  3.65 0.36017498744
  3.66 0.35923573552
  3.67 0.35828717116
  3.68 0.35732932116
  3.69 0.356362217
  3.7 0.35538588744
  3.71 0.35440036032
  3.72 0.35340566416
  3.73 0.35240182796
  3.74 0.35138888004
  3.75 0.35036684492
  3.76 0.34933575452
  3.77 0.34829563092
  3.78 0.34724650052
  3.79 0.34618839024
  3.8 0.34512131984
  3.81 0.34404531744
  3.82 0.3429604044
  3.83 0.34186660236
  3.84 0.34076393132
  3.85 0.33965241748
  3.86 0.33853207764
  3.87 0.33740293004
  3.88 0.33626499372
  3.89 0.33511829424
  3.9 0.33396284304
  3.91 0.33279865748
  3.92 0.3316257604
  3.93 0.33044416828
  3.94 0.32925389136
  3.95 0.3280549556
  3.96 0.32684737416
  3.97 0.32563116492
  3.98 0.32440634412
  3.99 0.32317293916
  4 0.32193095812
  4.01 0.32068042188
  4.02 0.319421364
  4.03 0.31815379296
  4.04 0.3168777428
  4.05 0.31559322628
  4.06 0.31430027376
  4.07 0.3129989186
  4.08 0.31168918576
  4.09 0.31037110612
  4.1 0.30904471264
  4.11 0.30771004592
  4.12 0.3063671424
  4.13 0.30501602456
  4.14 0.30365678364
  4.15 0.30228940948
  4.16 0.30091398464
  4.17 0.29953056384
  4.18 0.29813918288
  4.19 0.29673990348
  4.2 0.29533279072
  4.21 0.2939179054
  4.22 0.29249533124
  4.23 0.29106510356
  4.24 0.28962730412
  4.25 0.28818204048
  4.26 0.28672935584
  4.27 0.28526934224
  4.28 0.28380207108
  4.29 0.2823276384
  4.3 0.28084612272
  4.31 0.27935765628
  4.32 0.27786224408
  4.33 0.27636002864
  4.34 0.27485109872
  4.35 0.27333553172
  4.36 0.27181342772
  4.37 0.2702849308
  4.38 0.26875004844
  4.39 0.26720895616
  4.4 0.26566168684
  4.41 0.2641083578
  4.42 0.26254908792
  4.43 0.2609839348
  4.44 0.25941299212
  4.45 0.2578363572
  4.46 0.25625411276
  4.47 0.2546663556
  4.48 0.25307317804
  4.49 0.25147463524
  4.5 0.24987080292
  4.51 0.2482617868
  4.52 0.24664766548
  4.53 0.24502845116
  4.54 0.24340427892
  4.55 0.24177521052
  4.56 0.24014128596
  4.57 0.2385025914
  4.58 0.2368591894
  4.59 0.2352111472
  4.6 0.2335585294
  4.61 0.23190141052
  4.62 0.2302398296
  4.63 0.22857383144
  4.64 0.22690354596
  4.65 0.22522891716
  4.66 0.22355005748
  4.67 0.22186708068
  4.68 0.22017992376
  4.69 0.218488713
  4.7 0.21679348656
  4.71 0.2150942444
  4.72 0.21339109188
  4.73 0.21168404168
  4.74 0.20997313292
  4.75 0.2082583564
  4.76 0.20653981808
  4.77 0.20481754404
  4.78 0.20309149568
  4.79 0.2013617828
  4.8 0.1996283844
  4.81 0.19789130116
  4.82 0.19615052476
  4.83 0.19440622792
  4.84 0.192658167
  4.85 0.19090656344
  4.86 0.18915131508
  4.87 0.1873924706
  4.88 0.18562995168
  4.89 0.18386382592
  4.9 0.18209411444
  4.91 0.18032078632
  4.92 0.17854383312
  4.93 0.17676318836
  4.94 0.17497895084
  4.95 0.17319112184
  4.96 0.17139964584
  4.97 0.1696046088
  4.98 0.16780601984
  4.99 0.16600381816
  5 0.1641982276
  5.01 0.16238912408
  5.02 0.1605765372
  5.03 0.15876073792
  5.04 0.15694161928
  5.05 0.15511924724
  5.06 0.15329393124
  5.07 0.15146544612
  5.08 0.14963419364
  5.09 0.14780016704
  5.1 0.14596355112
  5.11 0.14412440624
  5.12 0.14228300196
  5.13 0.14043953728
  5.14 0.13859397564
  5.15 0.13674677188
  5.16 0.13489790468
  5.17 0.13304765056
  5.17975 0.1312425348
  5.18975 0.12939008596
  5.19975 0.12753679312
  5.20975 0.1256829246
  5.21975 0.12382864764
  5.22975 0.1219741576
  5.23975 0.12011956648
  5.24975 0.11826519432
  5.25975 0.11641110556
  5.26975 0.11455764208
  5.27975 0.1127047326
  5.28975 0.11085265836
  5.29975 0.10900154944
  5.30975 0.10715157808
  5.31975 0.10530279352
  5.32975 0.10345523652
  5.33975 0.1016091668
  5.34975 0.09976439832
  5.35975 0.09792112904
  5.36975 0.09607943196
  5.37975 0.0942393604
  5.38975 0.09240081408
  5.39975 0.09056384104
  5.40975 0.08872852672
  5.41975 0.0868947494
  5.42975 0.08506255332
  5.43975 0.08323173192
  5.44975 0.08140259044
  5.45975 0.07957471212
  5.46975 0.07774821632
  5.47975 0.07592297284
  5.48975 0.07409906208
  5.49975 0.07227627076
  5.50975 0.0704545402
  5.51975 0.06863393212
  5.52975 0.0668142878
  5.53975 0.06499544892
  5.54975 0.06317756624
  5.55975 0.06136025396
  5.56975 0.05954377528
  5.57975 0.05772802036
  5.58975 0.05591280116
  5.59975 0.054098152
  5.60975 0.05228412524
  5.61975 0.05047050968
  5.62975 0.04865738856
  5.63975 0.0468449056
  5.64975 0.045032817
  5.65975 0.04322134972
  5.66975 0.0414102664
  5.67975 0.03959977016
  5.68975 0.03778980336
  5.69975 0.035980453
  5.70975 0.03417174312
  5.71975 0.03236372188
  5.72975 0.03055638716
  5.73975 0.02874983036
  5.74975 0.02694417352
  5.75975 0.02513951652
  5.76975 0.0233357188
  5.77975 0.02153291256
  5.78975 0.01973124892
  5.79975 0.01793084732
  5.80975 0.01613160556
  5.81975 0.01433376332
  5.82975 0.012537324
  5.83975 0.01074233168
  5.84975 0.00894894619999998
  5.85975 0.00715717748000001
  5.86975 0.00536703123999999
  5.87975 0.00357878012000003
  5.88975 0.00179221892000001
  5.89975 7.62643999997759e-06
  5.90975 -0.00177497715999998
  5.91975 -0.00355558860000004
  5.92975 -0.00533424868
  5.93975 -0.00711067099999998
  5.94975 -0.00888506447999998
  5.95975 -0.01065723444
  5.96975 -0.01242718576
  5.97975 -0.01419484536
  5.98975 -0.0159602406
  5.99975 -0.01772323524
  6.00975 -0.01948406456
  6.01975 -0.02124233796
  6.02975 -0.02299849356
  6.03975 -0.02475212044
  6.04975 -0.02650341152
  6.05975 -0.0282521888400001
  6.06975 -0.02999861952
  6.07975 -0.0317428328
  6.08975 -0.03348441796
  6.09975 -0.03522372028
  6.10975 -0.03696048652
  6.11975 -0.038694983
  6.12975 -0.04042691568
  6.13975 -0.04215650968
  6.14975 -0.04388369768
  6.15975 -0.04560825744
  6.16975 -0.0473304984
  6.17975 -0.0490503434
  6.18975 -0.05076766644
  6.19975 -0.05248249816
  6.20975 -0.05419493872
  6.21975 -0.05590486584
  6.22975 -0.0576122474
  6.23975 -0.05931713612
  6.24975 -0.06101963812
  6.25975 -0.06271961972
  6.26975 -0.06441690104
  6.27975 -0.06611176768
  6.28975 -0.06780405024
  6.29975 -0.06949376248
  6.30975 -0.07118104364
  6.31975 -0.07286560376
  6.32975 -0.07454758764
  6.33975 -0.07622698216
  6.34975 -0.0779037126
  6.35975 -0.07957792516
  6.36975 -0.08124935572
  6.37975 -0.0829183388
  6.38975 -0.08458452592
  6.39975 -0.0862481828
  6.40975 -0.08790913084
  6.41975 -0.08956738252
  6.42975 -0.0912228882
  6.43975 -0.09287575268
  6.44975 -0.09452596464
  6.45975 -0.09617325368
  6.46975 -0.09781789792
  6.47975 -0.09945981528
  6.48975 -0.10109891492
  6.49975 -0.1027352848
  6.50975 -0.10436887192
  6.51975 -0.10599950608
  6.52975 -0.1076271812
  6.53975 -0.1092522822
  6.54975 -0.11087435644
  6.55975 -0.11249353864
  6.56975 -0.11410971088
  6.57975 -0.11572303556
  6.58975 -0.11733333636
  6.59975 -0.11894067524
  6.60975 -0.1205449802
  6.61975 -0.12214614948
  6.62975 -0.1237443386
  6.63975 -0.12533936008
  6.64975 -0.12693128448
  6.65975 -0.12852013716
  6.66975 -0.13010579848
  6.67975 -0.13168819808
  6.68975 -0.13326746736
  6.69975 -0.13484359104
  6.70975 -0.13641641856
  6.71975 -0.13798610204
  6.72975 -0.1395525312
  6.73975 -0.14111565896
  6.74975 -0.14267553204
  6.75975 -0.14423221312
  6.76975 -0.14578567716
  6.77975 -0.14733569924
  6.78975 -0.14888262328
  6.79975 -0.15042631976
  6.80975 -0.15196666088
  6.81975 -0.1535038864
  6.82975 -0.15503795092
  6.83975 -0.1565686456
  6.84975 -0.15809615492
  6.85975 -0.1596205912
  6.86975 -0.16114180592
  6.87975 -0.1626598332
  6.88975 -0.1641747116
  6.89975 -0.1656865456
  6.90975 -0.16719512268
  6.91975 -0.16870056896
  6.92975 -0.17020295424
  6.93975 -0.171702258
  6.94975 -0.1731983678
  6.95975 -0.17469137928
  6.96975 -0.17618134
  6.97975 -0.17766800128
  6.98975 -0.17915167824
  6.99975 -0.18063222976
  7.00975 -0.1821096586
  7.01975 -0.18358390996
  7.02975 -0.18505503132
  7.03975 -0.18652303164
  7.04975 -0.18798792416
  7.05975 -0.18944963384
  7.06975 -0.1909081284
  7.07975 -0.19236348884
  7.08975 -0.19381575628
  7.09975 -0.19526485132
  7.10975 -0.19671078628
  7.11975 -0.19815359092
  7.12975 -0.19959317308
  7.13975 -0.20102966388
  7.14975 -0.20246300072
  7.15975 -0.20389310808
  7.16975 -0.20532011544
  7.17975 -0.20674393208
  7.18975 -0.2081644952
  7.19975 -0.2095819374
  7.20975 -0.21099626276
  7.21975 -0.21240723624
  7.22975 -0.21381504712
  7.23975 -0.21521970572
  7.24975 -0.21662101436
  7.25975 -0.21801918644
  7.26975 -0.21941399024
  7.27975 -0.22080567268
  7.28975 -0.22219374876
  7.29975 -0.22357867544
  7.30975 -0.22496021244
  7.31975 -0.22633832884
  7.32975 -0.22771314172
  7.33975 -0.22908446156
  7.34975 -0.23045242412
  7.35975 -0.23181686356
  7.36975 -0.23317784588
  7.37975 -0.23453532712
  7.38975 -0.23588937364
  7.39975 -0.2372397926
  7.40975 -0.23858673672
  7.41975 -0.23993005924
  7.42975 -0.24126993104
  7.43975 -0.242606158
  7.44975 -0.24393880336
  7.45975 -0.24526786492
  7.46975 -0.24659329612
  7.47975 -0.24791519308
  7.48975 -0.2492333986
  7.49975 -0.2505481082
  7.50975 -0.25185905136
  7.51975 -0.25316645652
  7.52975 -0.25447018984
  7.53975 -0.25577029628
  7.54975 -0.2570668394
  7.55975 -0.25835965088
  7.56975 -0.25964888352
  7.57975 -0.26093451056
  7.58975 -0.26221639888
  7.59975 -0.26349467716
  7.60975 -0.2647692738
  7.61975 -0.26604011484
  7.62975 -0.26730730736
  7.63975 -0.26857074884
  7.64975 -0.26983044196
  7.65975 -0.27108625444
  7.66975 -0.27233827488
  7.67975 -0.27358638752
  7.68975 -0.27483060196
  7.69975 -0.27607074092
  7.70975 -0.27730684036
  7.71975 -0.27853881972
  7.72975 -0.27976663076
  7.73975 -0.2809901378
  7.74975 -0.28220930364
  7.75975 -0.283424055
  7.76975 -0.28463428944
  7.77975 -0.28583994468
  7.78975 -0.28704090784
  7.79975 -0.28823712608
  7.80975 -0.289428522
  7.81975 -0.29061502836
  7.82975 -0.2917965548
  7.83975 -0.29297307608
  7.84975 -0.29414445204
  7.85975 -0.29531071
  7.86975 -0.29647173184
  7.87975 -0.29762757208
  7.88975 -0.2987780934
  7.89975 -0.299923236
  7.90975 -0.30106306056
  7.91975 -0.30219741172
  7.92975 -0.30332630568
  7.93975 -0.3044497294
  7.94975 -0.3055676018
  7.95975 -0.30667989956
  7.96975 -0.30778658588
  7.97975 -0.3088875724
  7.98975 -0.3099828058
  7.99975 -0.31107226644
  8.00975 -0.31215586684
  8.01975 -0.313233535
  8.02975 -0.31430522068
  8.03975 -0.315370836
  8.04975 -0.3164303102
  8.05975 -0.31748355672
  8.06975 -0.31853045892
  8.07975 -0.31957096048
  8.08975 -0.32060492116
  8.09975 -0.3216322798
  8.10975 -0.32265290708
  8.11975 -0.32366672612
  8.12975 -0.3246735908
  8.13975 -0.32567341692
  8.14975 -0.32666611636
  8.15975 -0.32765156176
  8.16975 -0.32862967384
  8.17975 -0.3296003178
  8.18975 -0.33056346072
  8.19975 -0.33151894692
  8.20975 -0.33246671296
  8.21975 -0.33340665832
  8.22975 -0.3343387472
  8.23975 -0.33526285988
  8.24975 -0.3361789372
  8.25975 -0.33708688636
  8.26975 -0.337986663
  8.27975 -0.33887821396
  8.28975 -0.33976147416
  8.29975 -0.34063638264
  8.30975 -0.34150290776
  8.31975 -0.3423609836
  8.32975 -0.34321061272
  8.33975 -0.34405172264
  8.34975 -0.34488428316
  8.35975 -0.34570828308
  8.36975 -0.34652368588
  8.37975 -0.34733048884
  8.38975 -0.34812867132
  8.39975 -0.34891824552
  8.40975 -0.34969918636
  8.41975 -0.35047150484
  8.42975 -0.35123514392
  8.43975 -0.35199008188
  8.44975 -0.3527363542
  8.45975 -0.3534738812
  8.46975 -0.35420268584
  8.47975 -0.35492271344
  8.48975 -0.35563390916
  8.49975 -0.3563362008
  8.50975 -0.35702951224
  8.51975 -0.35771378096
  8.52975 -0.35838889524
  8.53975 -0.3590547414
  8.54975 -0.35971119108
  8.55975 -0.36035808148
  8.56975 -0.36099527668
  8.57975 -0.36162261452
  8.58975 -0.36223993088
  8.59975 -0.36284704972
  8.60975 -0.36344384716
  8.61975 -0.36403014412
  8.62975 -0.36460577116
  8.63975 -0.36517061592
  8.64975 -0.36572451548
  8.65975 -0.36626732988
  8.66975 -0.36679896796
  8.67975 -0.3673193054
  8.68975 -0.3678282438
  8.69975 -0.36832568644
  8.70975 -0.36881154496
  8.71975 -0.36928572568
  8.72975 -0.369748135
  8.73975 -0.37019867752
  8.74975 -0.37063723664
  8.75975 -0.37106369712
  8.76975 -0.37147790976
  8.77975 -0.37187968648
  8.78975 -0.3722688778
  8.79975 -0.37264524116
  8.80975 -0.37300856876
  8.81975 -0.37335863716
  8.82975 -0.37369518464
  8.83975 -0.37401794368
  8.84975 -0.37432660972
  8.85975 -0.37462090732
  8.86975 -0.3749004922
  8.87975 -0.37516504624
  8.88975 -0.3754142538
  8.89975 -0.37564777784
  8.90975 -0.37586530924
  8.91975 -0.37606651964
  8.92975 -0.37625112224
  8.93975 -0.37641878424
  8.94975 -0.376569202
  8.95975 -0.37670207152
  8.96975 -0.37681716392
  8.97975 -0.37691421224
  8.98975 -0.3769929986
  8.99975 -0.37705334844
  9.00975 -0.37709508164
  9.01975 -0.37711808488
  9.02975 -0.37712225924
  9.03975 -0.37710757648
  9.04975 -0.3770740158
  9.05975 -0.37702160952
  9.06975 -0.37695047288
  9.07975 -0.37686075268
  9.08975 -0.37675262448
  9.09975 -0.37662636292
  9.10975 -0.37648229044
  9.11975 -0.37632079004
  9.12975 -0.37614230872
  9.13975 -0.37594736336
  9.14975 -0.3757365448
  9.15975 -0.3755104994
  9.16975 -0.3752699794
  9.17975 -0.3750157538
  9.18975 -0.3747487358
  9.19975 -0.3744698522
  9.20975 -0.3741801378
  9.21975 -0.3738806624
  9.22975 -0.3735726112
  9.23975 -0.373257209
  9.24975 -0.3729357898
  9.25975 -0.372609706
  9.26975 -0.3722803354
  9.27975 -0.3719491746
  9.28975 -0.371617743
  9.29975 -0.3712875712
  9.30975 -0.3709602308
  9.31975 -0.370637303
  9.32975 -0.3703203758
  9.33975 -0.3700110198
  9.34975 -0.3697108142
  9.35975 -0.3694213178
  9.36975 -0.369144072
  9.37975 -0.3688805696
  9.38975 -0.3686322716
  9.39975 -0.3684006096
  9.40975 -0.3681870192
  9.41975 -0.3679929044
  9.42975 -0.3678196986
  9.43975 -0.3676688708
  9.44975 -0.3675420006
  9.45975 -0.3674408212
  9.46975 -0.3673672632
  9.47975 -0.3673235402
  9.48975 -0.3673122098
  9.49975 -0.3673363806
  9.50975 -0.3673997934
  9.51975 -0.3675069382
  9.52975 -0.3676631062
  9.53975 -0.367874361
  9.54975 -0.3681477182
  9.55975 -0.3684914274
  9.56975 -0.368914945
  9.57975 -0.3694288614
  9.58975 -0.3700449442
  9.59975 -0.3707761524
  9.60975 -0.3716365444
  9.61975 -0.3726411618
  9.62975 -0.3738057144
  9.63975 -0.3751464722
  9.64975 -0.3766801274
  9.65975 -0.3784228118
  9.66975 -0.3803899228
  9.67975 -0.3825953068
  9.68975 -0.3850509476
  9.69975 -0.3877669034
  9.70975 -0.390750302
  9.71975 -0.3940057592
  9.72975 -0.3975361784
  9.73975 -0.401342991
  9.74975 -0.4054280266
  9.75975 -0.4097960816
  9.76975 -0.4144599764
  9.77975 -0.4194437708
  9.78975 -0.4247885012
  9.79975 -0.4305618492
  9.80975 -0.4368657532
  9.81975 -0.4438485696
  9.82975 -0.4517174292
  9.83975 -0.4607538584
  9.84975 -0.4713310856
  9.85975 -0.4839341752
  9.86975 -0.4991832068
  9.87975 -0.5178617808
  9.88975 -0.540950256
  9.89975 -0.5696659792
  9.90975 -0.60551024
  9.91975 -0.6503209348
  9.92975 -0.7063390296
  9.93975 -0.7762820828
  9.94975 -0.8634194656
  9.95975 -0.9716619176
  9.96975 -1.1056471388
  9.97975 -1.2708083752
  9.98975 -1.4734086572
  9.99975 -1.7205280668
  10.0095 -2.0117400652
  10.0195 -2.3699827416
  10.0295 -2.7965117892
  10.0395 -3.2983395736
  10.0495 -3.8800116828
  10.0595 -4.5414334604
  10.0695 -5.2749809356
  10.0795 -6.0624097364
  10.0895 -6.8706496892
  10.0995 -7.649159352
  10.1095 -8.3309331872
  10.1195 -8.8427266624
  10.1295 -9.1293738164
  10.1395 -9.1797044952
  10.1495 -9.0328021304
  10.1595 -8.7559190056
  10.1695 -8.4117270908
  10.1795 -8.0380936116
  10.1895 -7.6464698548
  10.1995 -7.231145056
  10.2095 -6.7801252492
  10.2195 -6.2837208176
  10.2295 -5.7421890168
  10.2395 -5.1772540992
  10.2495 -4.6610114472
  10.2595 -4.4029623112
  10.2695 -5.046565582
  10.2795 -8.834070614
  10.2895 -25.125409302
  10.2995 -107.7662774
};
\addlegendentry{$P_h$}
\addplot [thick, \ColorNumDiss]
table {%
  0 330.378469393458
  0.01 2.3875847606855
  0.02 0.377847846377764
  0.03 0.116661948292357
  0.04 0.0435908962640356
  0.05 0.0172192529996726
  0.06 0.00666664406248105
  0.07 0.00236820001046249
  0.08 0.00131523610303464
  0.09 0.00439543641641234
  0.1 -0.00283224460027848
  0.11 -0.0448591477175577
  0.12 -0.0608810070017815
  0.13 -0.0622369940824117
  0.14 -0.0613174677196184
  0.15 -0.0601913753593285
  0.16 -0.0591147202823586
  0.17 -0.058140820160955
  0.18 -0.0573805950791069
  0.19 -0.0566393848799379
  0.2 -0.0559986146846611
  0.21 -0.0554420973661142
  0.22 -0.0549082992005925
  0.23 -0.0544558256814353
  0.24 -0.054025650761049
  0.25 -0.0536416720016022
  0.26 -0.053290670522134
  0.27 -0.0529218982799781
  0.28 -0.0526466640375958
  0.29 -0.052297931681754
  0.3 -0.051989960199765
  0.31 -0.0517180306402686
  0.32 -0.0514781991992381
  0.33 -0.0512271794803438
  0.34 -0.0510021561214495
  0.35 -0.0507607031611342
  0.36 -0.0505407252421237
  0.37 -0.0503003735566033
  0.38 -0.0501180277981843
  0.39 -0.0499122281997629
  0.4 -0.0496816736405146
  0.41 -0.0495051953597099
  0.42 -0.0493417341241168
  0.43 -0.0491103393604785
  0.44 -0.0489301373210979
  0.45 -0.0487603392796928
  0.46 -0.0485602225992352
  0.47 -0.0484091284829034
  0.48 -0.0482664565997034
  0.49 -0.0480916610042008
  0.5 -0.0479242325614757
  0.51 -0.0477637122020518
  0.52 -0.047609678118713
  0.53 -0.0474617411214063
  0.54 -0.047279550116875
  0.55 -0.0471427779248825
  0.56 -0.0469711280814014
  0.57 -0.0468443211996647
  0.58 -0.0466821021229166
  0.59 -0.0465242458804755
  0.6 -0.0463705339192287
  0.61 -0.046220778759613
  0.62 -0.0460747884403429
  0.63 -0.0459323910375101
  0.64 -0.0457934487989315
  0.65 -0.0456178043202303
  0.66 -0.0454853375244731
  0.67 -0.0453159172411327
  0.68 -0.045229434039782
  0.69 -0.0450657892816085
  0.7 -0.0449448818811884
  0.71 -0.0447866231595793
  0.72 -0.0446309210448482
  0.73 -0.044477694363213
  0.74 -0.0443669153613246
  0.75 -0.0442184441196627
  0.76 -0.0440723032415437
  0.77 -0.0439283977998587
  0.78 -0.0437866351181571
  0.79 -0.0436470131564425
  0.8 -0.0435094470418166
  0.81 -0.043373937720072
  0.82 -0.0432404434020777
  0.83 -0.0431088143167436
  0.84 -0.0429791376020545
  0.85 -0.0428513426435863
  0.86 -0.0426853989184495
  0.87 -0.0425612436401551
  0.88 -0.042438893681844
  0.89 -0.0422782395566476
  0.9 -0.0421593846818529
  0.91 -0.0420021903601727
  0.92 -0.0418466722420253
  0.93 -0.041732776120059
  0.94 -0.0415805272820756
  0.95 -0.0414298658803089
  0.96 -0.0413207413982729
  0.97 -0.0412132204031165
  0.98 -0.0410272480815239
  0.99 -0.0409227781994185
  1 -0.0407797920377349
  1.01 -0.0406382441593688
  1.02 -0.0404982475609828
  1.03 -0.0403596271625639
  1.04 -0.040222421040155
  1.05 -0.0400866998781309
  1.06 -0.0399522968396232
  1.07 -0.0398192421975297
  1.08 -0.0396875783260644
  1.09 -0.0395572522403552
  1.1 -0.0393882231184055
  1.11 -0.0392605228397322
  1.12 -0.0391340726010191
  1.13 -0.0390089399191222
  1.14 -0.0388450125970229
  1.15 -0.0387223593617494
  1.16 -0.0386008655593243
  1.17 -0.0384406053606552
  1.18 -0.0383215812781506
  1.19 -0.0382036716791492
  1.2 -0.0380069180005876
  1.21 -0.0378913177979407
  1.22 -0.0377767945223462
  1.23 -0.0376634284396001
  1.24 -0.0374711049172839
  1.25 -0.0373598633215338
  1.26 -0.0372497095621783
  1.27 -0.0371005671194534
  1.28 -0.0369524391237744
  1.29 -0.0368052960769823
  1.3 -0.0366991801573857
  1.31 -0.0365139750017585
  1.32 -0.0364097328784734
  1.33 -0.0362664206389147
  1.34 -0.0361240088792831
  1.35 -0.0359825029195788
  1.36 -0.0358418743997982
  1.37 -0.0357021373634944
  1.38 -0.0355631411603826
  1.39 -0.0354250644803599
  1.4 -0.0353277566800047
  1.41 -0.0351512345964938
  1.42 -0.0350154743561997
  1.43 -0.0348804141229118
  1.44 -0.0347461127988698
  1.45 -0.034572550122077
  1.46 -0.0344796281975833
  1.47 -0.0343074468841315
  1.48 -0.0342158752758667
  1.49 -0.0340449329586304
  1.5 -0.0339146130010319
  1.51 -0.0337848627597547
  1.52 -0.0336157538385985
  1.53 -0.0334871610406161
  1.54 -0.0333592003185738
  1.55 -0.0331917038805603
  1.56 -0.0331047149183624
  1.57 -0.0329383117965082
  1.58 -0.0328122994813542
  1.59 -0.0326468439991857
  1.6 -0.0325218299166085
  1.61 -0.0323972718445207
  1.62 -0.0322731406015993
  1.63 -0.0321094518026682
  1.64 -0.031986186722935
  1.65 -0.0318233652397035
  1.66 -0.0317009333595831
  1.67 -0.0315389576795072
  1.68 -0.0313773484792194
  1.69 -0.0312961807582336
  1.7 -0.0311353714375091
  1.71 -0.0310150412798723
  1.72 -0.030855116718691
  1.73 -0.030735645080581
  1.74 -0.0305766405589165
  1.75 -0.0304580776803067
  1.76 -0.0302600158783723
  1.77 -0.0301424795592396
  1.78 -0.0300254970798357
  1.79 -0.0298691010435842
  1.8 -0.0297533274800653
  1.81 -0.0295982556000542
  1.82 -0.0294439317197487
  1.83 -0.0293302826388888
  1.84 -0.0291775610050764
  1.85 -0.0290657447564956
  1.86 -0.0289149324384982
  1.87 -0.0287651896001767
  1.88 -0.0286566226416452
  1.89 -0.028509382839115
  1.9 -0.0283635443598033
  1.91 -0.028219224560154
  1.92 -0.0280765416801639
  1.93 -0.0279357397998395
  1.94 -0.0278369035624837
  1.95 -0.0277001998779249
  1.96 -0.0275258362003769
  1.97 -0.0273940228786989
  1.98 -0.0272649240002392
  1.99 -0.0271388699214586
  2 -0.027016027362001
  2.01 -0.0268966806797471
  2.02 -0.0267410325595587
  2.03 -0.0266295234802638
  2.04 -0.026522270882814
  2.05 -0.0263397482799017
  2.06 -0.0262422611983907
  2.07 -0.0261101157618562
  2.08 -0.0259836854401397
  2.09 -0.0258633406796406
  2.1 -0.0257094849649066
  2.11 -0.02560251047698
  2.12 -0.0255028446017326
  2.13 -0.0253708996409348
  2.14 -0.025207083878904
  2.15 -0.025091867117999
  2.16 -0.0249455994394725
  2.17 -0.0248487724814281
  2.18 -0.0247217848036797
  2.19 -0.0246050692824647
  2.2 -0.0244590418780592
  2.21 -0.024364029077109
  2.22 -0.0242404636836892
  2.23 -0.0241287262798266
  2.24 -0.0239890662364451
  2.25 -0.0238618838404439
  2.26 -0.0237473640018817
  2.27 -0.0236058364789432
  2.28 -0.0235174611210553
  2.29 -0.0233624282426316
  2.3 -0.0232608702786418
  2.31 -0.0231728668007734
  2.32 -0.0230584892414095
  2.33 -0.0229177155577796
  2.34 -0.022790472439532
  2.35 -0.0226767930803523
  2.36 -0.0225364208432542
  2.37 -0.0224092450781193
  2.38 -0.0222950608783816
  2.39 -0.0221536537179564
  2.4 -0.0220646364391184
  2.41 -0.0219078102362744
  2.42 -0.0218427270011731
  2.43 -0.021709080883432
  2.44 -0.0215464448792424
  2.45 -0.0214343717623156
  2.46 -0.0213325384822332
  2.47 -0.0212001616827513
  2.48 -0.0210774099201139
  2.49 -0.0209627771577744
  2.5 -0.0208567347157989
  2.51 -0.0207181670821617
  2.52 -0.020586739240333
  2.53 -0.0204625184802192
  2.54 -0.0203443678389864
  2.55 -0.0201915614760592
  2.56 -0.0200841517188757
  2.57 -0.0199814059197544
  2.58 -0.0198433865197579
  2.59 -0.0197485640375141
  2.6 -0.0196174036450203
  2.61 -0.0194487747636597
  2.62 -0.0193627611606287
  2.63 -0.019239032082975
  2.64 -0.0190760796407279
  2.65 -0.0189547877198193
  2.66 -0.0188340549176603
  2.67 -0.0187139775199109
  2.68 -0.0185934636787081
  2.69 -0.0184330239579137
  2.7 -0.0183511800366994
  2.71 -0.0182284514394133
  2.72 -0.01806456703895
  2.73 -0.0179380718382766
  2.74 -0.0178099091612884
  2.75 -0.0176794214372941
  2.76 -0.0175463704811952
  2.77 -0.0174501234399851
  2.78 -0.0173100449604326
  2.79 -0.0171675131196645
  2.8 -0.0170199085202442
  2.81 -0.0169090217593324
  2.82 -0.016793449643387
  2.83 -0.0166333875592651
  2.84 -0.0165086469198992
  2.85 -0.0163790410792194
  2.86 -0.0162435827599194
  2.87 -0.0160629071195494
  2.88 -0.0159568320401382
  2.89 -0.0158047964396248
  2.9 -0.0156866428367267
  2.91 -0.0155226126398655
  2.92 -0.0154321611196876
  2.93 -0.0152551348000288
  2.94 -0.015151006039884
  2.95 -0.0150004310000483
  2.96 -0.0148424801202127
  2.97 -0.0147178279602003
  2.98 -0.0145459524804638
  2.99 -0.0144063368404844
  3 -0.0142592668805381
  3.01 -0.0141046327648637
  3.02 -0.0139827293205348
  3.03 -0.0138522570810969
  3.04 -0.0136739133605646
  3.05 -0.0135280081212253
  3.06 -0.0133732481969309
  3.07 -0.0132503499973477
  3.08 -0.01311922643643
  3.09 -0.0129393983606749
  3.1 -0.0127915916398243
  3.11 -0.0126345276767527
  3.12 -0.0125089397592126
  3.13 -0.0123351559233448
  3.14 -0.0121915170387003
  3.15 -0.0120399576826216
  3.16 -0.0118788220015971
  3.17 -0.0117484525210093
  3.18 -0.0115695953971782
  3.19 -0.0114214035637621
  3.2 -0.0112638263161352
  3.21 -0.0111368213953708
  3.22 -0.0109607460019878
  3.23 -0.0108151590812564
  3.24 -0.0106604243570053
  3.25 -0.0104961079598596
  3.26 -0.0103225765234203
  3.27 -0.0101794014018388
  3.28 -0.0100265550780494
  3.29 -0.00986441252005527
  3.3 -0.00969255167985028
  3.31 -0.00955054947447587
  3.32 -0.00939959140471741
  3.33 -0.00923885855941081
  3.34 -0.00906793948251222
  3.35 -0.00892762191696417
  3.36 -0.00873749676009689
  3.37 -0.00857795628168928
  3.38 -0.00844819592078128
  3.39 -0.00826901043526995
  3.4 -0.00811960075791285
  3.41 -0.00796036676278539
  3.42 -0.00779171144124707
  3.43 -0.00765283835943259
  3.44 -0.00746455331789436
  3.45 -0.00730606647963261
  3.46 -0.00713778571781815
  3.47 -0.00700012248289911
  3.48 -0.00685229028084167
  3.49 -0.00665470304257987
  3.5 -0.00656697836000308
  3.51 -0.00634953064235844
  3.52 -0.00624238019913148
  3.53 -0.00608554776099823
  3.54 -0.00591865403798375
  3.55 -0.00578212059601924
  3.56 -0.00563557251983632
  3.57 -0.00543943116163204
  3.58 -0.00527372531834625
  3.59 -0.00517767807934383
  3.6 -0.00499251808313295
  3.61 -0.00487707080054217
  3.62 -0.00471216587691919
  3.63 -0.0045778314414312
  3.64 -0.0044332954775016
  3.65 -0.00427938744194462
  3.66 -0.00415573551774168
  3.67 -0.00398237116148631
  3.68 -0.00387972115763935
  3.69 -0.00372741699755513
  3.7 -0.00360548744074746
  3.71 -0.00347396032390657
  3.72 -0.00333286415992723
  3.73 -0.00318222795591477
  3.74 -0.00306248003876469
  3.75 -0.00293324492158159
  3.76 -0.00279415452139509
  3.77 -0.00264643091645778
  3.78 -0.00252890051954457
  3.79 -0.00240239024495947
  3.8 -0.00230651984421393
  3.81 -0.00216131743890785
  3.82 -0.00204680440519822
  3.83 -0.00196300235934305
  3.84 -0.00183033131493876
  3.85 -0.00168881747998839
  3.86 -0.00161807763861394
  3.87 -0.00149813003980515
  3.88 -0.00140939371839394
  3.89 -0.00127189423603613
  3.9 -0.00116484304166042
  3.91 -0.0010894574823398
  3.92 -0.000964960396714842
  3.93 -0.000872568281571118
  3.94 -0.000770691359255726
  3.95 -0.000660155593387668
  3.96 -0.000581374161520598
  3.97 -0.000493564915409417
  3.98 -0.000397544119989546
  3.99 -0.000292539160983818
  4 -0.000219758118820024
  4.01 -9.84218798785741e-05
  4.02 -4.85640004506682e-05
  4.03 4.94070398313062e-05
  4.04 0.000155857201405096
  4.05 0.000230373717214072
  4.06 0.000352926239852169
  4.07 0.000403481404056827
  4.08 0.000462014242448905
  4.09 0.000568493881678067
  4.1 0.000643287361150491
  4.11 0.000725554081652424
  4.12 0.000816057599962838
  4.13 0.000873575439512886
  4.14 0.000979616358852908
  4.15 0.00101219051962431
  4.16 0.00113321535886057
  4.17 0.00118143615744837
  4.18 0.00127721712038564
  4.19 0.00134049652103924
  4.2 0.00141080928411563
  4.21 0.00148889459903706
  4.22 0.00157386875849941
  4.23 0.00162529643914522
  4.24 0.00172469588208923
  4.25 0.0017503595208373
  4.26 0.00182344416392988
  4.27 0.00190345775633133
  4.28 0.0019903289203731
  4.29 0.00204356159900831
  4.3 0.00210347727862598
  4.31 0.0021699437217631
  4.32 0.00228295592206668
  4.33 0.00232197135724704
  4.34 0.00240810128031804
  4.35 0.00246006828001322
  4.36 0.00255817228040695
  4.37 0.00258186919927139
  4.38 0.00269195155862417
  4.39 0.00272784384198294
  4.4 0.0027699131591899
  4.41 0.00285804219874747
  4.42 0.00287131207778207
  4.43 0.0029704652008315
  4.44 0.00303500787791788
  4.45 0.00306484279782915
  4.46 0.0031002872403717
  4.47 0.00314124440028851
  4.48 0.0031872219575298
  4.49 0.00323816476448041
  4.5 0.0032947970799064
  4.51 0.00331581320351981
  4.52 0.00334233452361343
  4.53 0.00337354884100394
  4.54 0.00340972108018203
  4.55 0.00344998947662378
  4.56 0.00345551404044717
  4.57 0.00350580860133456
  4.58 0.00352041060071234
  4.59 0.00353925280091683
  4.6 0.0035634706011875
  4.61 0.00359138947867593
  4.62 0.00358337039825388
  4.63 0.00361976856197796
  4.64 0.00362045403883979
  4.65 0.00362508284003432
  4.66 0.00363394252040983
  4.67 0.00360651932019426
  4.68 0.0036224762404764
  4.69 0.00360288700182387
  4.7 0.00362651344206696
  4.71 0.00361375560174299
  4.72 0.00360490811864944
  4.73 0.0035591583236029
  4.74 0.00359726708019406
  4.75 0.00355804360352477
  4.76 0.00352258192050892
  4.77 0.00353005596073636
  4.78 0.00350050432187468
  4.79 0.00351421720126893
  4.8 0.00345121560185024
  4.81 0.00347069883829335
  4.82 0.00341307524297094
  4.83 0.00339857207884886
  4.84 0.00338663300244196
  4.85 0.00333783655913963
  4.86 0.00329188492000757
  4.87 0.00328832939561291
  4.88 0.00324764831918439
  4.89 0.00317017408296588
  4.9 0.0031750855597146
  4.91 0.00314281368308106
  4.92 0.00311336687863056
  4.93 0.00308681163831834
  4.94 0.00306304916212516
  4.95 0.00300207815836445
  4.96 0.0029835541607473
  4.97 0.00292859119689381
  4.98 0.00291598016396263
  4.99 0.00286618183993714
  5 0.00281977239887096
  5.01 0.00277567591830546
  5.02 0.00277426279743062
  5.03 0.00273606208092539
  5.04 0.0027003807232065
  5.05 0.00266715276244237
  5.06 0.00259726876195454
  5.07 0.00256975387815189
  5.08 0.00254460636032708
  5.09 0.00248183295970691
  5.1 0.00246164887884351
  5.11 0.0024031937586777
  5.12 0.00238739804436608
  5.13 0.0023336627237128
  5.14 0.00232122435919743
  5.15 0.00227082811900489
  5.16 0.00222129532179827
  5.17 0.00217394944062471
  5.17975 0.00212146520016898
  5.18975 0.00207631403900876
  5.19975 0.00199120687849932
  5.20975 0.00194707539777983
  5.21975 0.00190335236105968
  5.22975 0.00185984239989355
  5.23975 0.00177643352296987
  5.24975 0.00173280568225036
  5.25975 0.00164889443864073
  5.26975 0.00160395792143413
  5.27975 0.00151886740054506
  5.28975 0.00143254164003564
  5.29975 0.00134485055988512
  5.30975 0.00125642191936877
  5.31975 0.00116600647840796
  5.32975 0.00111396347755609
  5.33975 0.00102083320089778
  5.34975 0.000926001680282146
  5.35975 0.000788870963045377
  5.36975 0.000729768038541467
  5.37975 0.000588639601596205
  5.38975 0.000524785917290091
  5.39975 0.000419358956119498
  5.40975 0.000271873279041907
  5.41975 0.000161250601588697
  5.42975 9.04668112820806e-06
  5.43975 -6.53319240419975e-05
  5.44975 -0.000222990441450563
  5.45975 -0.000342312119135435
  5.46975 -0.000423816323960269
  5.47975 -0.00058777283828948
  5.48975 -0.000713862079758668
  5.49975 -0.000842670761360284
  5.50975 -0.000973340202781239
  5.51975 -0.00110593212096949
  5.52975 -0.0012802877992137
  5.53975 -0.00137744891786978
  5.54975 -0.00151556623961637
  5.55975 -0.00165665395823483
  5.56975 -0.00179897528064428
  5.57975 -0.0019432203593882
  5.58975 -0.00208920116159286
  5.59975 -0.00219695200078533
  5.60975 -0.00234612523997842
  5.61975 -0.00249730968267214
  5.62975 -0.00264978856187941
  5.63975 -0.00276410560127247
  5.64975 -0.00291961700080181
  5.65975 -0.00307694972382652
  5.66975 -0.00319506640002202
  5.67975 -0.00335577015956388
  5.68975 -0.00351740335939628
  5.69975 -0.00364085299944244
  5.70975 -0.00380534312283119
  5.71975 -0.00393172187580323
  5.72975 -0.00405958715614894
  5.73975 -0.00418903036001254
  5.74975 -0.00435977352011336
  5.75975 -0.00449271651693057
  5.76975 -0.00466731879720388
  5.77975 -0.00480331255781273
  5.78975 -0.00490124891866463
  5.79975 -0.00504164732287959
  5.80975 -0.00522320556335149
  5.81975 -0.00536736332064487
  5.82975 -0.00551292399789945
  5.83975 -0.00562113167903101
  5.84975 -0.00581134619973458
  5.85975 -0.00592397748099479
  5.86975 -0.00607863123848104
  5.87975 -0.00623558012310586
  5.88975 -0.00635541891743114
  5.89975 -0.00651722643858626
  5.90975 -0.00668182283627114
  5.91975 -0.00680881139778488
  5.92975 -0.00697895132275132
  5.93975 -0.00711092900073487
  5.94975 -0.00724613552241415
  5.95975 -0.0074243655603637
  5.96975 -0.00752481423887054
  5.97975 -0.00770835463681543
  5.98975 -0.0078945594019698
  5.99975 -0.00800356476053803
  6.00975 -0.00819553544233723
  6.01975 -0.00831006204453109
  6.02975 -0.0085083064427067
  6.03975 -0.00866827956116416
  6.04975 -0.00879218848012268
  6.05975 -0.00895821115868621
  6.06975 -0.0091277804772102
  6.07975 -0.00925956720321482
  6.08975 -0.00939478203877987
  6.09975 -0.00961227972081868
  6.10975 -0.00975311347969104
  6.11975 -0.00989701699523615
  6.12975 -0.0100434843214394
  6.13975 -0.010233090324099
  6.14975 -0.0103855023195573
  6.15975 -0.0105405425587544
  6.16975 -0.0106987016051231
  6.17975 -0.010859656597527
  6.18975 -0.0110239335566767
  6.19975 -0.011190701839592
  6.20975 -0.0113210612757443
  6.21975 -0.0115339341587553
  6.22975 -0.0116701526018396
  6.23975 -0.0118488638813677
  6.24975 -0.0119911618812382
  6.25975 -0.012136380277855
  6.26975 -0.0123246989575552
  6.27975 -0.0124762323172855
  6.28975 -0.0126307497608742
  6.29975 -0.012829037517506
  6.30975 -0.0129501563614767
  6.31975 -0.0131147962414123
  6.32975 -0.0132824123581272
  6.33975 -0.0134534178387797
  6.34975 -0.0135874873993962
  6.35975 -0.0137648748430571
  6.36975 -0.0139054442802137
  6.37975 -0.0140896612007792
  6.38975 -0.0142770740781763
  6.39975 -0.0143878171989761
  6.40975 -0.0145820691632598
  6.41975 -0.0147394174807143
  6.42975 -0.0148999117985789
  6.43975 -0.0150238473195516
  6.44975 -0.0151912353607243
  6.45975 -0.0153619463183774
  6.46975 -0.0154961020802951
  6.47975 -0.0156337847214739
  6.48975 -0.0158142850792593
  6.49975 -0.0159987152006968
  6.50975 -0.0161467280828718
  6.51975 -0.0162980939211052
  6.52975 -0.0164128187991742
  6.53975 -0.0165709177975007
  6.54975 -0.0167328435598994
  6.55975 -0.0168580613621272
  6.56975 -0.0170670891199165
  6.57975 -0.0171997644387178
  6.58975 -0.0173358636380306
  6.59975 -0.0174761247605232
  6.60975 -0.0176602197987953
  6.61975 -0.0178074505213479
  6.62975 -0.017958861400447
  6.63975 -0.0180738399203319
  6.64975 -0.0182331155226066
  6.65975 -0.0183558628421144
  6.66975 -0.0185226015214453
  6.67975 -0.0186934019213766
  6.68975 -0.0188281326405486
  6.69975 -0.0189668089638739
  6.70975 -0.0190695814368503
  6.71975 -0.01921709795738
  6.72975 -0.0193682688003784
  6.73975 -0.0195231410404157
  6.74975 -0.0196424679607955
  6.75975 -0.019765786881824
  6.76975 -0.0199331228420992
  6.77975 -0.020064700758536
  6.78975 -0.0202005767192136
  6.79975 -0.0203416802406633
  6.80975 -0.0204853391214462
  6.81975 -0.0205921135983009
  6.82975 -0.0207060490832046
  6.83975 -0.0208593544010591
  6.84975 -0.020979845082416
  6.85975 -0.0211034087995781
  6.86975 -0.0212301940809291
  6.87975 -0.0213641667990583
  6.88975 -0.0214572883977592
  6.89975 -0.0215974543987817
  6.90975 -0.0216968773168231
  6.91975 -0.0218434310420578
  6.92975 -0.0219570457578911
  6.93975 -0.0221097419988904
  6.94975 -0.0221856322010586
  6.95975 -0.0223086207233147
  6.96975 -0.022394659999414
  6.97975 -0.0225199987241863
  6.98975 -0.0226163217563583
  6.99975 -0.0227477702418361
  7.00975 -0.0228503414018418
  7.01975 -0.0229480900440156
  7.02975 -0.0230969686787634
  7.03975 -0.023164968357953
  7.04975 -0.0232760758376501
  7.05975 -0.0233543661607289
  7.06975 -0.023471871602472
  7.07975 -0.0235565111584399
  7.08975 -0.0236442437187331
  7.09975 -0.0237311486814809
  7.10975 -0.0238692137203113
  7.11975 -0.0239224090832968
  7.12975 -0.0240268269195957
  7.13975 -0.0241263361231379
  7.14975 -0.0241969992824327
  7.15975 -0.0242708919225273
  7.16975 -0.0243478845590694
  7.17975 -0.0244280679235381
  7.18975 -0.0245075047989278
  7.19975 -0.0246300625984484
  7.20975 -0.02468373724267
  7.21975 -0.0247367637602976
  7.22975 -0.0248329528795497
  7.23975 -0.0248962942837712
  7.24975 -0.0249629856408874
  7.25975 -0.0250288135620887
  7.26975 -0.0251020097592101
  7.27975 -0.0251343273189223
  7.28975 -0.0252582512396789
  7.29975 -0.0253013245614751
  7.30975 -0.0253517875591704
  7.31975 -0.025401671159193
  7.32975 -0.025458858280436
  7.33975 -0.0255195384390307
  7.34975 -0.0255835758802787
  7.35975 -0.025615136441186
  7.36975 -0.0256861541188763
  7.37975 -0.0257246728771405
  7.38975 -0.0257666263598872
  7.39975 -0.0258122074007746
  7.40975 -0.0258652632829225
  7.41975 -0.0259179407576341
  7.42975 -0.0259420689577529
  7.43975 -0.0260018419986205
  7.44975 -0.0260331966377899
  7.45975 -0.0260281350807551
  7.46975 -0.0260667038808931
  7.47975 -0.0261128069194248
  7.48975 -0.0261226013991683
  7.49975 -0.0261318917985808
  7.50975 -0.026188948639069
  7.51975 -0.0262135434827007
  7.52975 -0.026205810158804
  7.53975 -0.0262377037224311
  7.54975 -0.0262371606005335
  7.55975 -0.0262803491209436
  7.56975 -0.0262871164734754
  7.57975 -0.0263014894344549
  7.58975 -0.026319601123565
  7.59975 -0.0263413228374436
  7.60975 -0.0263267261976365
  7.61975 -0.0263158851624118
  7.62975 -0.0263126926404127
  7.63975 -0.0263572511595492
  7.64975 -0.0263615580400551
  7.65975 -0.0263337455621827
  7.66975 -0.0263497251169618
  7.67975 -0.0263296124801551
  7.68975 -0.0263493980406431
  7.69975 -0.0263372590827708
  7.70975 -0.026329159637793
  7.71975 -0.0263291802777821
  7.72975 -0.0262893692390699
  7.73975 -0.0262938622011976
  7.74975 -0.0262666963603466
  7.75975 -0.0262439450005958
  7.76975 -0.0262617105591752
  7.77975 -0.0262440553204415
  7.78975 -0.0261950921633865
  7.79975 -0.0262268739195259
  7.80975 -0.0261874779989222
  7.81975 -0.0261889716437245
  7.82975 -0.0261594452031167
  7.83975 -0.026130923919759
  7.84975 -0.0261115479591553
  7.85975 -0.0260972900009625
  7.86975 -0.0260842681600238
  7.87975 -0.0260364279193282
  7.88975 -0.0260379065998744
  7.89975 -0.0260047640019085
  7.90975 -0.0259729394376602
  7.91975 -0.0259545882811792
  7.92975 -0.0259336943181008
  7.93975 -0.0259262705968973
  7.94975 -0.0258403982005717
  7.95975 -0.0258801004399639
  7.96975 -0.0258054141248235
  7.97975 -0.025780427600295
  7.98975 -0.0257571942001736
  7.99975 -0.0257037335570735
  8.00975 -0.0256921331652577
  8.01975 -0.0256504649986087
  8.02975 -0.0256187793229486
  8.03975 -0.0255851639959685
  8.04975 -0.0255616897975475
  8.05975 -0.0255084432785708
  8.06975 -0.0254615410820381
  8.07975 -0.0254570395189417
  8.08975 -0.0254230788435247
  8.09975 -0.0253557202012453
  8.10975 -0.0253350929258283
  8.11975 -0.0252852738838798
  8.12975 -0.0252824091992018
  8.13975 -0.0252025830771588
  8.14975 -0.0251738836387562
  8.15975 -0.0251164382398817
  8.16975 -0.025062326161729
  8.17975 -0.0250596821965589
  8.18975 -0.0250245392822898
  8.19975 -0.0249610530814893
  8.20975 -0.0249452870379063
  8.21975 -0.0248973416770993
  8.22975 -0.0248172528036413
  8.23975 -0.0247891401186183
  8.24975 -0.0247690628017014
  8.25975 -0.0247571136412319
  8.26975 -0.0246773370015794
  8.27975 -0.0246897860417718
  8.28975 -0.0246265258421192
  8.29975 -0.0245716173598717
  8.30975 -0.0245690922403011
  8.31975 -0.0244990164006018
  8.32975 -0.0244733872812803
  8.33975 -0.0244642773590679
  8.34975 -0.0243797168405633
  8.35975 -0.0243437169147103
  8.36975 -0.0243203141162937
  8.37975 -0.0242663111555459
  8.38975 -0.024221728681052
  8.39975 -0.024186954479552
  8.40975 -0.0241612136442942
  8.41975 -0.0241448951593461
  8.42975 -0.0240984560818459
  8.43975 -0.0240211181210688
  8.44975 -0.024033245799872
  8.45975 -0.0239749187965456
  8.46975 -0.0239257141594819
  8.47975 -0.0238856865588987
  8.48975 -0.0238544908445647
  8.49975 -0.0237921992006765
  8.50975 -0.0237792877601313
  8.51975 -0.023735419039829
  8.52975 -0.0236607047597698
  8.53975 -0.0236344585994013
  8.54975 -0.0235776089165523
  8.55975 -0.0235303185164226
  8.56975 -0.0234927233190249
  8.57975 -0.0234641854823858
  8.58975 -0.0234452691186084
  8.59975 -0.0233569502824555
  8.60975 -0.0233185528424738
  8.61975 -0.0232498558826688
  8.62975 -0.0232326288363786
  8.63975 -0.0231857840730503
  8.64975 -0.0231498845168275
  8.65975 -0.0231254701162991
  8.66975 -0.0230722320403561
  8.67975 -0.0230306946008935
  8.68975 -0.0230013562014971
  8.69975 -0.0229439135623767
  8.70975 -0.0228580550407164
  8.71975 -0.0228246743181064
  8.72975 -0.022803865002668
  8.73975 -0.0227553224831927
  8.74975 -0.0227195633645471
  8.75975 -0.0226163028828677
  8.76975 -0.0225656902409787
  8.77975 -0.0225687135189457
  8.78975 -0.0224643222011945
  8.79975 -0.0224535588402162
  8.80975 -0.0223762312390096
  8.81975 -0.0223525628404045
  8.82975 -0.0222632153595422
  8.83975 -0.0222284563220558
  8.84975 -0.0221677902812596
  8.85975 -0.0220818926807397
  8.86975 -0.0220115078038386
  8.87975 -0.0219561537570104
  8.88975 -0.021916946200174
  8.89975 -0.0218138221567519
  8.90975 -0.0217270907597406
  8.91975 -0.0216970803596954
  8.92975 -0.0216036777601361
  8.93975 -0.0215280157606429
  8.94975 -0.0214695980011498
  8.95975 -0.0213495284758279
  8.96975 -0.0212872360766437
  8.97975 -0.021162987757946
  8.98975 -0.0210978014018997
  8.99975 -0.0210106515632349
  9.00975 -0.0209029183613267
  9.01975 -0.0208139151194184
  9.02975 -0.0206637407579962
  9.03975 -0.0205724235198835
  9.04975 -0.0204603841956696
  9.05975 -0.0203267904815971
  9.06975 -0.0201719271199315
  9.07975 -0.020036047322581
  9.08975 -0.0198777755218545
  9.09975 -0.0197376370811281
  9.10975 -0.0195749095606117
  9.11975 -0.0193896099603383
  9.12975 -0.0192208912772225
  9.13975 -0.0189874366408584
  9.14975 -0.0188098552006983
  9.15975 -0.0185667006037587
  9.16975 -0.0182964206005736
  9.17975 -0.0180394462009081
  9.18975 -0.0177536642013532
  9.19975 -0.0174377477983232
  9.20975 -0.0171318621995519
  9.21975 -0.0167925375999911
  9.22975 -0.0164201888005411
  9.23975 -0.0160527910001062
  9.24975 -0.0156082102006742
  9.25975 -0.0151646940044969
  9.26975 -0.0146812646011925
  9.27975 -0.0141556254013528
  9.28975 -0.0135858570013921
  9.29975 -0.013010428794784
  9.30975 -0.0123465691980415
  9.31975 -0.0116734970000659
  9.32975 -0.0109080242028756
  9.33975 -0.0101285802016033
  9.34975 -0.00929358580004436
  9.35975 -0.00836028220189527
  9.36975 -0.00740712800311732
  9.37975 -0.00635263039797762
  9.38975 -0.00523412839502879
  9.39975 -0.00401019039539108
  9.40975 -0.00275898080118075
  9.41975 -0.00135869560070612
  9.42975 0.00011289860038588
  9.43975 0.00165687079850968
  9.44975 0.00335560059679813
  9.45975 0.00517122119810126
  9.46975 0.00706606320108594
  9.47975 0.00908274020457678
  9.48975 0.0112646098023143
  9.49975 0.0135747805996176
  9.50975 0.0160581934009028
  9.51975 0.0186793381993079
  9.52975 0.0214851061982748
  9.53975 0.0244419609980794
  9.54975 0.0275981182009981
  9.55975 0.0310030274055782
  9.56975 0.0346273449944641
  9.57975 0.0384828614009509
  9.58975 0.0425833442014898
  9.59975 0.0469433523997658
  9.60975 0.0516193443992873
  9.61975 0.056587961796877
  9.62975 0.0619473143980162
  9.63975 0.0676364722060649
  9.64975 0.0737145274019082
  9.65975 0.0802800118009031
  9.66975 0.0872323228012773
  9.67975 0.0946273067972477
  9.68975 0.102600947599075
  9.69975 0.111125703400094
  9.70975 0.120211902006046
  9.71975 0.129868559199193
  9.72975 0.140180578398944
  9.73975 0.15111339099699
  9.74975 0.162832426596264
  9.75975 0.175225281599453
  9.76975 0.188427576398953
  9.77975 0.202507770798439
  9.78975 0.217509701198141
  9.79975 0.233545049199548
  9.80975 0.250758953203357
  9.81975 0.269343369599197
  9.82975 0.289549829196861
  9.83975 0.311663058398846
  9.84975 0.33622068560099
  9.85975 0.363630975196939
  9.86975 0.394636806800406
  9.87975 0.43002338080149
  9.88975 0.470851056001882
  9.89975 0.518494379197569
  9.90975 0.574489040001834
  9.91975 0.64070053479979
  9.92975 0.719713029601707
  9.93975 0.81417888280219
  9.94975 0.927691865599659
  9.95975 1.06435631759882
  9.96975 1.22898993879789
  9.97975 1.42735317519863
  9.98975 1.66610425720313
  9.99975 1.95275446680196
  10.0095 2.28636806519835
  10.0195 2.69285114160215
  10.0295 3.17353978920349
  10.0395 3.73673757360103
  10.0495 4.3886940827972
  10.0595 5.13069826040347
  10.0695 5.95578093559457
  10.0795 6.84470493639322
  10.0895 7.76022368919431
  10.0995 8.64387055200293
  10.1095 9.41753678720355
  10.1195 9.99780266240256
  10.1295 10.3260782164044
  10.1395 10.3978548952061
  10.1495 10.2661161304031
  10.1595 10.0115798055958
  10.1695 9.70476069079348
  10.1795 9.38595801160271
  10.1895 9.06642505480269
  10.1995 8.74071665599972
  10.2095 8.39923204920354
  10.2195 8.03714961760482
  10.2295 7.66303901680567
  10.2395 7.30962569919172
  10.2495 7.06213104718676
  10.2595 7.13760351118339
  10.2695 8.14617918200711
  10.2795 12.0898050140073
  10.2895 27.0775697020065
  10.2995 101.968248599982
};
\addlegendentry{$\varepsilon_h$}
\addplot [thin, black, dash pattern=on 7.4pt off 3.2pt, forget plot]
  table {%
  0 0
  0.01 0
  0.02 0
  0.03 0
  0.04 0
  0.05 0
  0.06 0
  0.07 0
  0.08 0
  0.09 0
  0.1 0
  0.11 0
  0.12 0
  0.13 0
  0.14 0
  0.15 0
  0.16 0
  0.17 0
  0.18 0
  0.19 0
  0.2 0
  0.21 0
  0.22 0
  0.23 0
  0.24 0
  0.25 0
  0.26 0
  0.27 0
  0.28 0
  0.29 0
  0.3 0
  0.31 0
  0.32 0
  0.33 0
  0.34 0
  0.35 0
  0.36 0
  0.37 0
  0.38 0
  0.39 0
  0.4 0
  0.41 0
  0.42 0
  0.43 0
  0.44 0
  0.45 0
  0.46 0
  0.47 0
  0.48 0
  0.49 0
  0.5 0
  0.51 0
  0.52 0
  0.53 0
  0.54 0
  0.55 0
  0.56 0
  0.57 0
  0.58 0
  0.59 0
  0.6 0
  0.61 0
  0.62 0
  0.63 0
  0.64 0
  0.65 0
  0.66 0
  0.67 0
  0.68 0
  0.69 0
  0.7 0
  0.71 0
  0.72 0
  0.73 0
  0.74 0
  0.75 0
  0.76 0
  0.77 0
  0.78 0
  0.79 0
  0.8 0
  0.81 0
  0.82 0
  0.83 0
  0.84 0
  0.85 0
  0.86 0
  0.87 0
  0.88 0
  0.89 0
  0.9 0
  0.91 0
  0.92 0
  0.93 0
  0.94 0
  0.95 0
  0.96 0
  0.97 0
  0.98 0
  0.99 0
  1 0
  1.01 0
  1.02 0
  1.03 0
  1.04 0
  1.05 0
  1.06 0
  1.07 0
  1.08 0
  1.09 0
  1.1 0
  1.11 0
  1.12 0
  1.13 0
  1.14 0
  1.15 0
  1.16 0
  1.17 0
  1.18 0
  1.19 0
  1.2 0
  1.21 0
  1.22 0
  1.23 0
  1.24 0
  1.25 0
  1.26 0
  1.27 0
  1.28 0
  1.29 0
  1.3 0
  1.31 0
  1.32 0
  1.33 0
  1.34 0
  1.35 0
  1.36 0
  1.37 0
  1.38 0
  1.39 0
  1.4 0
  1.41 0
  1.42 0
  1.43 0
  1.44 0
  1.45 0
  1.46 0
  1.47 0
  1.48 0
  1.49 0
  1.5 0
  1.51 0
  1.52 0
  1.53 0
  1.54 0
  1.55 0
  1.56 0
  1.57 0
  1.58 0
  1.59 0
  1.6 0
  1.61 0
  1.62 0
  1.63 0
  1.64 0
  1.65 0
  1.66 0
  1.67 0
  1.68 0
  1.69 0
  1.7 0
  1.71 0
  1.72 0
  1.73 0
  1.74 0
  1.75 0
  1.76 0
  1.77 0
  1.78 0
  1.79 0
  1.8 0
  1.81 0
  1.82 0
  1.83 0
  1.84 0
  1.85 0
  1.86 0
  1.87 0
  1.88 0
  1.89 0
  1.9 0
  1.91 0
  1.92 0
  1.93 0
  1.94 0
  1.95 0
  1.96 0
  1.97 0
  1.98 0
  1.99 0
  2 0
  2.01 0
  2.02 0
  2.03 0
  2.04 0
  2.05 0
  2.06 0
  2.07 0
  2.08 0
  2.09 0
  2.1 0
  2.11 0
  2.12 0
  2.13 0
  2.14 0
  2.15 0
  2.16 0
  2.17 0
  2.18 0
  2.19 0
  2.2 0
  2.21 0
  2.22 0
  2.23 0
  2.24 0
  2.25 0
  2.26 0
  2.27 0
  2.28 0
  2.29 0
  2.3 0
  2.31 0
  2.32 0
  2.33 0
  2.34 0
  2.35 0
  2.36 0
  2.37 0
  2.38 0
  2.39 0
  2.4 0
  2.41 0
  2.42 0
  2.43 0
  2.44 0
  2.45 0
  2.46 0
  2.47 0
  2.48 0
  2.49 0
  2.5 0
  2.51 0
  2.52 0
  2.53 0
  2.54 0
  2.55 0
  2.56 0
  2.57 0
  2.58 0
  2.59 0
  2.6 0
  2.61 0
  2.62 0
  2.63 0
  2.64 0
  2.65 0
  2.66 0
  2.67 0
  2.68 0
  2.69 0
  2.7 0
  2.71 0
  2.72 0
  2.73 0
  2.74 0
  2.75 0
  2.76 0
  2.77 0
  2.78 0
  2.79 0
  2.8 0
  2.81 0
  2.82 0
  2.83 0
  2.84 0
  2.85 0
  2.86 0
  2.87 0
  2.88 0
  2.89 0
  2.9 0
  2.91 0
  2.92 0
  2.93 0
  2.94 0
  2.95 0
  2.96 0
  2.97 0
  2.98 0
  2.99 0
  3 0
  3.01 0
  3.02 0
  3.03 0
  3.04 0
  3.05 0
  3.06 0
  3.07 0
  3.08 0
  3.09 0
  3.1 0
  3.11 0
  3.12 0
  3.13 0
  3.14 0
  3.15 0
  3.16 0
  3.17 0
  3.18 0
  3.19 0
  3.2 0
  3.21 0
  3.22 0
  3.23 0
  3.24 0
  3.25 0
  3.26 0
  3.27 0
  3.28 0
  3.29 0
  3.3 0
  3.31 0
  3.32 0
  3.33 0
  3.34 0
  3.35 0
  3.36 0
  3.37 0
  3.38 0
  3.39 0
  3.4 0
  3.41 0
  3.42 0
  3.43 0
  3.44 0
  3.45 0
  3.46 0
  3.47 0
  3.48 0
  3.49 0
  3.5 0
  3.51 0
  3.52 0
  3.53 0
  3.54 0
  3.55 0
  3.56 0
  3.57 0
  3.58 0
  3.59 0
  3.6 0
  3.61 0
  3.62 0
  3.63 0
  3.64 0
  3.65 0
  3.66 0
  3.67 0
  3.68 0
  3.69 0
  3.7 0
  3.71 0
  3.72 0
  3.73 0
  3.74 0
  3.75 0
  3.76 0
  3.77 0
  3.78 0
  3.79 0
  3.8 0
  3.81 0
  3.82 0
  3.83 0
  3.84 0
  3.85 0
  3.86 0
  3.87 0
  3.88 0
  3.89 0
  3.9 0
  3.91 0
  3.92 0
  3.93 0
  3.94 0
  3.95 0
  3.96 0
  3.97 0
  3.98 0
  3.99 0
  4 0
  4.01 0
  4.02 0
  4.03 0
  4.04 0
  4.05 0
  4.06 0
  4.07 0
  4.08 0
  4.09 0
  4.1 0
  4.11 0
  4.12 0
  4.13 0
  4.14 0
  4.15 0
  4.16 0
  4.17 0
  4.18 0
  4.19 0
  4.2 0
  4.21 0
  4.22 0
  4.23 0
  4.24 0
  4.25 0
  4.26 0
  4.27 0
  4.28 0
  4.29 0
  4.3 0
  4.31 0
  4.32 0
  4.33 0
  4.34 0
  4.35 0
  4.36 0
  4.37 0
  4.38 0
  4.39 0
  4.4 0
  4.41 0
  4.42 0
  4.43 0
  4.44 0
  4.45 0
  4.46 0
  4.47 0
  4.48 0
  4.49 0
  4.5 0
  4.51 0
  4.52 0
  4.53 0
  4.54 0
  4.55 0
  4.56 0
  4.57 0
  4.58 0
  4.59 0
  4.6 0
  4.61 0
  4.62 0
  4.63 0
  4.64 0
  4.65 0
  4.66 0
  4.67 0
  4.68 0
  4.69 0
  4.7 0
  4.71 0
  4.72 0
  4.73 0
  4.74 0
  4.75 0
  4.76 0
  4.77 0
  4.78 0
  4.79 0
  4.8 0
  4.81 0
  4.82 0
  4.83 0
  4.84 0
  4.85 0
  4.86 0
  4.87 0
  4.88 0
  4.89 0
  4.9 0
  4.91 0
  4.92 0
  4.93 0
  4.94 0
  4.95 0
  4.96 0
  4.97 0
  4.98 0
  4.99 0
  5 0
  5.01 0
  5.02 0
  5.03 0
  5.04 0
  5.05 0
  5.06 0
  5.07 0
  5.08 0
  5.09 0
  5.1 0
  5.11 0
  5.12 0
  5.13 0
  5.14 0
  5.15 0
  5.16 0
  5.17 0
  5.17975 0
  5.18975 0
  5.19975 0
  5.20975 0
  5.21975 0
  5.22975 0
  5.23975 0
  5.24975 0
  5.25975 0
  5.26975 0
  5.27975 0
  5.28975 0
  5.29975 0
  5.30975 0
  5.31975 0
  5.32975 0
  5.33975 0
  5.34975 0
  5.35975 0
  5.36975 0
  5.37975 0
  5.38975 0
  5.39975 0
  5.40975 0
  5.41975 0
  5.42975 0
  5.43975 0
  5.44975 0
  5.45975 0
  5.46975 0
  5.47975 0
  5.48975 0
  5.49975 0
  5.50975 0
  5.51975 0
  5.52975 0
  5.53975 0
  5.54975 0
  5.55975 0
  5.56975 0
  5.57975 0
  5.58975 0
  5.59975 0
  5.60975 0
  5.61975 0
  5.62975 0
  5.63975 0
  5.64975 0
  5.65975 0
  5.66975 0
  5.67975 0
  5.68975 0
  5.69975 0
  5.70975 0
  5.71975 0
  5.72975 0
  5.73975 0
  5.74975 0
  5.75975 0
  5.76975 0
  5.77975 0
  5.78975 0
  5.79975 0
  5.80975 0
  5.81975 0
  5.82975 0
  5.83975 0
  5.84975 0
  5.85975 0
  5.86975 0
  5.87975 0
  5.88975 0
  5.89975 0
  5.90975 0
  5.91975 0
  5.92975 0
  5.93975 0
  5.94975 0
  5.95975 0
  5.96975 0
  5.97975 0
  5.98975 0
  5.99975 0
  6.00975 0
  6.01975 0
  6.02975 0
  6.03975 0
  6.04975 0
  6.05975 0
  6.06975 0
  6.07975 0
  6.08975 0
  6.09975 0
  6.10975 0
  6.11975 0
  6.12975 0
  6.13975 0
  6.14975 0
  6.15975 0
  6.16975 0
  6.17975 0
  6.18975 0
  6.19975 0
  6.20975 0
  6.21975 0
  6.22975 0
  6.23975 0
  6.24975 0
  6.25975 0
  6.26975 0
  6.27975 0
  6.28975 0
  6.29975 0
  6.30975 0
  6.31975 0
  6.32975 0
  6.33975 0
  6.34975 0
  6.35975 0
  6.36975 0
  6.37975 0
  6.38975 0
  6.39975 0
  6.40975 0
  6.41975 0
  6.42975 0
  6.43975 0
  6.44975 0
  6.45975 0
  6.46975 0
  6.47975 0
  6.48975 0
  6.49975 0
  6.50975 0
  6.51975 0
  6.52975 0
  6.53975 0
  6.54975 0
  6.55975 0
  6.56975 0
  6.57975 0
  6.58975 0
  6.59975 0
  6.60975 0
  6.61975 0
  6.62975 0
  6.63975 0
  6.64975 0
  6.65975 0
  6.66975 0
  6.67975 0
  6.68975 0
  6.69975 0
  6.70975 0
  6.71975 0
  6.72975 0
  6.73975 0
  6.74975 0
  6.75975 0
  6.76975 0
  6.77975 0
  6.78975 0
  6.79975 0
  6.80975 0
  6.81975 0
  6.82975 0
  6.83975 0
  6.84975 0
  6.85975 0
  6.86975 0
  6.87975 0
  6.88975 0
  6.89975 0
  6.90975 0
  6.91975 0
  6.92975 0
  6.93975 0
  6.94975 0
  6.95975 0
  6.96975 0
  6.97975 0
  6.98975 0
  6.99975 0
  7.00975 0
  7.01975 0
  7.02975 0
  7.03975 0
  7.04975 0
  7.05975 0
  7.06975 0
  7.07975 0
  7.08975 0
  7.09975 0
  7.10975 0
  7.11975 0
  7.12975 0
  7.13975 0
  7.14975 0
  7.15975 0
  7.16975 0
  7.17975 0
  7.18975 0
  7.19975 0
  7.20975 0
  7.21975 0
  7.22975 0
  7.23975 0
  7.24975 0
  7.25975 0
  7.26975 0
  7.27975 0
  7.28975 0
  7.29975 0
  7.30975 0
  7.31975 0
  7.32975 0
  7.33975 0
  7.34975 0
  7.35975 0
  7.36975 0
  7.37975 0
  7.38975 0
  7.39975 0
  7.40975 0
  7.41975 0
  7.42975 0
  7.43975 0
  7.44975 0
  7.45975 0
  7.46975 0
  7.47975 0
  7.48975 0
  7.49975 0
  7.50975 0
  7.51975 0
  7.52975 0
  7.53975 0
  7.54975 0
  7.55975 0
  7.56975 0
  7.57975 0
  7.58975 0
  7.59975 0
  7.60975 0
  7.61975 0
  7.62975 0
  7.63975 0
  7.64975 0
  7.65975 0
  7.66975 0
  7.67975 0
  7.68975 0
  7.69975 0
  7.70975 0
  7.71975 0
  7.72975 0
  7.73975 0
  7.74975 0
  7.75975 0
  7.76975 0
  7.77975 0
  7.78975 0
  7.79975 0
  7.80975 0
  7.81975 0
  7.82975 0
  7.83975 0
  7.84975 0
  7.85975 0
  7.86975 0
  7.87975 0
  7.88975 0
  7.89975 0
  7.90975 0
  7.91975 0
  7.92975 0
  7.93975 0
  7.94975 0
  7.95975 0
  7.96975 0
  7.97975 0
  7.98975 0
  7.99975 0
  8.00975 0
  8.01975 0
  8.02975 0
  8.03975 0
  8.04975 0
  8.05975 0
  8.06975 0
  8.07975 0
  8.08975 0
  8.09975 0
  8.10975 0
  8.11975 0
  8.12975 0
  8.13975 0
  8.14975 0
  8.15975 0
  8.16975 0
  8.17975 0
  8.18975 0
  8.19975 0
  8.20975 0
  8.21975 0
  8.22975 0
  8.23975 0
  8.24975 0
  8.25975 0
  8.26975 0
  8.27975 0
  8.28975 0
  8.29975 0
  8.30975 0
  8.31975 0
  8.32975 0
  8.33975 0
  8.34975 0
  8.35975 0
  8.36975 0
  8.37975 0
  8.38975 0
  8.39975 0
  8.40975 0
  8.41975 0
  8.42975 0
  8.43975 0
  8.44975 0
  8.45975 0
  8.46975 0
  8.47975 0
  8.48975 0
  8.49975 0
  8.50975 0
  8.51975 0
  8.52975 0
  8.53975 0
  8.54975 0
  8.55975 0
  8.56975 0
  8.57975 0
  8.58975 0
  8.59975 0
  8.60975 0
  8.61975 0
  8.62975 0
  8.63975 0
  8.64975 0
  8.65975 0
  8.66975 0
  8.67975 0
  8.68975 0
  8.69975 0
  8.70975 0
  8.71975 0
  8.72975 0
  8.73975 0
  8.74975 0
  8.75975 0
  8.76975 0
  8.77975 0
  8.78975 0
  8.79975 0
  8.80975 0
  8.81975 0
  8.82975 0
  8.83975 0
  8.84975 0
  8.85975 0
  8.86975 0
  8.87975 0
  8.88975 0
  8.89975 0
  8.90975 0
  8.91975 0
  8.92975 0
  8.93975 0
  8.94975 0
  8.95975 0
  8.96975 0
  8.97975 0
  8.98975 0
  8.99975 0
  9.00975 0
  9.01975 0
  9.02975 0
  9.03975 0
  9.04975 0
  9.05975 0
  9.06975 0
  9.07975 0
  9.08975 0
  9.09975 0
  9.10975 0
  9.11975 0
  9.12975 0
  9.13975 0
  9.14975 0
  9.15975 0
  9.16975 0
  9.17975 0
  9.18975 0
  9.19975 0
  9.20975 0
  9.21975 0
  9.22975 0
  9.23975 0
  9.24975 0
  9.25975 0
  9.26975 0
  9.27975 0
  9.28975 0
  9.29975 0
  9.30975 0
  9.31975 0
  9.32975 0
  9.33975 0
  9.34975 0
  9.35975 0
  9.36975 0
  9.37975 0
  9.38975 0
  9.39975 0
  9.40975 0
  9.41975 0
  9.42975 0
  9.43975 0
  9.44975 0
  9.45975 0
  9.46975 0
  9.47975 0
  9.48975 0
  9.49975 0
  9.50975 0
  9.51975 0
  9.52975 0
  9.53975 0
  9.54975 0
  9.55975 0
  9.56975 0
  9.57975 0
  9.58975 0
  9.59975 0
  9.60975 0
  9.61975 0
  9.62975 0
  9.63975 0
  9.64975 0
  9.65975 0
  9.66975 0
  9.67975 0
  9.68975 0
  9.69975 0
  9.70975 0
  9.71975 0
  9.72975 0
  9.73975 0
  9.74975 0
  9.75975 0
  9.76975 0
  9.77975 0
  9.78975 0
  9.79975 0
  9.80975 0
  9.81975 0
  9.82975 0
  9.83975 0
  9.84975 0
  9.85975 0
  9.86975 0
  9.87975 0
  9.88975 0
  9.89975 0
  9.90975 0
  9.91975 0
  9.92975 0
  9.93975 0
  9.94975 0
  9.95975 0
  9.96975 0
  9.97975 0
  9.98975 0
  9.99975 0
  10.0095 0
  10.0195 0
  10.0295 0
  10.0395 0
  10.0495 0
  10.0595 0
  10.0695 0
  10.0795 0
  10.0895 0
  10.0995 0
  10.1095 0
  10.1195 0
  10.1295 0
  10.1395 0
  10.1495 0
  10.1595 0
  10.1695 0
  10.1795 0
  10.1895 0
  10.1995 0
  10.2095 0
  10.2195 0
  10.2295 0
  10.2395 0
  10.2495 0
  10.2595 0
  10.2695 0
  10.2795 0
  10.2895 0
  10.2995 0
  };
% \end{axis}
% \end{tikzpicture}

==> oblateToSto_energies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[
    group style={
      group size=2 by 2,
      horizontal sep=1cm,
      vertical sep=1.7cm,
    },
    width=0.4\textwidth,
    height=0.247\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  xshift=-3pt,
  yshift=3pt,
  draw=lightgray204
},
% name=plot1,
title=\textbf{(a)},
scale only axis,
% width=0.45\textwidth,
% height=0.278\textwidth,
restrict x to domain=0.02:9,
restrict y to domain=0:7,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmin=0.02, xmax=9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot [thick, \ColorFKin]
  table {%
  0 899.984979
  0.01 15.5557572
  0.02 2.19619363
  0.03 0.628236311
  0.04 0.234375273
  0.05 0.100042938
  0.06 0.0461878172
  0.07 0.0224422649
  0.08 0.0115043036
  0.09 0.0077550866
  0.1 0.0194117862
  0.11 0.0438744902
  0.12 0.048901874
  0.13 0.0474394533
  0.14 0.0461090747
  0.15 0.0455062786
  0.16 0.0453710293
  0.17 0.0454697271
  0.18 0.0456680778
  0.19 0.0458983953
  0.2 0.0461292763
  0.21 0.0463474866
  0.22 0.0465483555
  0.23 0.0467309643
  0.24 0.0468958546
  0.25 0.0470440035
  0.26 0.0471764122
  0.27 0.0472939753
  0.28 0.0473974669
  0.29 0.0474875683
  0.3 0.0475648985
  0.31 0.0476300499
  0.32 0.047683598
  0.33 0.0477261168
  0.34 0.0477581802
  0.35 0.0477803606
  0.36 0.0477932299
  0.37 0.0477973501
  0.38 0.0477932705
  0.39 0.0477815325
  0.4 0.0477626504
  0.41 0.0477371216
  0.42 0.0477054197
  0.43 0.0476679941
  0.44 0.0476252637
  0.45 0.0475776288
  0.46 0.047525459
  0.47 0.0474691043
  0.48 0.0474088855
  0.49 0.047345102
  0.5 0.0472780361
  0.51 0.0472079405
  0.52 0.0471350552
  0.53 0.0470595952
  0.54 0.0469817707
  0.55 0.0469017592
  0.56 0.0468197368
  0.57 0.046735859
  0.58 0.0466502712
  0.59 0.0465631013
  0.6 0.0464744817
  0.61 0.0463845121
  0.62 0.0462933014
  0.63 0.0462009454
  0.64 0.046107523
  0.65 0.0460131232
  0.66 0.0459178082
  0.67 0.0458216539
  0.68 0.0457247164
  0.69 0.0456270498
  0.7 0.0455287048
  0.71 0.0454297371
  0.72 0.0453301724
  0.73 0.0452300631
  0.74 0.0451294441
  0.75 0.0450283432
  0.76 0.0449267909
  0.77 0.044824816
  0.78 0.0447224457
  0.79 0.0446196976
  0.8 0.0445165959
  0.81 0.0444131567
  0.82 0.0443094025
  0.83 0.0442053447
  0.84 0.0441009985
  0.85 0.0439963764
  0.86 0.0438914927
  0.87 0.0437863559
  0.88 0.0436809743
  0.89 0.0435753646
  0.9 0.0434695263
  0.91 0.0433634686
  0.92 0.0432572044
  0.93 0.0431507342
  0.94 0.0430440618
  0.95 0.0429371978
  0.96 0.042830144
  0.97 0.0427229025
  0.98 0.0426154818
  0.99 0.042507877
  1 0.0424001004
  1.01 0.0422921511
  1.02 0.0421840276
  1.03 0.0420757406
  1.04 0.0419672834
  1.05 0.0418586628
  1.06 0.0417498784
  1.07 0.041640936
  1.08 0.0415318287
  1.09 0.0414225664
  1.1 0.0413131462
  1.11 0.0412035724
  1.12 0.0410938415
  1.13 0.0409839627
  1.14 0.0408739285
  1.15 0.0407637476
  1.16 0.0406534151
  1.17 0.0405429386
  1.18 0.0404323138
  1.19 0.0403215458
  1.2 0.0402106335
  1.21 0.0400995825
  1.22 0.0399883922
  1.23 0.0398770664
  1.24 0.0397656027
  1.25 0.0396540082
  1.26 0.0395422841
  1.27 0.0394304317
  1.28 0.0393184582
  1.29 0.0392063573
  1.3 0.0390941396
  1.31 0.038981811
  1.32 0.0388693693
  1.33 0.0387568194
  1.34 0.0386441663
  1.35 0.0385314157
  1.36 0.038418573
  1.37 0.0383056416
  1.38 0.0381926296
  1.39 0.0380795363
  1.4 0.0379663743
  1.41 0.037853148
  1.42 0.0377398646
  1.43 0.0376265307
  1.44 0.0375131555
  1.45 0.0373997462
  1.46 0.0372863115
  1.47 0.0371728623
  1.48 0.0370594038
  1.49 0.0369459531
  1.5 0.036832515
  1.51 0.0367191036
  1.52 0.0366057299
  1.53 0.0364924054
  1.54 0.0363791422
  1.55 0.0362659583
  1.56 0.0361528637
  1.57 0.0360398755
  1.58 0.0359270113
  1.59 0.035814285
  1.6 0.0357017167
  1.61 0.0355893234
  1.62 0.0354771245
  1.63 0.035365142
  1.64 0.0352533957
  1.65 0.0351419084
  1.66 0.0350307031
  1.67 0.0349198053
  1.68 0.0348092403
  1.69 0.0346990371
  1.7 0.0345892219
  1.71 0.0344798258
  1.72 0.0343708787
  1.73 0.0342624143
  1.74 0.0341544651
  1.75 0.0340470693
  1.76 0.0339402628
  1.77 0.0338340846
  1.78 0.0337285768
  1.79 0.0336237809
  1.8 0.0335197418
  1.81 0.033416507
  1.82 0.0333141247
  1.83 0.0332126464
  1.84 0.0331121245
  1.85 0.0330126151
  1.86 0.0329141754
  1.87 0.0328168655
  1.88 0.0327207484
  1.89 0.0326258889
  1.9 0.0325323546
  1.91 0.0324402151
  1.92 0.0323495433
  1.93 0.032260414
  1.94 0.0321729041
  1.95 0.0320870933
  1.96 0.0320030635
  1.97 0.0319208988
  1.98 0.031840686
  1.99 0.0317625132
  2 0.0316864701
  2.01 0.0316126478
  2.02 0.0315411386
  2.03 0.0314720353
  2.04 0.0314054323
  2.05 0.0313414213
  2.06 0.031280095
  2.07 0.0312215451
  2.08 0.0311658599
  2.09 0.0311131258
  2.1 0.0310634261
  2.11 0.0310168383
  2.12 0.030973437
  2.13 0.0309332899
  2.14 0.0308964563
  2.15 0.0308629927
  2.16 0.0308329384
  2.17 0.0308063298
  2.18 0.0307831905
  2.19 0.0307635298
  2.2 0.0307473493
  2.21 0.0307346313
  2.22 0.0307253508
  2.23 0.0307194623
  2.24 0.0307169119
  2.25 0.0307176244
  2.26 0.0307215105
  2.27 0.0307284733
  2.28 0.0307383927
  2.29 0.0307511419
  2.3 0.0307665723
  2.31 0.0307845315
  2.32 0.0308048574
  2.33 0.0308273691
  2.34 0.0308518874
  2.35 0.0308782238
  2.36 0.0309061789
  2.37 0.0309355608
  2.38 0.0309661698
  2.39 0.0309978137
  2.4 0.0310302979
  2.41 0.0310634339
  2.42 0.0310970325
  2.43 0.0311309308
  2.44 0.0311649483
  2.45 0.0311989426
  2.46 0.0312327513
  2.47 0.0312662498
  2.48 0.0312993117
  2.49 0.0313318251
  2.5 0.0313636982
  2.51 0.0313948233
  2.52 0.0314251409
  2.53 0.0314545858
  2.54 0.0314831079
  2.55 0.0315106473
  2.56 0.0315371927
  2.57 0.0315627097
  2.58 0.0315871932
  2.59 0.0316106269
  2.6 0.0316330209
  2.61 0.0316543841
  2.62 0.0316747276
  2.63 0.0316940748
  2.64 0.0317124504
  2.65 0.0317298857
  2.66 0.0317464142
  2.67 0.0317620712
  2.68 0.0317769013
  2.69 0.0317909466
  2.7 0.0318042499
  2.71 0.0318168599
  2.72 0.0318288374
  2.73 0.0318402124
  2.74 0.0318510386
  2.75 0.0318613824
  2.76 0.0318712883
  2.77 0.0318808034
  2.78 0.0318899876
  2.79 0.0318988922
  2.8 0.0319075687
  2.81 0.0319160736
  2.82 0.0319244544
  2.83 0.0319327701
  2.84 0.0319410677
  2.85 0.0319493948
  2.86 0.0319578101
  2.87 0.0319663512
  2.88 0.0319750799
  2.89 0.0319840409
  2.9 0.0319932804
  2.91 0.0320028474
  2.92 0.0320127872
  2.93 0.0320231515
  2.94 0.0320339684
  2.95 0.0320452985
  2.96 0.0320571787
  2.97 0.0320696521
  2.98 0.0320827583
  2.99 0.0320965404
  3 0.0321110363
  3.01 0.0321262866
  3.02 0.0321423297
  3.03 0.0321591968
  3.04 0.0321769366
  3.05 0.0321955772
  3.06 0.032215153
  3.07 0.0322356985
  3.08 0.0322572494
  3.09 0.0322798391
  3.1 0.0323034884
  3.11 0.0323282468
  3.12 0.0323541306
  3.13 0.0323811792
  3.14 0.0324094089
  3.15 0.0324388558
  3.16 0.032469545
  3.17 0.0325015042
  3.18 0.0325347605
  3.19 0.0325693311
  3.2 0.0326052482
  3.21 0.03264253
  3.22 0.0326812005
  3.23 0.0327212818
  3.24 0.0327627961
  3.25 0.0328057606
  3.26 0.0328501962
  3.27 0.0328961215
  3.28 0.0329435568
  3.29 0.0329925157
  3.3 0.0330430148
  3.31 0.0330950738
  3.32 0.033148704
  3.33 0.0332039196
  3.34 0.0332607348
  3.35 0.0333191617
  3.36 0.0333792111
  3.37 0.0334408953
  3.38 0.0335042257
  3.39 0.0335692124
  3.4 0.0336358631
  3.41 0.0337041861
  3.42 0.0337741889
  3.43 0.0338458786
  3.44 0.0339192627
  3.45 0.0339943458
  3.46 0.0340711317
  3.47 0.0341496263
  3.48 0.0342298333
  3.49 0.0343117564
  3.5 0.0343953971
  3.51 0.0344807589
  3.52 0.0345678435
  3.53 0.0346566511
  3.54 0.0347471829
  3.55 0.034839439
  3.56 0.0349334202
  3.57 0.0350291276
  3.58 0.0351265592
  3.59 0.0352257148
  3.6 0.0353265923
  3.61 0.035429193
  3.62 0.0355335138
  3.63 0.0356395544
  3.64 0.0357473148
  3.65 0.0358567894
  3.66 0.0359679842
  3.67 0.0360808906
  3.68 0.0361955131
  3.69 0.0363118485
  3.7 0.0364298929
  3.71 0.0365496507
  3.72 0.0366711226
  3.73 0.0367943051
  3.74 0.0369191999
  3.75 0.0370458127
  3.76 0.0371741342
  3.77 0.0373041747
  3.78 0.0374359347
  3.79 0.0375694129
  3.8 0.0377046214
  3.81 0.0378415534
  3.82 0.037980217
  3.83 0.0381206166
  3.84 0.0382627602
  3.85 0.0384066458
  3.86 0.0385522809
  3.87 0.0386996764
  3.88 0.0388488412
  3.89 0.0389997674
  3.9 0.0391524739
  3.91 0.0393069693
  3.92 0.0394632525
  3.93 0.0396213313
  3.94 0.0397812271
  3.95 0.039942933
  3.96 0.0401064641
  3.97 0.0402718267
  3.98 0.0404390327
  3.99 0.0406080781
  4 0.0407789807
  4.01 0.0409517538
  4.02 0.041126381
  4.03 0.0413028886
  4.04 0.0414812625
  4.05 0.0416615333
  4.06 0.0418436961
  4.07 0.0420277395
  4.08 0.0422136781
  4.09 0.0424015137
  4.1 0.0425912464
  4.11 0.0427828722
  4.12 0.0429763855
  4.13 0.0431718146
  4.14 0.0433690789
  4.15 0.0435682623
  4.16 0.0437693004
  4.17 0.0439721879
  4.18 0.0441769368
  4.19 0.0443835268
  4.2 0.0445919472
  4.21 0.044802179
  4.22 0.0450141799
  4.23 0.0452279841
  4.24 0.0454435477
  4.25 0.0456608208
  4.26 0.0458798134
  4.27 0.0461004914
  4.28 0.0463228373
  4.29 0.0465468155
  4.3 0.0467723997
  4.31 0.0469995153
  4.32 0.0472282298
  4.33 0.0474584454
  4.34 0.0476901337
  4.35 0.0479232797
  4.36 0.0481578412
  4.37 0.0483937245
  4.38 0.0486309999
  4.39 0.0488695356
  4.4 0.0491093679
  4.41 0.049350428
  4.42 0.0495926477
  4.43 0.049836037
  4.44 0.0500805542
  4.45 0.050326152
  4.46 0.0505727971
  4.47 0.0508204495
  4.48 0.0510690669
  4.49 0.0513186254
  4.5 0.0515691262
  4.51 0.0518204795
  4.52 0.0520726783
  4.53 0.0523257241
  4.54 0.0525795417
  4.55 0.0528341082
  4.56 0.0530894176
  4.57 0.0533454275
  4.58 0.053602125
  4.59 0.053859469
  4.6 0.054117453
  4.61 0.0543760232
  4.62 0.0546351995
  4.63 0.0548949494
  4.64 0.0551552156
  4.65 0.0554160761
  4.66 0.0556774528
  4.67 0.0559392838
  4.68 0.0562016431
  4.69 0.0564644795
  4.7 0.0567277596
  4.71 0.056991545
  4.72 0.0572557523
  4.73 0.0575203918
  4.74 0.0577854722
  4.75 0.05805102
  4.76 0.0583169863
  4.77 0.0585833304
  4.78 0.0588501513
  4.79 0.059117354
  4.8 0.0593849775
  4.81 0.0596530331
  4.82 0.0599215346
  4.83 0.0601903762
  4.84 0.060459724
  4.85 0.0607294364
  4.86 0.0609995928
  4.87 0.0612701375
  4.88 0.0615411608
  4.89 0.0618125812
  4.9 0.0620844064
  4.91 0.0623566342
  4.92 0.0626292652
  4.93 0.0629023461
  4.94 0.0631758184
  4.95 0.0634496619
  4.96 0.0637238979
  4.97 0.0639984765
  4.98 0.0642733674
  4.99 0.0645486366
  5 0.064824127
  5.01 0.0650999083
  5.02 0.0653759725
  5.03 0.0656521252
  5.04 0.0659284863
  5.05 0.0662049764
  5.06 0.0664814429
  5.07 0.0667580357
  5.08 0.0670344859
  5.09 0.0673108854
  5.1 0.0675870712
  5.11 0.0678630964
  5.12 0.0681388081
  5.13 0.0684140888
  5.14 0.0686890449
  5.15 0.0689633868
  5.16 0.0692372003
  5.17 0.0695103651
  5.17975 0.0697759675
  5.18975 0.0700476601
  5.19975 0.0703184927
  5.20975 0.0705883805
  5.21975 0.0708572649
  5.22975 0.071125084
  5.23975 0.0713918408
  5.24975 0.0716573797
  5.25975 0.0719217331
  5.26975 0.0721847158
  5.27975 0.072446469
  5.28975 0.0727068376
  5.29975 0.0729658294
  5.30975 0.0732233513
  5.31975 0.0734794192
  5.32975 0.0737340792
  5.33975 0.073987182
  5.34975 0.0742388947
  5.35975 0.0744891299
  5.36975 0.0747378306
  5.37975 0.0749850355
  5.38975 0.0752307928
  5.39975 0.0754751149
  5.40975 0.0757179492
  5.41975 0.075959371
  5.42975 0.0761993867
  5.43975 0.0764380937
  5.44975 0.0766752899
  5.45975 0.0769112892
  5.46975 0.0771459412
  5.47975 0.0773793454
  5.48975 0.0776114488
  5.49975 0.0778423491
  5.50975 0.0780720775
  5.51975 0.0783005742
  5.52975 0.078527912
  5.53975 0.0787541697
  5.54975 0.0789792379
  5.55975 0.0792033326
  5.56975 0.0794262968
  5.57975 0.0796481191
  5.58975 0.0798689571
  5.59975 0.080088747
  5.60975 0.0803074399
  5.61975 0.0805251358
  5.62975 0.0807417891
  5.63975 0.0809572935
  5.64975 0.0811717785
  5.65975 0.0813851132
  5.66975 0.0815974375
  5.67975 0.0818085906
  5.68975 0.0820186216
  5.69975 0.0822275005
  5.70975 0.0824351837
  5.71975 0.0826416373
  5.72975 0.0828468791
  5.73975 0.0830508646
  5.74975 0.0832535342
  5.75975 0.0834548022
  5.76975 0.0836547755
  5.77975 0.0838533976
  5.78975 0.0840505857
  5.79975 0.0842462502
  5.80975 0.0844405141
  5.81975 0.0846332187
  5.82975 0.0848243885
  5.83975 0.0850139828
  5.84975 0.085201966
  5.85975 0.0853883193
  5.86975 0.0855730519
  5.87975 0.0857560187
  5.88975 0.0859373572
  5.89975 0.0861169099
  5.90975 0.0862946929
  5.91975 0.086470696
  5.92975 0.0866449537
  5.93975 0.0868173265
  5.94975 0.0869879237
  5.95975 0.0871566491
  5.96975 0.0873235264
  5.97975 0.0874885024
  5.98975 0.0876516175
  5.99975 0.0878127901
  6.00975 0.0879721494
  6.01975 0.0881294984
  6.02975 0.0882850754
  6.03975 0.0884386486
  6.04975 0.0885903428
  6.05975 0.0887400621
  6.06975 0.0888878918
  6.07975 0.089033924
  6.08975 0.0891779174
  6.09975 0.0893200872
  6.10975 0.0894602913
  6.11975 0.089598685
  6.12975 0.0897351147
  6.13975 0.0898696997
  6.14975 0.0900024147
  6.15975 0.0901331501
  6.16975 0.090262073
  6.17975 0.0903891685
  6.18975 0.0905143631
  6.19975 0.0906376759
  6.20975 0.0907591818
  6.21975 0.0908788181
  6.22975 0.0909965775
  6.23975 0.0911124828
  6.24975 0.0912266113
  6.25975 0.0913388863
  6.26975 0.0914492306
  6.27975 0.0915577997
  6.28975 0.0916645076
  6.29975 0.0917693682
  6.30975 0.0918724521
  6.31975 0.0919736209
  6.32975 0.0920729496
  6.33975 0.0921704354
  6.34975 0.092266041
  6.35975 0.0923598579
  6.36975 0.0924517343
  6.37975 0.0925418625
  6.38975 0.0926300593
  6.39975 0.0927164655
  6.40975 0.0928009936
  6.41975 0.0928836568
  6.42975 0.0929644345
  6.43975 0.0930433837
  6.44975 0.0931205046
  6.45975 0.0931956627
  6.46975 0.0932690168
  6.47975 0.0933405337
  6.48975 0.0934101708
  6.49975 0.09347797
  6.50975 0.0935439288
  6.51975 0.0936079572
  6.52975 0.093670063
  6.53975 0.093730473
  6.54975 0.0937889506
  6.55975 0.0938455816
  6.56975 0.0939003092
  6.57975 0.0939532334
  6.58975 0.0940042739
  6.59975 0.0940534751
  6.60975 0.0941008165
  6.61975 0.0941462457
  6.62975 0.0941898615
  6.63975 0.0942315747
  6.64975 0.0942714392
  6.65975 0.0943094809
  6.66975 0.0943456297
  6.67975 0.0943798577
  6.68975 0.0944122624
  6.69975 0.0944428306
  6.70975 0.0944714939
  6.71975 0.0944983501
  6.72975 0.094523331
  6.73975 0.0945464149
  6.74975 0.0945676341
  6.75975 0.0945870378
  6.76975 0.0946046009
  6.77975 0.0946201966
  6.78975 0.0946340177
  6.79975 0.0946460034
  6.80975 0.0946560702
  6.81975 0.094664359
  6.82975 0.0946708428
  6.83975 0.0946753885
  6.84975 0.0946781113
  6.85975 0.0946790615
  6.86975 0.0946781593
  6.87975 0.0946754095
  6.88975 0.0946708525
  6.89975 0.094664543
  6.90975 0.0946563587
  6.91975 0.0946463679
  6.92975 0.0946346126
  6.93975 0.0946210935
  6.94975 0.094605746
  6.95975 0.0945886522
  6.96975 0.0945698335
  6.97975 0.0945491552
  6.98975 0.0945268146
  6.99975 0.0945027499
  7.00975 0.0944769785
  7.01975 0.0944494784
  7.02975 0.0944202958
  7.03975 0.0943894691
  7.04975 0.0943570219
  7.05975 0.0943229211
  7.06975 0.0942871725
  7.07975 0.0942498386
  7.08975 0.0942109757
  7.09975 0.0941705593
  7.10975 0.0941286142
  7.11975 0.0940851848
  7.12975 0.0940402222
  7.13975 0.0939938417
  7.14975 0.0939460228
  7.15975 0.0938967322
  7.16975 0.0938460886
  7.17975 0.0937940502
  7.18975 0.093740592
  7.19975 0.093685838
  7.20975 0.0936298154
  7.21975 0.0935723896
  7.22975 0.0935137193
  7.23975 0.0934538398
  7.24975 0.0933926519
  7.25975 0.0933303226
  7.26975 0.0932667376
  7.27975 0.0932021067
  7.28975 0.0931361154
  7.29975 0.0930691276
  7.30975 0.0930010076
  7.31975 0.0929317711
  7.32975 0.0928615383
  7.33975 0.0927902184
  7.34975 0.0927179423
  7.35975 0.0926446264
  7.36975 0.0925703572
  7.37975 0.0924951468
  7.38975 0.0924190806
  7.39975 0.092342051
  7.40975 0.0922642093
  7.41975 0.0921854871
  7.42975 0.0921060446
  7.43975 0.0920257735
  7.44975 0.0919447554
  7.45975 0.0918630073
  7.46975 0.0917805408
  7.47975 0.0916974582
  7.48975 0.091613652
  7.49975 0.0915293245
  7.50975 0.0914442634
  7.51975 0.0913586913
  7.52975 0.0912725296
  7.53975 0.0911858232
  7.54975 0.091098651
  7.55975 0.0910108897
  7.56975 0.0909226838
  7.57975 0.0908340239
  7.58975 0.0907448172
  7.59975 0.0906552054
  7.60975 0.0905651245
  7.61975 0.0904745396
  7.62975 0.0903835559
  7.63975 0.0902921121
  7.64975 0.0902002374
  7.65975 0.0901078386
  7.66975 0.0900150322
  7.67975 0.0899217538
  7.68975 0.0898280549
  7.69975 0.0897338148
  7.70975 0.0896391334
  7.71975 0.0895439793
  7.72975 0.0894483769
  7.73975 0.089352282
  7.74975 0.0892557341
  7.75975 0.0891587475
  7.76975 0.0890612911
  7.77975 0.0889634317
  7.78975 0.0888651471
  7.79975 0.0887664902
  7.80975 0.0886674725
  7.81975 0.0885681534
  7.82975 0.0884685495
  7.83975 0.0883687277
  7.84975 0.0882686601
  7.85975 0.0881684875
  7.86975 0.0880681771
  7.87975 0.0879678877
  7.88975 0.0878675785
  7.89975 0.087767285
  7.90975 0.0876671589
  7.91975 0.0875671293
  7.92975 0.0874673242
  7.93975 0.0873677985
  7.94975 0.0872685645
  7.95975 0.0871696989
  7.96975 0.0870712447
  7.97975 0.086973221
  7.98975 0.0868756845
  7.99975 0.0867787161
  8.00975 0.0866823346
  8.01975 0.0865865775
  8.02975 0.0864915117
  8.03975 0.086397175
  8.04975 0.086303628
  8.05975 0.0862109068
  8.06975 0.0861190523
  8.07975 0.0860281487
  8.08975 0.0859382204
  8.09975 0.0858493645
  8.10975 0.0857616102
  8.11975 0.0856750428
  8.12975 0.0855896845
  8.13975 0.0855056273
  8.14975 0.0854229684
  8.15975 0.0853417344
  8.16975 0.0852620096
  8.17975 0.085183832
  8.18975 0.0851073468
  8.19975 0.0850325373
  8.20975 0.0849595274
  8.21975 0.0848883533
  8.22975 0.0848191455
  8.23975 0.0847518997
  8.24975 0.084686728
  8.25975 0.0846236709
  8.26975 0.0845628225
  8.27975 0.0845042674
  8.28975 0.0844480429
  8.29975 0.0843942041
  8.30975 0.0843428544
  8.31975 0.0842940415
  8.32975 0.0842478718
  8.33975 0.0842043891
  8.34975 0.0841636604
  8.35975 0.0841257927
  8.36975 0.0840908047
  8.37975 0.0840588046
  8.38975 0.0840298283
  8.39975 0.0840039938
  8.40975 0.0839812884
  8.41975 0.0839618571
  8.42975 0.0839457123
  8.43975 0.0839328872
  8.44975 0.0839235155
  8.45975 0.083917548
  8.46975 0.0839151171
  8.47975 0.0839161886
  8.48975 0.0839208504
  8.49975 0.083929127
  8.50975 0.0839410581
  8.51975 0.0839567274
  8.52975 0.0839761331
  8.53975 0.083999366
  8.54975 0.0840264927
  8.55975 0.0840575912
  8.56975 0.0840927567
  8.57975 0.0841320813
  8.58975 0.0841756897
  8.59975 0.0842237068
  8.60975 0.0842762954
  8.61975 0.0843335978
  8.62975 0.0843957779
  8.63975 0.0844629973
  8.64975 0.0845354687
  8.65975 0.0846133672
  8.66975 0.0846968774
  8.67975 0.084786231
  8.68975 0.0848816095
  8.69975 0.0849832261
  8.70975 0.0850912624
  8.71975 0.0852059292
  8.72975 0.0853274075
  8.73975 0.0854558988
  8.74975 0.0855915766
  8.75975 0.0857346453
  8.76975 0.0858852994
  8.77975 0.0860437112
  8.78975 0.0862100895
  8.79975 0.0863846554
  8.80975 0.0865676094
  8.81975 0.0867591979
  8.82975 0.0869595991
  8.83975 0.0871690467
  8.84975 0.0873877943
  8.85975 0.0876160958
  8.86975 0.0878542005
  8.87975 0.0881024206
  8.88975 0.088360997
  8.89975 0.0886302421
  8.90975 0.0889104706
  8.91975 0.0892019641
  8.92975 0.0895050356
  8.93975 0.0898200456
  8.94975 0.0901473375
  8.95975 0.0904872813
  8.96975 0.0908402648
  8.97975 0.0912066556
  8.98975 0.091586859
  8.99975 0.0919812711
  9.00975 0.0923903441
  9.01975 0.0928145372
  9.02975 0.0932542731
  9.03975 0.0937100162
  9.04975 0.094182282
  9.05975 0.0946715488
  9.06975 0.0951783297
  9.07975 0.0957031542
  9.08975 0.0962465562
  9.09975 0.0968090923
  9.10975 0.0973913386
  9.11975 0.0979938676
  9.12975 0.0986172568
  9.13975 0.0992620909
  9.14975 0.0999289745
  9.15975 0.100618516
  9.16975 0.101331271
  9.17975 0.102067877
  9.18975 0.102828922
  9.19975 0.103614993
  9.20975 0.104426642
  9.21975 0.105264506
  9.22975 0.106129158
  9.23975 0.10702114
  9.24975 0.107940987
  9.25975 0.1088893
  9.26975 0.109866661
  9.27975 0.110873619
  9.28975 0.111910705
  9.29975 0.112978523
  9.30975 0.114077597
  9.31975 0.115208495
  9.32975 0.116371782
  9.33975 0.117568017
  9.34975 0.118797728
  9.35975 0.120061522
  9.36975 0.12136001
  9.37975 0.122693849
  9.38975 0.124063674
  9.39975 0.125470149
  9.40975 0.126913983
  9.41975 0.128395896
  9.42975 0.129916644
  9.43975 0.131477007
  9.44975 0.133077729
  9.45975 0.134719598
  9.46975 0.136403333
  9.47975 0.138129643
  9.48975 0.139899067
  9.49975 0.141712114
  9.50975 0.143569111
  9.51975 0.145470248
  9.52975 0.147415483
  9.53975 0.149404465
  9.54975 0.151436473
  9.55975 0.153510376
  9.56975 0.15562461
  9.57975 0.157777106
  9.58975 0.159965178
  9.59975 0.162185436
  9.60975 0.164433761
  9.61975 0.166705157
  9.62975 0.168993796
  9.63975 0.171292783
  9.64975 0.173594236
  9.65975 0.175889257
  9.66975 0.178167617
  9.67975 0.180418062
  9.68975 0.182627944
  9.69975 0.184783561
  9.70975 0.186869945
  9.71975 0.188870958
  9.72975 0.190769476
  9.73975 0.192547395
  9.74975 0.194185744
  9.75975 0.195664844
  9.76975 0.196964626
  9.77975 0.198064852
  9.78975 0.198945358
  9.79975 0.199586338
  9.80975 0.199968948
  9.81975 0.200075804
  9.82975 0.199891993
  9.83975 0.199406221
  9.84975 0.198612569
  9.85975 0.197512813
  9.86975 0.196119272
  9.87975 0.194458742
  9.88975 0.192577285
  9.89975 0.190545958
  9.90975 0.18846735
  9.91975 0.186482632
  9.92975 0.184779954
  9.93975 0.183603612
  9.94975 0.183263889
  9.95975 0.184149764
  9.96975 0.186744167
  9.97975 0.191643883
  9.98975 0.199585998
  9.99975 0.211483097
  10.0095 0.227962578
  10.0195 0.251197179
  10.0295 0.282381648
  10.0395 0.323084634
  10.0495 0.374457232
  10.0595 0.436407476
  10.0695 0.506402789
  10.0795 0.578266916
  10.0895 0.641719123
  10.0995 0.684116355
  10.1095 0.695295218
  10.1195 0.674201531
  10.1295 0.632300566
  10.1395 0.588139938
  10.1495 0.556430951
  10.1595 0.541993439
  10.1695 0.542311227
  10.1795 0.552970754
  10.1895 0.570788237
  10.1995 0.594410515
  10.2095 0.624014498
  10.2195 0.661075369
  10.2295 0.708416167
  10.2395 0.770402948
  10.2495 0.852860318
  10.2595 0.961146378
  10.2695 1.09112783
  10.2795 1.20686156
  10.2895 1.50636628
  10.2995 16.1648456
};
\addlegendentry{$F_{\mathrm{kin}}$}
\addplot [thick, \ColorFB]
  table {%
  0 5.33697532
  0.01 4.32683511
  0.02 4.27203882
  0.03 4.25864408
  0.04 4.25377639
  0.05 4.25168775
  0.06 4.25070666
  0.07 4.25022318
  0.08 4.25001041
  0.09 4.25016174
  0.1 4.25159075
  0.11 4.25537637
  0.12 4.26044082
  0.13 4.26579044
  0.14 4.27118409
  0.15 4.27657481
  0.16 4.2819512
  0.17 4.28731009
  0.18 4.29265099
  0.19 4.29797442
  0.2 4.30328131
  0.21 4.30857264
  0.22 4.3138493
  0.23 4.31911212
  0.24 4.32436177
  0.25 4.32959886
  0.26 4.33482386
  0.27 4.3400372
  0.28 4.34523925
  0.29 4.3504303
  0.3 4.35561064
  0.31 4.3607805
  0.32 4.36594009
  0.33 4.3710896
  0.34 4.3762292
  0.35 4.38135904
  0.36 4.38647926
  0.37 4.39158999
  0.38 4.39669136
  0.39 4.40178346
  0.4 4.4068664
  0.41 4.41194027
  0.42 4.41700517
  0.43 4.42206116
  0.44 4.42710833
  0.45 4.43214675
  0.46 4.43717648
  0.47 4.44219759
  0.48 4.44721014
  0.49 4.45221417
  0.5 4.45720975
  0.51 4.46219692
  0.52 4.46717572
  0.53 4.47214621
  0.54 4.47710841
  0.55 4.48206239
  0.56 4.48700816
  0.57 4.49194578
  0.58 4.49687526
  0.59 4.50179665
  0.6 4.50670997
  0.61 4.51161527
  0.62 4.51651256
  0.63 4.52140188
  0.64 4.52628325
  0.65 4.5311567
  0.66 4.53602226
  0.67 4.54087994
  0.68 4.54572979
  0.69 4.55057181
  0.7 4.55540603
  0.71 4.56023247
  0.72 4.56505116
  0.73 4.56986211
  0.74 4.57466536
  0.75 4.57946091
  0.76 4.58424878
  0.77 4.58902901
  0.78 4.5938016
  0.79 4.59856658
  0.8 4.60332396
  0.81 4.60807377
  0.82 4.61281601
  0.83 4.61755072
  0.84 4.6222779
  0.85 4.62699758
  0.86 4.63170976
  0.87 4.63641447
  0.88 4.64111173
  0.89 4.64580154
  0.9 4.65048394
  0.91 4.65515892
  0.92 4.65982651
  0.93 4.66448673
  0.94 4.66913958
  0.95 4.67378509
  0.96 4.67842327
  0.97 4.68305414
  0.98 4.6876777
  0.99 4.69229398
  1 4.69690299
  1.01 4.70150474
  1.02 4.70609925
  1.03 4.71068654
  1.04 4.71526661
  1.05 4.71983948
  1.06 4.72440516
  1.07 4.72896367
  1.08 4.73351503
  1.09 4.73805924
  1.1 4.74259631
  1.11 4.74712627
  1.12 4.75164912
  1.13 4.75616488
  1.14 4.76067356
  1.15 4.76517517
  1.16 4.76966973
  1.17 4.77415724
  1.18 4.77863772
  1.19 4.78311119
  1.2 4.78757764
  1.21 4.79203711
  1.22 4.79648959
  1.23 4.8009351
  1.24 4.80537364
  1.25 4.80980524
  1.26 4.81422991
  1.27 4.81864764
  1.28 4.82305846
  1.29 4.82746237
  1.3 4.83185939
  1.31 4.83624952
  1.32 4.84063278
  1.33 4.84500917
  1.34 4.84937871
  1.35 4.8537414
  1.36 4.85809726
  1.37 4.86244629
  1.38 4.8667885
  1.39 4.87112391
  1.4 4.87545252
  1.41 4.87977433
  1.42 4.88408936
  1.43 4.88839762
  1.44 4.89269911
  1.45 4.89699384
  1.46 4.90128183
  1.47 4.90556306
  1.48 4.90983757
  1.49 4.91410534
  1.5 4.91836639
  1.51 4.92262073
  1.52 4.92686836
  1.53 4.93110929
  1.54 4.93534353
  1.55 4.93957107
  1.56 4.94379194
  1.57 4.94800612
  1.58 4.95221364
  1.59 4.95641448
  1.6 4.96060867
  1.61 4.9647962
  1.62 4.96897708
  1.63 4.97315131
  1.64 4.9773189
  1.65 4.98147985
  1.66 4.98563417
  1.67 4.98978186
  1.68 4.99392292
  1.69 4.99805737
  1.7 5.00218519
  1.71 5.00630641
  1.72 5.01042101
  1.73 5.01452901
  1.74 5.01863041
  1.75 5.02272521
  1.76 5.02681341
  1.77 5.03089503
  1.78 5.03497007
  1.79 5.03903852
  1.8 5.04310041
  1.81 5.04715573
  1.82 5.05120448
  1.83 5.05524668
  1.84 5.05928232
  1.85 5.06331143
  1.86 5.06733399
  1.87 5.07135002
  1.88 5.07535954
  1.89 5.07936254
  1.9 5.08335904
  1.91 5.08734905
  1.92 5.09133258
  1.93 5.09530965
  1.94 5.09928028
  1.95 5.10324447
  1.96 5.10720225
  1.97 5.11115364
  1.98 5.11509866
  1.99 5.11903733
  2 5.12296968
  2.01 5.12689574
  2.02 5.13081554
  2.03 5.13472912
  2.04 5.13863651
  2.05 5.14253774
  2.06 5.14643287
  2.07 5.15032194
  2.08 5.154205
  2.09 5.1580821
  2.1 5.1619533
  2.11 5.16581867
  2.12 5.16967828
  2.13 5.17353218
  2.14 5.17738045
  2.15 5.18122318
  2.16 5.18506044
  2.17 5.18889233
  2.18 5.19271894
  2.19 5.19654036
  2.2 5.20035669
  2.21 5.20416805
  2.22 5.20797454
  2.23 5.21177627
  2.24 5.21557336
  2.25 5.21936594
  2.26 5.22315414
  2.27 5.22693806
  2.28 5.23071786
  2.29 5.23449365
  2.3 5.23826558
  2.31 5.24203377
  2.32 5.24579835
  2.33 5.24955946
  2.34 5.25331724
  2.35 5.25707182
  2.36 5.26082333
  2.37 5.26457192
  2.38 5.26831772
  2.39 5.27206084
  2.4 5.27580143
  2.41 5.27953959
  2.42 5.28327547
  2.43 5.28700916
  2.44 5.29074078
  2.45 5.29447045
  2.46 5.29819827
  2.47 5.30192433
  2.48 5.30564874
  2.49 5.30937159
  2.5 5.31309296
  2.51 5.31681293
  2.52 5.32053157
  2.53 5.32424897
  2.54 5.32796519
  2.55 5.33168028
  2.56 5.33539431
  2.57 5.33910733
  2.58 5.34281938
  2.59 5.34653051
  2.6 5.35024075
  2.61 5.35395013
  2.62 5.3576587
  2.63 5.36136647
  2.64 5.36507345
  2.65 5.36877968
  2.66 5.37248516
  2.67 5.3761899
  2.68 5.3798939
  2.69 5.38359717
  2.7 5.38729971
  2.71 5.3910015
  2.72 5.39470254
  2.73 5.39840282
  2.74 5.40210232
  2.75 5.40580103
  2.76 5.40949892
  2.77 5.41319597
  2.78 5.41689215
  2.79 5.42058743
  2.8 5.42428178
  2.81 5.42797517
  2.82 5.43166756
  2.83 5.43535891
  2.84 5.43904918
  2.85 5.44273832
  2.86 5.4464263
  2.87 5.45011305
  2.88 5.45379854
  2.89 5.45748271
  2.9 5.46116551
  2.91 5.46484688
  2.92 5.46852677
  2.93 5.47220511
  2.94 5.47588186
  2.95 5.47955694
  2.96 5.48323029
  2.97 5.48690185
  2.98 5.49057155
  2.99 5.49423933
  3 5.49790511
  3.01 5.50156883
  3.02 5.50523042
  3.03 5.5088898
  3.04 5.5125469
  3.05 5.51620164
  3.06 5.51985396
  3.07 5.52350377
  3.08 5.527151
  3.09 5.53079556
  3.1 5.53443738
  3.11 5.53807638
  3.12 5.54171248
  3.13 5.54534559
  3.14 5.54897563
  3.15 5.55260252
  3.16 5.55622617
  3.17 5.5598465
  3.18 5.56346342
  3.19 5.56707685
  3.2 5.57068669
  3.21 5.57429287
  3.22 5.57789528
  3.23 5.58149385
  3.24 5.58508848
  3.25 5.58867908
  3.26 5.59226556
  3.27 5.59584783
  3.28 5.5994258
  3.29 5.60299937
  3.3 5.60656844
  3.31 5.61013294
  3.32 5.61369275
  3.33 5.61724779
  3.34 5.62079796
  3.35 5.62434316
  3.36 5.6278833
  3.37 5.63141829
  3.38 5.63494802
  3.39 5.63847239
  3.4 5.64199131
  3.41 5.64550468
  3.42 5.64901239
  3.43 5.65251436
  3.44 5.65601047
  3.45 5.65950063
  3.46 5.66298474
  3.47 5.66646269
  3.48 5.66993439
  3.49 5.67339972
  3.5 5.6768586
  3.51 5.6803109
  3.52 5.68375654
  3.53 5.6871954
  3.54 5.69062738
  3.55 5.69405238
  3.56 5.69747029
  3.57 5.700881
  3.58 5.70428441
  3.59 5.70768042
  3.6 5.71106891
  3.61 5.71444978
  3.62 5.71782292
  3.63 5.72118823
  3.64 5.72454559
  3.65 5.72789489
  3.66 5.73123604
  3.67 5.73456891
  3.68 5.73789341
  3.69 5.74120942
  3.7 5.74451683
  3.71 5.74781554
  3.72 5.75110543
  3.73 5.75438639
  3.74 5.75765833
  3.75 5.76092112
  3.76 5.76417465
  3.77 5.76741882
  3.78 5.77065352
  3.79 5.77387864
  3.8 5.77709407
  3.81 5.7802997
  3.82 5.78349542
  3.83 5.78668113
  3.84 5.78985671
  3.85 5.79302206
  3.86 5.79617708
  3.87 5.79932165
  3.88 5.80245567
  3.89 5.80557903
  3.9 5.80869164
  3.91 5.81179338
  3.92 5.81488415
  3.93 5.81796385
  3.94 5.82103238
  3.95 5.82408963
  3.96 5.8271355
  3.97 5.8301699
  3.98 5.83319273
  3.99 5.83620388
  4 5.83920326
  4.01 5.84219077
  4.02 5.84516633
  4.03 5.84812983
  4.04 5.85108117
  4.05 5.85402028
  4.06 5.85694705
  4.07 5.8598614
  4.08 5.86276324
  4.09 5.86565247
  4.1 5.86852901
  4.11 5.87139278
  4.12 5.87424368
  4.13 5.87708164
  4.14 5.87990656
  4.15 5.88271838
  4.16 5.88551699
  4.17 5.88830233
  4.18 5.89107431
  4.19 5.89383285
  4.2 5.89657787
  4.21 5.8993093
  4.22 5.90202706
  4.23 5.90473107
  4.24 5.90742125
  4.25 5.91009754
  4.26 5.91275985
  4.27 5.91540811
  4.28 5.91804224
  4.29 5.92066218
  4.3 5.92326785
  4.31 5.92585917
  4.32 5.9284361
  4.33 5.93099856
  4.34 5.93354645
  4.35 5.9360797
  4.36 5.93859824
  4.37 5.94110201
  4.38 5.94359093
  4.39 5.94606493
  4.4 5.94852394
  4.41 5.95096789
  4.42 5.9533967
  4.43 5.95581029
  4.44 5.9582086
  4.45 5.96059156
  4.46 5.9629591
  4.47 5.96531115
  4.48 5.96764762
  4.49 5.96996845
  4.5 5.97227356
  4.51 5.97456289
  4.52 5.97683638
  4.53 5.97909397
  4.54 5.98133557
  4.55 5.9835611
  4.56 5.98577049
  4.57 5.98796366
  4.58 5.99014057
  4.59 5.99230112
  4.6 5.99444524
  4.61 5.99657288
  4.62 5.99868395
  4.63 6.0007784
  4.64 6.00285615
  4.65 6.00491715
  4.66 6.00696133
  4.67 6.00898866
  4.68 6.01099904
  4.69 6.01299241
  4.7 6.01496871
  4.71 6.01692789
  4.72 6.01886988
  4.73 6.02079469
  4.74 6.0227022
  4.75 6.02459237
  4.76 6.02646515
  4.77 6.02832048
  4.78 6.03015832
  4.79 6.03197862
  4.8 6.03378135
  4.81 6.03556645
  4.82 6.03733391
  4.83 6.03908366
  4.84 6.04081566
  4.85 6.04252989
  4.86 6.0442263
  4.87 6.04590484
  4.88 6.04756549
  4.89 6.04920821
  4.9 6.05083297
  4.91 6.05243974
  4.92 6.05402849
  4.93 6.05559922
  4.94 6.05715187
  4.95 6.0586864
  4.96 6.06020277
  4.97 6.06170097
  4.98 6.06318095
  4.99 6.06464271
  5 6.0660862
  5.01 6.06751139
  5.02 6.06891825
  5.03 6.07030676
  5.04 6.07167689
  5.05 6.0730286
  5.06 6.07436186
  5.07 6.07567664
  5.08 6.07697292
  5.09 6.07825071
  5.1 6.07950994
  5.11 6.08075057
  5.12 6.08197256
  5.13 6.0831759
  5.14 6.08436053
  5.15 6.08552645
  5.16 6.08667361
  5.17 6.08780199
  5.17975 6.08888406
  5.18975 6.08997527
  5.19975 6.09104761
  5.20975 6.09210105
  5.21975 6.09313558
  5.22975 6.09415118
  5.23975 6.09514783
  5.24975 6.09612546
  5.25975 6.09708408
  5.26975 6.09802368
  5.27975 6.09894422
  5.28975 6.09984567
  5.29975 6.10072799
  5.30975 6.10159118
  5.31975 6.10243521
  5.32975 6.10326006
  5.33975 6.10406573
  5.34975 6.1048522
  5.35975 6.10561947
  5.36975 6.10636753
  5.37975 6.10709637
  5.38975 6.10780597
  5.39975 6.10849633
  5.40975 6.10916744
  5.41975 6.10981929
  5.42975 6.1104519
  5.43975 6.11106524
  5.44975 6.11165934
  5.45975 6.11223417
  5.46975 6.11278975
  5.47975 6.11332609
  5.48975 6.11384317
  5.49975 6.11434101
  5.50975 6.11481963
  5.51975 6.11527902
  5.52975 6.11571919
  5.53975 6.11614015
  5.54975 6.11654196
  5.55975 6.11692458
  5.56975 6.11728803
  5.57975 6.1176323
  5.58975 6.11795742
  5.59975 6.11826339
  5.60975 6.11855024
  5.61975 6.11881801
  5.62975 6.11906668
  5.63975 6.11929626
  5.64975 6.11950677
  5.65975 6.11969823
  5.66975 6.11987065
  5.67975 6.12002404
  5.68975 6.12015841
  5.69975 6.12027377
  5.70975 6.12037015
  5.71975 6.12044757
  5.72975 6.12050603
  5.73975 6.12054554
  5.74975 6.12056613
  5.75975 6.12056779
  5.76975 6.12055057
  5.77975 6.12051447
  5.78975 6.12045953
  5.79975 6.12038577
  5.80975 6.12029318
  5.81975 6.12018177
  5.82975 6.12005159
  5.83975 6.11990264
  5.84975 6.11973493
  5.85975 6.11954846
  5.86975 6.11934327
  5.87975 6.11911941
  5.88975 6.11887686
  5.89975 6.11861564
  5.90975 6.11833576
  5.91975 6.11803724
  5.92975 6.11772014
  5.93975 6.11738444
  5.94975 6.11703019
  5.95975 6.11665742
  5.96975 6.11626612
  5.97975 6.11585632
  5.98975 6.11542804
  5.99975 6.11498129
  6.00975 6.11451611
  6.01975 6.1140325
  6.02975 6.11353051
  6.03975 6.11301016
  6.04975 6.11247146
  6.05975 6.11191445
  6.06975 6.11133916
  6.07975 6.11074561
  6.08975 6.11013381
  6.09975 6.10950382
  6.10975 6.10885562
  6.11975 6.10818926
  6.12975 6.10750475
  6.13975 6.10680211
  6.14975 6.10608141
  6.15975 6.10534263
  6.16975 6.10458583
  6.17975 6.10381102
  6.18975 6.10301822
  6.19975 6.10220747
  6.20975 6.10137879
  6.21975 6.10053221
  6.22975 6.09966774
  6.23975 6.09878544
  6.24975 6.09788535
  6.25975 6.09696751
  6.26975 6.09603192
  6.27975 6.09507861
  6.28975 6.09410762
  6.29975 6.09311899
  6.30975 6.09211274
  6.31975 6.09108891
  6.32975 6.09004752
  6.33975 6.08898862
  6.34975 6.08791222
  6.35975 6.08681838
  6.36975 6.08570712
  6.37975 6.08457849
  6.38975 6.08343253
  6.39975 6.08226926
  6.40975 6.08108872
  6.41975 6.07989094
  6.42975 6.07867597
  6.43975 6.07744384
  6.44975 6.0761946
  6.45975 6.07492828
  6.46975 6.0736449
  6.47975 6.07234451
  6.48975 6.07102715
  6.49975 6.06969288
  6.50975 6.06834172
  6.51975 6.06697371
  6.52975 6.0655889
  6.53975 6.06418734
  6.54975 6.06276904
  6.55975 6.06133404
  6.56975 6.0598824
  6.57975 6.05841416
  6.58975 6.05692935
  6.59975 6.05542802
  6.60975 6.05391022
  6.61975 6.05237598
  6.62975 6.05082535
  6.63975 6.04925837
  6.64975 6.04767509
  6.65975 6.04607555
  6.66975 6.04445982
  6.67975 6.04282795
  6.68975 6.04117996
  6.69975 6.03951591
  6.70975 6.03783584
  6.71975 6.0361398
  6.72975 6.03442784
  6.73975 6.03270002
  6.74975 6.03095638
  6.75975 6.02919697
  6.76975 6.02742184
  6.77975 6.02563104
  6.78975 6.02382464
  6.79975 6.02200267
  6.80975 6.02016519
  6.81975 6.01831225
  6.82975 6.01644389
  6.83975 6.01456018
  6.84975 6.01266116
  6.85975 6.01074689
  6.86975 6.00881742
  6.87975 6.0068728
  6.88975 6.00491307
  6.89975 6.0029383
  6.90975 6.00094852
  6.91975 5.99894379
  6.92975 5.99692418
  6.93975 5.99488973
  6.94975 5.99284046
  6.95975 5.99077645
  6.96975 5.98869772
  6.97975 5.98660434
  6.98975 5.98449635
  6.99975 5.98237381
  7.00975 5.98023677
  7.01975 5.97808527
  7.02975 5.97591938
  7.03975 5.97373913
  7.04975 5.97154457
  7.05975 5.96933575
  7.06975 5.96711273
  7.07975 5.96487555
  7.08975 5.96262427
  7.09975 5.96035892
  7.10975 5.95807956
  7.11975 5.95578622
  7.12975 5.95347897
  7.13975 5.95115786
  7.14975 5.94882293
  7.15975 5.94647425
  7.16975 5.94411186
  7.17975 5.94173581
  7.18975 5.93934616
  7.19975 5.93694297
  7.20975 5.93452627
  7.21975 5.93209613
  7.22975 5.92965261
  7.23975 5.92719575
  7.24975 5.92472561
  7.25975 5.92224226
  7.26975 5.91974575
  7.27975 5.91723612
  7.28975 5.91471345
  7.29975 5.91217777
  7.30975 5.90962915
  7.31975 5.90706765
  7.32975 5.90449333
  7.33975 5.90190624
  7.34975 5.89930645
  7.35975 5.896694
  7.36975 5.89406897
  7.37975 5.89143142
  7.38975 5.8887814
  7.39975 5.88611898
  7.40975 5.88344423
  7.41975 5.8807572
  7.42975 5.87805795
  7.43975 5.87534655
  7.44975 5.87262306
  7.45975 5.86988755
  7.46975 5.86714009
  7.47975 5.86438074
  7.48975 5.86160956
  7.49975 5.85882662
  7.50975 5.856032
  7.51975 5.85322575
  7.52975 5.85040793
  7.53975 5.84757862
  7.54975 5.84473787
  7.55975 5.84188576
  7.56975 5.83902235
  7.57975 5.83614769
  7.58975 5.83326188
  7.59975 5.83036495
  7.60975 5.82745698
  7.61975 5.82453803
  7.62975 5.82160818
  7.63975 5.81866748
  7.64975 5.81571599
  7.65975 5.81275378
  7.66975 5.80978091
  7.67975 5.80679742
  7.68975 5.8038034
  7.69975 5.80079888
  7.70975 5.79778392
  7.71975 5.79475859
  7.72975 5.79172293
  7.73975 5.78867702
  7.74975 5.78562089
  7.75975 5.7825546
  7.76975 5.77947823
  7.77975 5.77639181
  7.78975 5.77329539
  7.79975 5.77018905
  7.80975 5.76707283
  7.81975 5.76394679
  7.82975 5.76081099
  7.83975 5.75766548
  7.84975 5.75451033
  7.85975 5.75134559
  7.86975 5.74817133
  7.87975 5.74498761
  7.88975 5.7417945
  7.89975 5.73859205
  7.90975 5.73538033
  7.91975 5.73215941
  7.92975 5.72892935
  7.93975 5.72569022
  7.94975 5.72244207
  7.95975 5.719185
  7.96975 5.71591905
  7.97975 5.71264431
  7.98975 5.70936083
  7.99975 5.70606868
  8.00975 5.70276794
  8.01975 5.69945867
  8.02975 5.69614094
  8.03975 5.69281484
  8.04975 5.68948042
  8.05975 5.68613777
  8.06975 5.68278697
  8.07975 5.67942809
  8.08975 5.6760612
  8.09975 5.67268638
  8.10975 5.6693037
  8.11975 5.66591325
  8.12975 5.66251511
  8.13975 5.65910935
  8.14975 5.65569605
  8.15975 5.6522753
  8.16975 5.64884718
  8.17975 5.64541178
  8.18975 5.64196918
  8.19975 5.63851947
  8.20975 5.63506274
  8.21975 5.63159907
  8.22975 5.62812856
  8.23975 5.62465131
  8.24975 5.62116741
  8.25975 5.61767694
  8.26975 5.61417999
  8.27975 5.61067667
  8.28975 5.60716706
  8.29975 5.60365127
  8.30975 5.6001294
  8.31975 5.59660152
  8.32975 5.59306776
  8.33975 5.5895282
  8.34975 5.58598292
  8.35975 5.58243204
  8.36975 5.57887565
  8.37975 5.57531384
  8.38975 5.57174672
  8.39975 5.56817439
  8.40975 5.56459695
  8.41975 5.56101451
  8.42975 5.55742714
  8.43975 5.55383494
  8.44975 5.55023802
  8.45975 5.54663646
  8.46975 5.54303036
  8.47975 5.53941983
  8.48975 5.53580496
  8.49975 5.53218583
  8.50975 5.52856254
  8.51975 5.52493518
  8.52975 5.52130385
  8.53975 5.51766865
  8.54975 5.51402967
  8.55975 5.51038699
  8.56975 5.50674072
  8.57975 5.50309094
  8.58975 5.49943776
  8.59975 5.49578126
  8.60975 5.49212156
  8.61975 5.48845875
  8.62975 5.48479295
  8.63975 5.48112427
  8.64975 5.47745281
  8.65975 5.47377868
  8.66975 5.47010201
  8.67975 5.4664229
  8.68975 5.46274149
  8.69975 5.45905788
  8.70975 5.4553722
  8.71975 5.45168459
  8.72975 5.44799517
  8.73975 5.44430407
  8.74975 5.44061143
  8.75975 5.43691738
  8.76975 5.43322207
  8.77975 5.42952564
  8.78975 5.42582822
  8.79975 5.42212996
  8.80975 5.418431
  8.81975 5.4147315
  8.82975 5.4110316
  8.83975 5.40733147
  8.84975 5.40363126
  8.85975 5.39993114
  8.86975 5.39623127
  8.87975 5.39253181
  8.88975 5.38883294
  8.89975 5.38513482
  8.90975 5.38143765
  8.91975 5.37774161
  8.92975 5.37404689
  8.93975 5.37035369
  8.94975 5.3666622
  8.95975 5.36297262
  8.96975 5.35928517
  8.97975 5.35560005
  8.98975 5.35191749
  8.99975 5.34823771
  9.00975 5.34456093
  9.01975 5.34088739
  9.02975 5.33721731
  9.03975 5.33355095
  9.04975 5.32988855
  9.05975 5.32623035
  9.06975 5.32257661
  9.07975 5.3189276
  9.08975 5.31528356
  9.09975 5.31164477
  9.10975 5.30801149
  9.11975 5.30438401
  9.12975 5.30076259
  9.13975 5.29714752
  9.14975 5.29353909
  9.15975 5.28993757
  9.16975 5.28634327
  9.17975 5.28275647
  9.18975 5.27917747
  9.19975 5.27560656
  9.20975 5.27204405
  9.21975 5.26849023
  9.22975 5.26494541
  9.23975 5.26140989
  9.24975 5.25788399
  9.25975 5.25436803
  9.26975 5.25086232
  9.27975 5.24736718
  9.28975 5.24388295
  9.29975 5.24040997
  9.30975 5.23694859
  9.31975 5.23349917
  9.32975 5.23006208
  9.33975 5.22663772
  9.34975 5.2232265
  9.35975 5.21982883
  9.36975 5.21644517
  9.37975 5.21307598
  9.38975 5.20972176
  9.39975 5.20638303
  9.40975 5.20306035
  9.41975 5.1997543
  9.42975 5.1964655
  9.43975 5.19319462
  9.44975 5.18994236
  9.45975 5.18670945
  9.46975 5.18349669
  9.47975 5.18030491
  9.48975 5.17713497
  9.49975 5.17398781
  9.50975 5.17086438
  9.51975 5.1677657
  9.52975 5.16469279
  9.53975 5.16164677
  9.54975 5.15862875
  9.55975 5.15563991
  9.56975 5.15268146
  9.57975 5.14975465
  9.58975 5.14686078
  9.59975 5.14400117
  9.60975 5.14117721
  9.61975 5.13839031
  9.62975 5.13564195
  9.63975 5.13293369
  9.64975 5.13026713
  9.65975 5.12764396
  9.66975 5.12506599
  9.67975 5.12253513
  9.68975 5.12005342
  9.69975 5.11762307
  9.70975 5.11524649
  9.71975 5.11292627
  9.72975 5.11066525
  9.73975 5.10846654
  9.74975 5.10633351
  9.75975 5.10426987
  9.76975 5.10227965
  9.77975 5.10036722
  9.78975 5.09853732
  9.79975 5.09679505
  9.80975 5.09514588
  9.81975 5.09359565
  9.82975 5.09215057
  9.83975 5.09081724
  9.84975 5.08960263
  9.85975 5.08851415
  9.86975 5.08755966
  9.87975 5.08674756
  9.88975 5.08608686
  9.89975 5.08558734
  9.90975 5.08525972
  9.91975 5.08511584
  9.92975 5.08516888
  9.93975 5.08543371
  9.94975 5.08592712
  9.95975 5.08666827
  9.96975 5.08767914
  9.97975 5.08898502
  9.98975 5.09061529
  9.99975 5.09260433
  10.0095 5.09492779
  10.0195 5.09775218
  10.0295 5.10108115
  10.0395 5.10498462
  10.0495 5.10954578
  10.0595 5.11486033
  10.0695 5.12103099
  10.0795 5.12815414
  10.0895 5.13629567
  10.0995 5.14545728
  10.1095 5.15554345
  10.1195 5.1663523
  10.1295 5.17761671
  10.1395 5.18909446
  10.1495 5.20065811
  10.1595 5.21232563
  10.1695 5.22422323
  10.1795 5.23652374
  10.1895 5.2494044
  10.1995 5.26303694
  10.2095 5.27760112
  10.2195 5.29330883
  10.2295 5.31043144
  10.2395 5.32932766
  10.2495 5.35046406
  10.2595 5.37439466
  10.2695 5.40155039
  10.2795 5.43117829
  10.2895 5.45627721
  10.2995 5.44076449
};
\addlegendentry{$\Helfrich$}
\addplot [thick, \ColorTP]
  table {%
  0 0.00291611548
  0.01 0.000916681659
  0.02 0.000817872512
  0.03 0.000784006789
  0.04 0.000767076242
  0.05 0.000757200739
  0.06 0.00075095249
  0.07 0.000746803195
  0.08 0.000743964078
  0.09 0.000742003963
  0.1 0.000740775929
  0.11 0.000740480219
  0.12 0.000741239535
  0.13 0.000742846284
  0.14 0.000745063003
  0.15 0.000747718716
  0.16 0.000750696286
  0.17 0.000753914467
  0.18 0.000757315915
  0.19 0.00076085958
  0.2 0.000764515761
  0.21 0.000768262801
  0.22 0.000772084827
  0.23 0.000775970171
  0.24 0.000779910248
  0.25 0.000783898745
  0.26 0.000787931039
  0.27 0.000792003764
  0.28 0.000796114496
  0.29 0.000800261518
  0.3 0.000804443647
  0.31 0.000808660104
  0.32 0.000812910417
  0.33 0.000817194353
  0.34 0.00082151186
  0.35 0.000825863026
  0.36 0.000830248057
  0.37 0.000834667244
  0.38 0.000839120954
  0.39 0.000843609614
  0.4 0.000848133701
  0.41 0.000852693737
  0.42 0.000857290283
  0.43 0.000861923935
  0.44 0.000866595319
  0.45 0.000871305093
  0.46 0.000876053941
  0.47 0.000880842575
  0.48 0.000885671733
  0.49 0.000890542179
  0.5 0.000895454701
  0.51 0.000900410113
  0.52 0.000905409254
  0.53 0.000910452987
  0.54 0.000915542203
  0.55 0.000920677815
  0.56 0.000925860766
  0.57 0.000931092021
  0.58 0.000936372574
  0.59 0.000941703447
  0.6 0.000947085688
  0.61 0.000952520375
  0.62 0.000958008613
  0.63 0.000963551537
  0.64 0.000969150314
  0.65 0.000974806141
  0.66 0.000980520245
  0.67 0.000986293889
  0.68 0.000992128366
  0.69 0.000998025006
  0.7 0.00100398517
  0.71 0.00101001027
  0.72 0.00101610172
  0.73 0.00102226102
  0.74 0.00102848967
  0.75 0.00103478923
  0.76 0.0010411613
  0.77 0.00104760752
  0.78 0.00105412956
  0.79 0.00106072916
  0.8 0.00106740809
  0.81 0.00107416818
  0.82 0.0010810113
  0.83 0.00108793936
  0.84 0.00109495436
  0.85 0.00110205831
  0.86 0.00110925331
  0.87 0.00111654149
  0.88 0.00112392506
  0.89 0.00113140628
  0.9 0.00113898748
  0.91 0.00114667105
  0.92 0.00115445944
  0.93 0.00116235518
  0.94 0.00117036087
  0.95 0.00117847918
  0.96 0.00118671285
  0.97 0.00119506472
  0.98 0.00120353769
  0.99 0.00121213474
  1 0.00122085895
  1.01 0.00122971348
  1.02 0.0012387016
  1.03 0.00124782664
  1.04 0.00125709206
  1.05 0.00126650141
  1.06 0.00127605833
  1.07 0.00128576658
  1.08 0.00129563005
  1.09 0.0013056527
  1.1 0.00131583866
  1.11 0.00132619214
  1.12 0.0013367175
  1.13 0.00134741923
  1.14 0.00135830194
  1.15 0.0013693704
  1.16 0.0013806295
  1.17 0.00139208431
  1.18 0.00140374004
  1.19 0.00141560204
  1.2 0.00142767586
  1.21 0.0014399672
  1.22 0.00145248194
  1.23 0.00146522615
  1.24 0.00147820607
  1.25 0.00149142816
  1.26 0.00150489907
  1.27 0.00151862565
  1.28 0.00153261498
  1.29 0.00154687436
  1.3 0.00156141132
  1.31 0.00157623362
  1.32 0.00159134928
  1.33 0.00160676657
  1.34 0.00162249403
  1.35 0.00163854047
  1.36 0.00165491497
  1.37 0.00167162693
  1.38 0.00168868601
  1.39 0.00170610223
  1.4 0.00172388591
  1.41 0.00174204769
  1.42 0.00176059858
  1.43 0.00177954992
  1.44 0.00179891345
  1.45 0.00181870127
  1.46 0.00183892587
  1.47 0.00185960016
  1.48 0.00188073745
  1.49 0.0019023515
  1.5 0.0019244565
  1.51 0.00194706711
  1.52 0.00197019847
  1.53 0.00199386619
  1.54 0.00201808641
  1.55 0.00204287575
  1.56 0.0020682514
  1.57 0.00209423109
  1.58 0.00212083309
  1.59 0.0021480763
  1.6 0.00217598016
  1.61 0.00220456477
  1.62 0.00223385082
  1.63 0.00226385966
  1.64 0.00229461331
  1.65 0.00232613444
  1.66 0.00235844642
  1.67 0.00239157332
  1.68 0.00242553992
  1.69 0.00246037174
  1.7 0.00249609502
  1.71 0.00253273678
  1.72 0.00257032476
  1.73 0.0026088875
  1.74 0.00264845431
  1.75 0.00268905526
  1.76 0.00273072122
  1.77 0.00277348384
  1.78 0.00281737554
  1.79 0.00286242952
  1.8 0.00290867975
  1.81 0.00295616095
  1.82 0.00300490857
  1.83 0.00305495877
  1.84 0.00310634844
  1.85 0.00315911508
  1.86 0.00321329686
  1.87 0.00326893249
  1.88 0.00332606125
  1.89 0.00338472289
  1.9 0.00344495756
  1.91 0.00350680578
  1.92 0.00357030833
  1.93 0.00363550617
  1.94 0.00370244035
  1.95 0.0037711519
  1.96 0.00384168172
  1.97 0.00391407045
  1.98 0.00398835835
  1.99 0.00406458514
  2 0.00414278985
  2.01 0.00422301068
  2.02 0.00430528479
  2.03 0.00438964818
  2.04 0.00447613542
  2.05 0.00456477956
  2.06 0.00465561185
  2.07 0.00474866159
  2.08 0.00484395589
  2.09 0.00494151951
  2.1 0.00504137463
  2.11 0.00514354067
  2.12 0.0052480341
  2.13 0.00535486826
  2.14 0.00546405318
  2.15 0.00557559544
  2.16 0.00568949803
  2.17 0.00580576029
  2.18 0.00592437773
  2.19 0.00604534204
  2.2 0.00616864102
  2.21 0.00629425859
  2.22 0.00642217483
  2.23 0.006552366
  2.24 0.00668480465
  2.25 0.0068194598
  2.26 0.00695629703
  2.27 0.00709527869
  2.28 0.0072363641
  2.29 0.00737950983
  2.3 0.00752466994
  2.31 0.0076717962
  2.32 0.00782083849
  2.33 0.00797174506
  2.34 0.00812446283
  2.35 0.00827893779
  2.36 0.00843511519
  2.37 0.00859293993
  2.38 0.00875235683
  2.39 0.0089133109
  2.4 0.00907574758
  2.41 0.009239613
  2.42 0.00940485419
  2.43 0.00957141926
  2.44 0.00973925755
  2.45 0.00990831981
  2.46 0.0100785583
  2.47 0.0102499268
  2.48 0.0104223808
  2.49 0.0105958774
  2.5 0.0107703757
  2.51 0.0109458361
  2.52 0.0111222211
  2.53 0.0112994948
  2.54 0.0114776229
  2.55 0.0116565727
  2.56 0.0118363134
  2.57 0.0120168154
  2.58 0.0121980508
  2.59 0.012379993
  2.6 0.0125626169
  2.61 0.0127458985
  2.62 0.0129298154
  2.63 0.0131143461
  2.64 0.0132994702
  2.65 0.0134851687
  2.66 0.0136714233
  2.67 0.0138582169
  2.68 0.014045533
  2.69 0.0142333564
  2.7 0.0144216723
  2.71 0.0146104669
  2.72 0.0147997272
  2.73 0.0149894406
  2.74 0.0151795955
  2.75 0.0153701807
  2.76 0.0155611856
  2.77 0.0157526002
  2.78 0.015944415
  2.79 0.0161366211
  2.8 0.0163292097
  2.81 0.016522173
  2.82 0.016715503
  2.83 0.0169091926
  2.84 0.0171032348
  2.85 0.017297623
  2.86 0.0174923508
  2.87 0.0176874123
  2.88 0.0178828018
  2.89 0.0180785139
  2.9 0.0182745434
  2.91 0.0184708854
  2.92 0.0186675351
  2.93 0.0188644881
  2.94 0.01906174
  2.95 0.0192592867
  2.96 0.0194571243
  2.97 0.019655249
  2.98 0.0198536571
  2.99 0.0200523452
  3 0.0202513099
  3.01 0.020450548
  3.02 0.0206500564
  3.03 0.020849832
  3.04 0.0210498719
  3.05 0.0212501735
  3.06 0.0214507338
  3.07 0.0216515504
  3.08 0.0218526207
  3.09 0.0220539422
  3.1 0.0222555126
  3.11 0.0224573295
  3.12 0.0226593906
  3.13 0.0228616938
  3.14 0.0230642368
  3.15 0.0232670178
  3.16 0.0234700345
  3.17 0.0236732851
  3.18 0.0238767677
  3.19 0.0240804804
  3.2 0.0242844214
  3.21 0.0244885889
  3.22 0.0246929813
  3.23 0.0248975969
  3.24 0.0251024342
  3.25 0.0253074916
  3.26 0.0255127677
  3.27 0.0257182611
  3.28 0.0259239704
  3.29 0.0261298944
  3.3 0.0263360319
  3.31 0.0265423816
  3.32 0.0267489427
  3.33 0.0269557141
  3.34 0.0271626948
  3.35 0.0273698842
  3.36 0.0275772815
  3.37 0.0277848861
  3.38 0.0279926974
  3.39 0.0282007151
  3.4 0.0284089387
  3.41 0.0286173681
  3.42 0.0288260032
  3.43 0.029034844
  3.44 0.0292438906
  3.45 0.0294531433
  3.46 0.0296626024
  3.47 0.0298722686
  3.48 0.0300821423
  3.49 0.0302922244
  3.5 0.0305025158
  3.51 0.0307130175
  3.52 0.0309237308
  3.53 0.0311346569
  3.54 0.0313457973
  3.55 0.0315571536
  3.56 0.0317687276
  3.57 0.0319805211
  3.58 0.0321925362
  3.59 0.0324047749
  3.6 0.0326172397
  3.61 0.0328299327
  3.62 0.0330428567
  3.63 0.0332560142
  3.64 0.0334694079
  3.65 0.0336830408
  3.66 0.0338969157
  3.67 0.0341110357
  3.68 0.0343254039
  3.69 0.0345400234
  3.7 0.0347548975
  3.71 0.0349700295
  3.72 0.0351854227
  3.73 0.0354010804
  3.74 0.035617006
  3.75 0.0358332029
  3.76 0.0360496742
  3.77 0.0362664234
  3.78 0.0364834537
  3.79 0.0367007683
  3.8 0.0369183702
  3.81 0.0371362625
  3.82 0.0373544481
  3.83 0.0375729297
  3.84 0.0377917101
  3.85 0.0380107917
  3.86 0.0382301768
  3.87 0.0384498675
  3.88 0.0386698659
  3.89 0.0388901736
  3.9 0.0391107921
  3.91 0.0393317227
  3.92 0.0395529664
  3.93 0.0397745241
  3.94 0.0399963961
  3.95 0.0402185826
  3.96 0.0404410837
  3.97 0.0406638988
  3.98 0.0408870275
  3.99 0.0411104687
  4 0.0413342213
  4.01 0.0415582836
  4.02 0.0417826538
  4.03 0.0420073299
  4.04 0.0422323094
  4.05 0.0424575896
  4.06 0.0426831676
  4.07 0.0429090402
  4.08 0.043135204
  4.09 0.0433616551
  4.1 0.0435883897
  4.11 0.0438154037
  4.12 0.0440426928
  4.13 0.0442702526
  4.14 0.0444980782
  4.15 0.0447261652
  4.16 0.0449545084
  4.17 0.045183103
  4.18 0.0454119439
  4.19 0.045641026
  4.2 0.0458703442
  4.21 0.0460998933
  4.22 0.0463296681
  4.23 0.0465596637
  4.24 0.0467898746
  4.25 0.0470202962
  4.26 0.0472509231
  4.27 0.0474817507
  4.28 0.047712774
  4.29 0.0479439884
  4.3 0.0481753893
  4.31 0.0484069723
  4.32 0.0486387332
  4.33 0.0488706676
  4.34 0.0491027713
  4.35 0.0493350405
  4.36 0.0495674713
  4.37 0.0498000604
  4.38 0.0500328042
  4.39 0.0502656996
  4.4 0.0504987433
  4.41 0.0507319325
  4.42 0.0509652643
  4.43 0.0511987362
  4.44 0.0514323459
  4.45 0.0516660907
  4.46 0.0518999686
  4.47 0.0521339775
  4.48 0.0523681154
  4.49 0.0526023806
  4.5 0.0528367713
  4.51 0.0530712859
  4.52 0.0533059227
  4.53 0.0535406804
  4.54 0.0537755572
  4.55 0.0540105518
  4.56 0.0542456626
  4.57 0.0544808883
  4.58 0.0547162276
  4.59 0.054951679
  4.6 0.0551872409
  4.61 0.0554229117
  4.62 0.0556586899
  4.63 0.0558945736
  4.64 0.0561305611
  4.65 0.0563666504
  4.66 0.0566028387
  4.67 0.0568391239
  4.68 0.0570755029
  4.69 0.0573119728
  4.7 0.0575485301
  4.71 0.0577851712
  4.72 0.0580218921
  4.73 0.0582586887
  4.74 0.0584955564
  4.75 0.0587324897
  4.76 0.0589694835
  4.77 0.0592065323
  4.78 0.0594436299
  4.79 0.0596807704
  4.8 0.0599179464
  4.81 0.0601551518
  4.82 0.0603923788
  4.83 0.0606296202
  4.84 0.0608668685
  4.85 0.0611041153
  4.86 0.0613413526
  4.87 0.0615785725
  4.88 0.0618157661
  4.89 0.0620529253
  4.9 0.0622900417
  4.91 0.0625271067
  4.92 0.0627641121
  4.93 0.0630010496
  4.94 0.0632379109
  4.95 0.063474688
  4.96 0.0637113728
  4.97 0.0639479577
  4.98 0.0641844351
  4.99 0.0644207983
  5 0.0646570406
  5.01 0.0648931551
  5.02 0.0651291359
  5.03 0.0653649774
  5.04 0.0656006742
  5.05 0.065836221
  5.06 0.0660716137
  5.07 0.0663068477
  5.08 0.0665419198
  5.09 0.0667768262
  5.1 0.0670115646
  5.11 0.0672461321
  5.12 0.0674805265
  5.13 0.0677147459
  5.14 0.067948789
  5.15 0.0681826544
  5.16 0.0684163417
  5.17 0.0686498493
  5.17975 0.0688773468
  5.18975 0.0691104996
  5.19975 0.0693434727
  5.20975 0.0695762654
  5.21975 0.0698088782
  5.22975 0.070041311
  5.23975 0.0702735634
  5.24975 0.0705056352
  5.25975 0.0707375269
  5.26975 0.0709692372
  5.27975 0.0712007653
  5.28975 0.0714321102
  5.29975 0.0716632711
  5.30975 0.0718942455
  5.31975 0.0721250313
  5.32975 0.0723556265
  5.33975 0.0725860279
  5.34975 0.0728162319
  5.35975 0.0730462351
  5.36975 0.0732760327
  5.37975 0.0735056197
  5.38975 0.073734991
  5.39975 0.0739641402
  5.40975 0.0741930607
  5.41975 0.0744217461
  5.42975 0.0746501886
  5.43975 0.0748783803
  5.44975 0.0751063129
  5.45975 0.0753339775
  5.46975 0.0755613648
  5.47975 0.0757884654
  5.48975 0.0760152697
  5.49975 0.0762417673
  5.50975 0.0764679482
  5.51975 0.076693801
  5.52975 0.0769193155
  5.53975 0.0771444809
  5.54975 0.0773692854
  5.55975 0.0775937184
  5.56975 0.0778177675
  5.57975 0.0780414216
  5.58975 0.0782646693
  5.59975 0.0784874995
  5.60975 0.0787099013
  5.61975 0.0789318636
  5.62975 0.0791533757
  5.63975 0.0793744267
  5.64975 0.0795950055
  5.65975 0.0798151023
  5.66975 0.0800347066
  5.67975 0.0802538089
  5.68975 0.0804723991
  5.69975 0.0806904678
  5.70975 0.0809080063
  5.71975 0.0811250063
  5.72975 0.0813414589
  5.73975 0.0815573558
  5.74975 0.0817726891
  5.75975 0.0819874509
  5.76975 0.0822016338
  5.77975 0.0824152308
  5.78975 0.0826282347
  5.79975 0.0828406391
  5.80975 0.0830524365
  5.81975 0.0832636197
  5.82975 0.0834741822
  5.83975 0.0836841183
  5.84975 0.0838934211
  5.85975 0.0841020839
  5.86975 0.084310101
  5.87975 0.0845174665
  5.88975 0.084724175
  5.89975 0.0849302199
  5.90975 0.085135596
  5.91975 0.0853402969
  5.92975 0.0855443179
  5.93975 0.085747653
  5.94975 0.0859502967
  5.95975 0.0861522429
  5.96975 0.0863534868
  5.97975 0.0865540223
  5.98975 0.0867538442
  5.99975 0.0869529468
  6.00975 0.0871513249
  6.01975 0.0873489737
  6.02975 0.0875458882
  6.03975 0.0877420626
  6.04975 0.0879374922
  6.05975 0.0881321725
  6.06975 0.0883260981
  6.07975 0.0885192648
  6.08975 0.0887116672
  6.09975 0.0889033007
  6.10975 0.0890941607
  6.11975 0.0892842423
  6.12975 0.0894735414
  6.13975 0.0896620521
  6.14975 0.0898497706
  6.15975 0.0900366924
  6.16975 0.0902228127
  6.17975 0.0904081266
  6.18975 0.0905926292
  6.19975 0.0907763155
  6.20975 0.0909591802
  6.21975 0.0911412187
  6.22975 0.0913224253
  6.23975 0.0915027947
  6.24975 0.0916823217
  6.25975 0.0918609999
  6.26975 0.0920388239
  6.27975 0.092215787
  6.28975 0.092391883
  6.29975 0.0925671057
  6.30975 0.0927414481
  6.31975 0.0929149039
  6.32975 0.0930874666
  6.33975 0.0932591291
  6.34975 0.093429885
  6.35975 0.0935997279
  6.36975 0.0937686512
  6.37975 0.0939366479
  6.38975 0.094103712
  6.39975 0.0942698367
  6.40975 0.0944350153
  6.41975 0.0945992412
  6.42975 0.0947625079
  6.43975 0.0949248093
  6.44975 0.095086139
  6.45975 0.0952464903
  6.46975 0.0954058567
  6.47975 0.0955642325
  6.48975 0.0957216111
  6.49975 0.0958779859
  6.50975 0.0960333511
  6.51975 0.0961877
  6.52975 0.0963410261
  6.53975 0.096493323
  6.54975 0.0966445844
  6.55975 0.0967948035
  6.56975 0.0969439728
  6.57975 0.097092087
  6.58975 0.0972391383
  6.59975 0.09738512
  6.60975 0.0975300254
  6.61975 0.0976738471
  6.62975 0.097816578
  6.63975 0.0979582103
  6.64975 0.0980987374
  6.65975 0.0982381509
  6.66975 0.0983764434
  6.67975 0.0985136074
  6.68975 0.0986496344
  6.69975 0.0987845165
  6.70975 0.0989182455
  6.71975 0.0990508128
  6.72975 0.0991822102
  6.73975 0.099312429
  6.74975 0.0994414606
  6.75975 0.099569297
  6.76975 0.0996959291
  6.77975 0.0998213482
  6.78975 0.0999455464
  6.79975 0.100068515
  6.80975 0.100190245
  6.81975 0.100310729
  6.82975 0.100429959
  6.83975 0.100547925
  6.84975 0.100664622
  6.85975 0.100780041
  6.86975 0.100894174
  6.87975 0.101007016
  6.88975 0.101118558
  6.89975 0.101228794
  6.90975 0.101337718
  6.91975 0.101445325
  6.92975 0.101551609
  6.93975 0.101656564
  6.94975 0.101760185
  6.95975 0.101862468
  6.96975 0.101963408
  6.97975 0.102063
  6.98975 0.102161242
  6.99975 0.102258128
  7.00975 0.102353656
  7.01975 0.102447821
  7.02975 0.102540621
  7.03975 0.102632051
  7.04975 0.102722108
  7.05975 0.102810789
  7.06975 0.102898089
  7.07975 0.102984005
  7.08975 0.103068533
  7.09975 0.103151668
  7.10975 0.103233407
  7.11975 0.103313745
  7.12975 0.103392679
  7.13975 0.103470203
  7.14975 0.103546315
  7.15975 0.10362101
  7.16975 0.103694283
  7.17975 0.10376613
  7.18975 0.103836546
  7.19975 0.103905527
  7.20975 0.103973069
  7.21975 0.104039167
  7.22975 0.104103816
  7.23975 0.104167011
  7.24975 0.104228747
  7.25975 0.104289019
  7.26975 0.104347821
  7.27975 0.104405148
  7.28975 0.104460995
  7.29975 0.104515355
  7.30975 0.104568222
  7.31975 0.104619588
  7.32975 0.104669448
  7.33975 0.104717794
  7.34975 0.104764618
  7.35975 0.104809913
  7.36975 0.10485367
  7.37975 0.10489588
  7.38975 0.104936534
  7.39975 0.104975623
  7.40975 0.105013138
  7.41975 0.105049067
  7.42975 0.105083402
  7.43975 0.105116129
  7.44975 0.105147239
  7.45975 0.105176721
  7.46975 0.105204561
  7.47975 0.105230749
  7.48975 0.105255272
  7.49975 0.105278117
  7.50975 0.105299273
  7.51975 0.105318727
  7.52975 0.105336466
  7.53975 0.105352477
  7.54975 0.105366748
  7.55975 0.105379266
  7.56975 0.105390018
  7.57975 0.105398994
  7.58975 0.10540618
  7.59975 0.105411565
  7.60975 0.105415138
  7.61975 0.105416889
  7.62975 0.105416808
  7.63975 0.105414886
  7.64975 0.105411113
  7.65975 0.105405482
  7.66975 0.105397986
  7.67975 0.105388618
  7.68975 0.105377372
  7.69975 0.105364244
  7.70975 0.105349229
  7.71975 0.105332324
  7.72975 0.105313526
  7.73975 0.105292832
  7.74975 0.105270242
  7.75975 0.105245754
  7.76975 0.105219367
  7.77975 0.105191082
  7.78975 0.105160898
  7.79975 0.105128815
  7.80975 0.105094833
  7.81975 0.105058953
  7.82975 0.105021174
  7.83975 0.104981496
  7.84975 0.104939919
  7.85975 0.104896442
  7.86975 0.104851063
  7.87975 0.10480378
  7.88975 0.104754594
  7.89975 0.1047035
  7.90975 0.104650496
  7.91975 0.104595581
  7.92975 0.104538749
  7.93975 0.104479999
  7.94975 0.104419326
  7.95975 0.104356726
  7.96975 0.104292196
  7.97975 0.104225732
  7.98975 0.104157328
  7.99975 0.104086982
  8.00975 0.104014687
  8.01975 0.10394044
  8.02975 0.103864236
  8.03975 0.103786068
  8.04975 0.103705933
  8.05975 0.103623825
  8.06975 0.103539738
  8.07975 0.103453665
  8.08975 0.103365601
  8.09975 0.103275539
  8.10975 0.103183471
  8.11975 0.10308939
  8.12975 0.102993287
  8.13975 0.102895153
  8.14975 0.10279498
  8.15975 0.102692758
  8.16975 0.102588475
  8.17975 0.102482122
  8.18975 0.102373687
  8.19975 0.102263159
  8.20975 0.102150525
  8.21975 0.102035773
  8.22975 0.10191889
  8.23975 0.101799864
  8.24975 0.101678682
  8.25975 0.10155533
  8.26975 0.101429796
  8.27975 0.101302067
  8.28975 0.101172128
  8.29975 0.101039968
  8.30975 0.100905574
  8.31975 0.100768933
  8.32975 0.100630032
  8.33975 0.10048886
  8.34975 0.100345404
  8.35975 0.100199652
  8.36975 0.100051593
  8.37975 0.0999012154
  8.38975 0.0997485087
  8.39975 0.0995934626
  8.40975 0.0994360672
  8.41975 0.0992763138
  8.42975 0.0991141939
  8.43975 0.0989496995
  8.44975 0.0987828238
  8.45975 0.0986135605
  8.46975 0.0984419046
  8.47975 0.0982678519
  8.48975 0.0980913995
  8.49975 0.0979125451
  8.50975 0.0977312877
  8.51975 0.0975476271
  8.52975 0.097361564
  8.53975 0.0971730999
  8.54975 0.096982237
  8.55975 0.0967889778
  8.56975 0.096593325
  8.57975 0.0963952815
  8.58975 0.0961948503
  8.59975 0.0959920337
  8.60975 0.0957868339
  8.61975 0.0955792525
  8.62975 0.0953692906
  8.63975 0.0951569484
  8.64975 0.0949422254
  8.65975 0.0947251202
  8.66975 0.0945056306
  8.67975 0.0942837535
  8.68975 0.0940594853
  8.69975 0.0938328214
  8.70975 0.0936037569
  8.71975 0.0933722863
  8.72975 0.093138404
  8.73975 0.092902104
  8.74975 0.0926633804
  8.75975 0.0924222273
  8.76975 0.0921786387
  8.77975 0.091932609
  8.78975 0.0916841323
  8.79975 0.0914332033
  8.80975 0.0911798162
  8.81975 0.0909239656
  8.82975 0.0906656463
  8.83975 0.0904048534
  8.84975 0.090141582
  8.85975 0.0898758273
  8.86975 0.0896075851
  8.87975 0.0893368504
  8.88975 0.0890636189
  8.89975 0.0887878863
  8.90975 0.0885096483
  8.91975 0.0882289008
  8.92975 0.0879456401
  8.93975 0.0876598628
  8.94975 0.0873715655
  8.95975 0.0870807449
  8.96975 0.0867873978
  8.97975 0.0864915214
  8.98975 0.0861931131
  8.99975 0.0858921704
  9.00975 0.0855886913
  9.01975 0.0852826739
  9.02975 0.0849741167
  9.03975 0.0846630188
  9.04975 0.0843493794
  9.05975 0.0840331982
  9.06975 0.0837144755
  9.07975 0.083393212
  9.08975 0.0830694089
  9.09975 0.082743068
  9.10975 0.0824141918
  9.11975 0.0820827834
  9.12975 0.0817488468
  9.13975 0.0814123869
  9.14975 0.0810734099
  9.15975 0.0807319231
  9.16975 0.0803879352
  9.17975 0.0800414567
  9.18975 0.0796924997
  9.19975 0.0793410785
  9.20975 0.0789872099
  9.21975 0.0786309125
  9.22975 0.078272208
  9.23975 0.0779111209
  9.24975 0.0775476787
  9.25975 0.0771819125
  9.26975 0.0768138564
  9.27975 0.0764435478
  9.28975 0.0760710281
  9.29975 0.0756963422
  9.30975 0.0753195389
  9.31975 0.0749406712
  9.32975 0.0745597959
  9.33975 0.0741769743
  9.34975 0.0737922719
  9.35975 0.0734057585
  9.36975 0.0730175084
  9.37975 0.0726275997
  9.38975 0.0722361147
  9.39975 0.0718431397
  9.40975 0.0714487654
  9.41975 0.071053086
  9.42975 0.0706561997
  9.43975 0.0702582086
  9.44975 0.0698592185
  9.45975 0.0694593392
  9.46975 0.0690586844
  9.47975 0.0686573722
  9.48975 0.0682555255
  9.49975 0.0678532727
  9.50975 0.0674507477
  9.51975 0.0670480912
  9.52975 0.0666454511
  9.53975 0.0662429837
  9.54975 0.0658408549
  9.55975 0.0654392418
  9.56975 0.0650383337
  9.57975 0.0646383338
  9.58975 0.0642394606
  9.59975 0.0638419495
  9.60975 0.0634460549
  9.61975 0.0630520518
  9.62975 0.0626602373
  9.63975 0.0622709327
  9.64975 0.0618844849
  9.65975 0.0615012678
  9.66975 0.0611216837
  9.67975 0.0607461649
  9.68975 0.0603751743
  9.69975 0.0600092069
  9.70975 0.0596487897
  9.71975 0.0592944824
  9.72975 0.0589468782
  9.73975 0.0586066028
  9.74975 0.0582743152
  9.75975 0.0579507076
  9.76975 0.0576365053
  9.77975 0.0573324667
  9.78975 0.0570393839
  9.79975 0.0567580833
  9.80975 0.056489427
  9.81975 0.0562343138
  9.82975 0.0559936805
  9.83975 0.055768503
  9.84975 0.0555597958
  9.85975 0.0553686099
  9.86975 0.0551960282
  9.87975 0.0550431566
  9.88975 0.0549111097
  9.89975 0.0548009887
  9.90975 0.0547138505
  9.91975 0.0546506667
  9.92975 0.054612268
  9.93975 0.0545992737
  9.94975 0.0546120035
  9.95975 0.0546503703
  9.96975 0.0547137565
  9.97975 0.054800881
  9.98975 0.0549096749
  9.99975 0.0550371943
  10.0095 0.0551759125
  10.0195 0.0553285044
  10.0295 0.0554867252
  10.0395 0.0556461181
  10.0495 0.0558037531
  10.0595 0.0559597078
  10.0695 0.0561186634
  10.0795 0.0562910923
  10.0895 0.0564933847
  10.0995 0.0567462184
  10.1095 0.0570709221
  10.1195 0.0574844581
  10.1295 0.0579949513
  10.1395 0.0586003303
  10.1495 0.0592911008
  10.1595 0.060055224
  10.1695 0.060882151
  10.1795 0.0617648214
  10.1895 0.0627001858
  10.1995 0.0636891311
  10.2095 0.0647364047
  10.2195 0.0658509736
  10.2295 0.0670473345
  10.2395 0.0683486184
  10.2495 0.0697931422
  10.2595 0.0714476884
  10.2695 0.073433942
  10.2795 0.0759782961
  10.2895 0.0794986524
  10.2995 0.0854406782
  };
\addlegendentry{$\Phi$}
% \end{axis}


==> obstacleNoSphere_dissipation.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \begin{axis}[
\nextgroupplot[
legend cell align={left},
legend style={font=\small,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% at={(Obstacle1.right of south east)},
% anchor=left of south west,
title=\textbf{(d)},
scale only axis,
% width=0.45\textwidth,
% height=0.278\textwidth,
restrict x to domain=0.02:3,
restrict y to domain=0:20,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={$t$ },
xmin=0.02, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=20,
ytick style={color=black}
]
\addplot [thick, \ColorDF]
  table {%
  0 -47.246082515997
  0.0025 -1.65278243200362
  0.005 -0.670307875992648
  0.0075 -0.389249880015541
  0.01 -0.258652607982412
  0.0125 -0.194259903992134
  0.015 -0.157123412009241
  0.0175 -0.124186876007572
  0.02 -0.0933543239938216
  0.0225 -0.0702658999927052
  0.025 -0.0559496560157413
  0.0275 -0.0488375640088634
  0.03 -0.0466655720003927
  0.0325 -0.047157627989236
  0.035 -0.0480256999964026
  0.0375 -0.0489497480060663
  0.04 -0.0492017640141284
  0.0425 -0.0476177320081205
  0.045 -0.0450216519993773
  0.0475 -0.0414015160004055
  0.05 -0.0363213359833025
  0.0525 -0.0305171239887158
  0.055 -0.0247208839994073
  0.0575 -0.0188446200013459
  0.06 -0.0124123200038184
  0.0625 -0.00572794398578935
  0.065 0.00253655998960767
  0.0675 0.0129612920005684
  0.07 0.028266423996115
  0.0725 0.0525282159884454
  0.075 0.0897911159967179
  0.0775 0.150571836016411
  0.08 0.249423516009983
  0.0825 0.4084919599876
  0.085 0.663259936004578
  0.0875 1.06417942400583
  0.09 1.67788772400001
  0.0925 2.5758946999872
  0.095 3.81091278399026
  0.0975 5.37055344000236
  0.1 7.14227613600826
  0.1025 8.92572934399993
  0.105 10.516824572008
  0.1075 11.7889552320065
  0.11 12.718346827981
  0.1125 13.3526226640015
  0.115 13.7642362600019
  0.1175 14.0216089999967
  0.12 14.1755691440011
  0.1225 14.2637277280073
  0.125 14.3080747679818
  0.1275 14.323387567984
  0.13 14.3191029600018
  0.1325 14.2991814360016
  0.135 14.2690073159883
  0.1375 14.2286887959813
  0.14 14.1815259959941
  0.1425 14.1276509999955
  0.145 14.0684438679841
  0.1475 14.0053566360194
  0.15 13.939489343997
  0.1525 13.8716100240117
  0.155 13.8044986999972
  0.1575 13.7385354200177
  0.16 13.6760642079991
  0.1625 13.6189371119997
  0.165 13.5676981800117
  0.1675 13.5251474640228
  0.17 13.4927010399792
  0.1725 13.4712309760232
  0.175 13.4618013480008
  0.1775 13.4657082400054
  0.18 13.483287735994
  0.1825 13.5150959159915
  0.185 13.5607648600171
  0.1875 13.6209986359859
  0.19 13.6940172960038
  0.1925 13.7795968840066
  0.195 13.8767014360042
  0.1975 13.9839149480139
  0.2 14.098705420011
  0.2025 14.2206288160196
  0.205 14.3473850920088
  0.2075 14.476438187998
  0.21 14.6066560320008
  0.2125 14.7371345359914
  0.215 14.864369611999
  0.2175 14.9887131560149
  0.22 15.1082850800037
  0.2225 15.2226052840092
  0.225 15.3309096760097
  0.2275 15.432902176002
  0.23 15.527938704011
  0.2325 15.6169591960093
  0.235 15.6996355879926
  0.2375 15.7763758479916
  0.24 15.8482839320015
  0.2425 15.9143398080061
  0.245 15.9762114600141
  0.2475 16.0338628880083
  0.25 16.0879340760136
  0.2525 16.1389970279959
  0.255 16.1871237559854
  0.2575 16.232326256004
  0.26 16.2753765559973
  0.2625 16.3169866519884
  0.265 16.3562605719978
  0.2675 16.3942743240018
  0.27 16.430895924005
  0.2725 16.4663773880012
  0.275 16.5009907280212
  0.2775 16.5337919599882
  0.28 16.5662570960042
  0.2825 16.597458148011
  0.285 16.6284791239927
  0.2875 16.6580200359884
  0.29 16.6875768959879
  0.2925 16.7158697080207
  0.295 16.74361047999
  0.2975 16.770723220004
  0.3 16.7975439319984
  0.3025 16.8232246239891
  0.305 16.8484972999873
  0.3075 16.8733259600041
  0.31 16.897662612008
  0.3125 16.9214712559854
  0.315 16.9443198959859
  0.3175 16.9669805359992
  0.32 16.9894251720156
  0.3225 17.0108298159893
  0.325 17.0319744599984
  0.3275 17.0524471080019
  0.33 17.0726277640104
  0.3325 17.0925044240012
  0.335 17.1112650919999
  0.3375 17.1300977680052
  0.34 17.1485944519977
  0.3425 17.1663511479797
  0.345 17.1837518479928
  0.3475 17.2004005600124
  0.35 17.2166852800027
  0.3525 17.2326100079923
  0.355 17.2485667479785
  0.3575 17.2637435000079
  0.36 17.278148255995
  0.3625 17.2925810239926
  0.365 17.3066258039805
  0.3675 17.3202945919949
  0.37 17.3331793880019
  0.3725 17.3456761879843
  0.375 17.3581930079811
  0.3775 17.3703178279984
  0.38 17.3812546640041
  0.3825 17.3926035040088
  0.385 17.4035603519959
  0.3875 17.4137332160191
  0.39 17.4235100840027
  0.3925 17.4332989600023
  0.395 17.4426918480199
  0.3975 17.4512967400082
  0.4 17.4599056440049
  0.4025 17.468122551991
  0.405 17.4759474720096
  0.4075 17.4833804000068
  0.41 17.490821335995
  0.4125 17.4974662800176
  0.415 17.5037152320082
  0.4175 17.5099761879787
  0.42 17.5158371599744
  0.4225 17.5209061359974
  0.425 17.5259831200075
  0.4275 17.5310681079972
  0.43 17.5353571079862
  0.4325 17.5396541160049
  0.435 17.5435511359987
  0.4375 17.5466601560023
  0.44 17.5498091920209
  0.4425 17.5529022400146
  0.445 17.5552352800158
  0.4475 17.5575283600173
  0.45 17.5599014000218
  0.4525 17.5610344799983
  0.455 17.5625675600079
  0.4575 17.5637406400019
  0.46 17.5645137200055
  0.4625 17.5644868400033
  0.465 17.5652599599962
  0.4675 17.5648330800035
  0.47 17.564446199996
  0.4725 17.5640193599927
  0.475 17.5628325199975
  0.4775 17.5616056799848
  0.48 17.5604188400181
  0.4825 17.5584319999993
  0.485 17.5560451600043
  0.4875 17.5536583599845
  0.49 17.5512715999966
  0.4925 17.5485247999896
  0.495 17.5453380000031
  0.4975 17.5421912399949
  0.5 17.5386045199863
  0.5025 17.5346577599894
  0.505 17.5307110400117
  0.5075 17.5263242799927
  0.51 17.5215775999808
  0.5125 17.5168308800066
  0.515 17.5116042000118
  0.5175 17.5060574799998
  0.52 17.500910840001
  0.5225 17.4945241999693
  0.525 17.4885775599895
  0.5275 17.4825908800015
  0.53 17.4758042400091
  0.5325 17.4690176799876
  0.535 17.4618310400111
  0.5375 17.4550444400003
  0.54 17.4474178799945
  0.5425 17.4398313199921
  0.545 17.4322047600148
  0.5475 17.4237781999712
  0.55 17.4153916800056
  0.5525 17.4069251999943
  0.555 17.398058679989
  0.5575 17.3892322000048
  0.56 17.3799257200093
  0.5625 17.3702592400124
  0.565 17.3609527999985
  0.5675 17.3512463599953
  0.57 17.3411399200005
  0.5725 17.3309934799894
  0.575 17.3204470800043
  0.5775 17.3099006800347
  0.58 17.2989143199742
  0.5825 17.2875679599846
  0.585 17.2765815999809
  0.5875 17.2651952400164
  0.59 17.2533689199894
  0.5925 17.2415426000062
  0.595 17.2297562799902
  0.5975 17.2174899600198
  0.6 17.2048236800056
  0.6025 17.1921974000232
  0.605 17.1795311199806
  0.6075 17.166464880008
  0.61 17.1533985999891
  0.6125 17.1399323600118
  0.615 17.1260261200264
  0.6175 17.11255992001
  0.62 17.0986536799963
  0.6225 17.0847874800321
  0.625 17.0704412799713
  0.6275 17.0557750800185
  0.63 17.0411089200134
  0.6325 17.026402720029
  0.635 17.0113365600192
  0.6375 16.9962303600016
  0.64 16.9811642000203
  0.6425 16.9652980000251
  0.645 16.9498718800033
  0.6475 16.9340456800115
  0.65 16.9181795599816
  0.6525 16.90159340003
  0.655 16.8857672800034
  0.6575 16.869181119974
  0.66 16.8522349999894
  0.6625 16.8356488400168
  0.665 16.8187426799894
  0.6675 16.8018365600081
  0.67 16.7845704000361
  0.6725 16.7673042400072
  0.675 16.7496381199915
  0.6775 16.7316519599883
  0.68 16.7144657999945
  0.6825 16.6960796399583
  0.685 16.6781335199762
  0.6875 16.6602273200472
  0.69 16.6415211999948
  0.6925 16.6228949999852
  0.695 16.6046688399832
  0.6975 16.5856827199793
  0.7 16.5666965200104
  0.7025 16.5477503599921
  0.705 16.5288441600014
  0.7075 16.5099380000147
  0.71 16.4906717999942
  0.7125 16.4710455999871
  0.715 16.4514194400114
  0.7175 16.431833240036
  0.72 16.4118470400201
  0.7225 16.3923008000229
  0.725 16.3719145999739
  0.7275 16.3519684000182
  0.73 16.3320222000056
  0.7325 16.3117159999633
  0.735 16.2910097999731
  0.7375 16.2707035999876
  0.74 16.2499573600616
  0.7425 16.229691200012
  0.745 16.2085449600244
  0.7475 16.1878387600059
  0.75 16.1666525600328
  0.7525 16.1455063599991
  0.755 16.1239201600285
  0.7575 16.1027339600199
  0.76 16.0811478000102
  0.7625 16.0594816000188
  0.765 16.0378153999847
  0.7675 16.0161491999933
  0.77 15.9944030399988
  0.7725 15.9722568400245
  0.775 15.9504706799982
  0.7775 15.927844520002
  0.78 15.9056183599961
  0.7825 15.883312200005
  0.785 15.8606060000483
  0.7875 15.8374597999984
  0.79 15.8147136399993
  0.7925 15.791447480014
  0.795 15.7686612800223
  0.7975 15.7453950800192
  0.8 15.7220888799845
  0.8025 15.6983826800019
  0.805 15.6750764400062
  0.8075 15.6509701600118
  0.81 15.6271839200048
  0.8125 15.6030376400071
  0.815 15.5789313200164
  0.8175 15.5543849999748
  0.82 15.5298786399901
  0.8225 15.5049722400253
  0.825 15.4801058399931
  0.8275 15.455239359996
  0.83 15.4304528799917
  0.8325 15.4053062800034
  0.835 15.3797997200178
  0.8375 15.3543330800136
  0.84 15.3285863599655
  0.8425 15.3028396399878
  0.845 15.2768128400015
  0.8475 15.2509060000074
  0.85 15.2246790399903
  0.8525 15.1984920399871
  0.855 15.1725050000112
  0.8575 15.1461578400091
  0.86 15.1195306800121
  0.8625 15.092623439985
  0.865 15.065876080003
  0.8675 15.039248639967
  0.87 15.0123011600004
  0.8725 14.9851136399962
  0.875 14.9584060399678
  0.8775 14.9310983200003
  0.88 14.9042705600112
  0.8825 14.8767627199739
  0.885 14.8497748000141
  0.8875 14.8225468400035
  0.89 14.794998800001
  0.8925 14.7679307199788
  0.895 14.7405825599963
  0.8975 14.7129543599882
  0.9 14.6857661200118
  0.9025 14.6582577599994
  0.905 14.6307894400211
  0.9075 14.6034010400358
  0.91 14.576092600011
  0.9125 14.5487441599828
  0.915 14.5210756799672
  0.9175 14.493807159967
  0.92 14.4665785999807
  0.9225 14.4392700799772
  0.925 14.4120015199876
  0.9275 14.3847329199802
  0.93 14.3577843199994
  0.9325 14.3303957200105
  0.935 14.303007160011
  0.9375 14.2759385200309
  0.94 14.2487499200238
  0.9425 14.221561320001
  0.945 14.194692719992
  0.9475 14.1673841200161
  0.95 14.1403555199939
  0.9525 14.1132868799916
  0.955 14.0864583200037
  0.9575 14.0591897200026
  0.96 14.0322411600333
  0.9625 14.0052125200343
  0.965 13.9785039599995
  0.9675 13.9513154000228
  0.97 13.9240468000154
  0.9725 13.8970582000028
  0.975 13.8704295999916
  0.9775 13.8433209999975
  0.98 13.8160924399828
  0.9825 13.7892237999908
  0.985 13.7618752000052
  0.9875 13.734886600021
  0.99 13.7078179599556
  0.9925 13.6810693199735
  0.995 13.6538806799835
  0.9975 13.6266519999723
  1 13.5997433599994
  1.0025 13.572394639989
  1.005 13.5454059199799
  1.0075 13.518377200008
  1.01 13.491308439991
  1.0125 13.463799679978
  1.015 13.436730880012
  1.0175 13.4095420800196
  1.02 13.3823532399857
  1.0225 13.3551644000205
  1.025 13.3275754399973
  1.0275 13.3003865200084
  1.03 13.2731575200138
  1.0325 13.2455684799835
  1.035 13.2183394400114
  1.0375 13.1911103199871
  1.04 13.1639211999827
  1.0425 13.1362919999801
  1.045 13.1086627999891
  1.0475 13.0814335200073
  1.05 13.0538442000231
  1.0525 13.0266148399541
  1.055 12.9985453999622
  1.0575 12.9709159599899
  1.06 12.9432464800133
  1.0625 12.9154969200115
  1.065 12.8878273199816
  1.0675 12.8600776799842
  1.07 12.8322480000307
  1.0725 12.8044982000077
  1.075 12.7765884000397
  1.0775 12.7487185599719
  1.08 12.7204086400141
  1.0825 12.6924586800172
  1.085 12.6636685600332
  1.0875 12.6356784400017
  1.09 12.6072482000054
  1.0925 12.5791779199702
  1.095 12.5507075199736
  1.0975 12.5217569999976
  1.1 12.4932864000085
  1.1025 12.4643357199899
  1.105 12.435784879979
  1.1075 12.4064739599946
  1.11 12.3779228800129
  1.1125 12.3482117200024
  1.115 12.3192604000012
  1.1175 12.2899489599847
  1.12 12.2606374400004
  1.1225 12.2308857199937
  1.125 12.2016138799625
  1.1275 12.1719018799768
  1.13 12.1421897600231
  1.1325 12.1121574799826
  1.135 12.0820451200205
  1.1375 12.0520126000332
  1.14 12.0219398799821
  1.1425 11.9915070400291
  1.145 11.96107408003
  1.1475 11.9302809599691
  1.15 11.8998876800123
  1.1525 11.8691342399936
  1.155 11.8380606399984
  1.1575 11.8073868400149
  1.16 11.7763928799622
  1.1625 11.7455187200116
  1.165 11.7143643999847
  1.1675 11.6832898399895
  1.17 11.6519750799814
  1.1725 11.6204200799708
  1.175 11.5890647999557
  1.1775 11.5575093200239
  1.18 11.5261535999839
  1.1825 11.4946776000188
  1.185 11.4630413199911
  1.1875 11.4313248000106
  1.19 11.3998879600065
  1.1925 11.3683308799996
  1.195 11.3371334800326
  1.1975 11.3058158800035
  1.2 11.2744179599778
  1.2025 11.2429398000378
  1.205 11.2113814400123
  1.2075 11.1805028000125
  1.21 11.1495439200231
  1.2125 11.1184648399919
  1.215 11.0875856000296
  1.2175 11.0566261999983
  1.22 11.0258266400044
  1.2225 10.9952669200161
  1.225 10.9652670400127
  1.2275 10.9346270799964
  1.23 10.9045869999952
  1.2325 10.8750268800256
  1.235 10.844786640013
  1.2375 10.8150663600159
  1.24 10.7857860399995
  1.2425 10.7561856399591
  1.245 10.7274252399693
  1.2475 10.6978247999964
  1.25 10.6687043199791
  1.2525 10.6399838400044
  1.255 10.6115833599994
  1.2575 10.583182919993
  1.26 10.554342439999
  1.2625 10.5262220000065
  1.265 10.4980215199895
  1.2675 10.469741079993
  1.27 10.4421407200129
  1.2725 10.4144203600037
  1.275 10.3865399999813
  1.2775 10.358619760018
  1.28 10.3312195199942
  1.2825 10.3037392800297
  1.285 10.2760591599883
  1.2875 10.2490190799983
  1.29 10.2213790000064
  1.2925 10.194419000012
  1.295 10.1672590400278
  1.2975 10.1402991200018
  1.3 10.1131792400564
  1.3025 10.0862993999693
  1.305 10.0592596400555
  1.3075 10.0328598400152
  1.31 10.005940119987
  1.3125 9.97890039999682
  1.315 9.95210071999631
  1.3175 9.92566099995097
  1.32 9.89906132000422
  1.3225 9.87242168002592
  1.325 9.84566208000741
  1.3275 9.81926243997249
  1.33 9.79314279999786
  1.3325 9.76662323997986
  1.335 9.74038372001148
  1.3375 9.71370415998893
  1.34 9.68730471999461
  1.3425 9.66126532000222
  1.345 9.6351459200118
  1.3475 9.60894659999346
  1.35 9.58302735998549
  1.3525 9.55662824001099
  1.355 9.53090915995995
  1.3575 9.50427015999049
  1.36 9.47867132001604
  1.3625 9.45259251998278
  1.365 9.42635380002029
  1.3675 9.40039515998278
  1.37 9.37427668003985
  1.3725 9.34839819999474
  1.375 9.3219997999907
  1.3775 9.29588143995064
  1.38 9.26960312000037
  1.3825 9.243164840006
  1.385 9.21668656002031
  1.3875 9.19040823998478
  1.39 9.16372995999076
  1.3925 9.13729159998917
  1.395 9.11077320000382
  1.3975 9.08425471999104
  1.4 9.05721611999563
  1.4025 9.03009748001227
  1.405 9.00297863998089
  1.4075 8.97617976002307
  1.41 8.94902067997506
  1.4125 8.92142144002645
  1.415 8.89378203999551
  1.4175 8.86658251999665
  1.42 8.83862279996766
  1.4225 8.8114228800058
  1.425 8.78354271998692
  1.4275 8.75566236001353
  1.43 8.72786172001547
  1.4325 8.69978092001616
  1.435 8.67185984004007
  1.4375 8.64357851997677
  1.44 8.61549687999453
  1.4425 8.58717496001018
  1.445 8.55905275998245
  1.4475 8.53073028002597
  1.45 8.50256747997662
  1.4525 8.4738844399766
  1.455 8.44580108000527
  1.4575 8.41751740003079
  1.46 8.38947351999484
  1.4625 8.36086935998713
  1.465 8.33246492004953
  1.4675 8.30422024003219
  1.47 8.27621536001012
  1.4725 8.24757027998837
  1.475 8.21948496002734
  1.4775 8.19123947997468
  1.48 8.163073839964
  1.4825 8.13510796001266
  1.485 8.10686187998494
  1.4875 8.07845559999002
  1.49 8.05056916001676
  1.4925 8.02288243997128
  1.495 7.99499555998738
  1.4975 7.96690840002598
  1.5 7.93906099999921
  1.5025 7.91145327999934
  1.505 7.88368535998266
  1.5075 7.85619715995703
  1.51 7.82894864002253
  1.5125 7.80117988000223
  1.515 7.77405087998513
  1.5175 7.74720156002647
  1.52 7.72011212000931
  1.5225 7.69322244002267
  1.525 7.66613264002302
  1.5275 7.63952276000592
  1.53 7.61299272002448
  1.5325 7.58690272001874
  1.535 7.56081268002365
  1.5375 7.53464272000732
  1.54 7.50843284001651
  1.5425 7.48286308001161
  1.545 7.45713348001437
  1.5475 7.43120400000364
  1.55 7.40591476000374
  1.5525 7.38034567998833
  1.555 7.35453683998098
  1.5575 7.32968819997788
  1.56 7.3038397999921
  1.5625 7.27887156000163
  1.565 7.25334356002107
  1.5675 7.2279357199794
  1.57 7.20276807999598
  1.5725 7.17736056000478
  1.575 7.15179319999254
  1.5775 7.12654595997481
  1.58 7.10117875999965
  1.5825 7.07533159996151
  1.585 7.05028440000652
  1.5875 7.02451719999196
  1.59 6.9991898400058
  1.5925 6.9733022799573
  1.595 6.9480144399824
  1.5975 6.92224627999618
  1.6 6.89691767997074
  1.6025 6.87166855999902
  1.605 6.84629875999348
  1.6075 6.82120827999938
  1.61 6.79651700000171
  1.6125 6.77190488000099
  1.615 6.74745179997901
  1.6175 6.72399779997821
  1.62 6.70038283997004
  1.6225 6.67780699999213
  1.625 6.65543028000348
  1.6275 6.63361280001374
  1.63 6.61227471999616
  1.6325 6.59205616003443
  1.635 6.57239736000073
  1.6375 6.55317855998086
  1.64 6.53488000003003
  1.6425 6.51738192002333
  1.645 6.50032463997046
  1.6475 6.48390840004037
  1.65 6.46785360001229
  1.6525 6.45188031998958
  1.655 6.43658887997629
  1.6575 6.42177956001218
  1.66 6.40677244001394
  1.6625 6.39180764003199
  1.665 6.37680527995952
  1.6675 6.3612453999987
  1.67 6.34548792001298
  1.6725 6.32953276002364
  1.675 6.31265980002022
  1.6775 6.29530879998941
  1.68 6.27683960001736
  1.6825 6.25797175996814
  1.685 6.23798507999486
  1.6875 6.21727911999207
  1.69 6.19569343998953
  1.6925 6.17282768001608
  1.695 6.14932139999155
  1.6975 6.12485415999026
  1.7 6.09970568001269
  1.7025 6.07415548000542
  1.705 6.04780332000467
  1.7075 6.02160900001335
  1.71 5.99421227999896
  1.7125 5.96697308000472
  1.715 5.94041139999365
  1.7175 5.91288723995633
  1.72 5.88648072002033
  1.7225 5.85943207997079
  1.725 5.83370143997154
  1.7275 5.8079291599743
  1.73 5.78271551998262
  1.7325 5.7578207199905
  1.735 5.73344523997184
  1.7375 5.70978924000404
  1.74 5.68709311997205
  1.7425 5.66467703998607
  1.745 5.64234123999398
  1.7475 5.62072599999253
  1.75 5.59939135999156
  1.7525 5.57809751998475
  1.755 5.55760447997314
  1.7575 5.53747236000697
  1.76 5.51674112000271
  1.7625 5.49665083997114
  1.765 5.47644143997944
  1.7675 5.45639288000946
  1.77 5.43658515999642
  1.7725 5.41621812004497
  1.775 5.39609180003528
  1.7775 5.37548604004044
  1.78 5.35520079998085
  1.7825 5.33415600003017
  1.785 5.31347151999562
  1.7875 5.29250732001012
  1.79 5.27094324002356
  1.7925 5.24961915999536
  1.795 5.22817503994414
  1.7975 5.20641072003802
  1.8 5.18428608001219
  1.8025 5.16200100002889
  1.805 5.13995540000961
  1.8075 5.11758915996835
  1.81 5.09526211999683
  1.8125 5.07305431997737
  1.815 5.05036564001502
  1.8175 5.02875599999984
  1.82 5.0066654399955
  1.8225 4.98493396002975
  1.825 4.96320164000797
  1.8275 4.94222843999927
  1.83 4.92117455997049
  1.8325 4.90079999999984
  1.835 4.88102499997304
  1.8375 4.86096964001896
  1.84 4.84131407998502
  1.8425 4.82277848001739
  1.845 4.80400300000223
  1.8475 4.78570783999839
  1.85 4.76813316001576
  1.8525 4.75071911998534
  1.855 4.73334584000737
  1.8575 4.71589351997024
  1.86 4.69940220003456
  1.8625 4.6821520800248
  1.865 4.66566328003481
  1.8675 4.64893579996173
  1.87 4.63160972001021
  1.8725 4.61468508001673
  1.875 4.59740184001436
  1.8775 4.57972000003639
  1.88 4.562079440005
  1.8825 4.54372008002476
  1.885 4.52512168001666
  1.8875 4.50604404002624
  1.89 4.4866868800269
  1.8925 4.46648988006152
  1.895 4.44609271997216
  1.8975 4.42545496002674
  1.9 4.40449620000857
  1.9025 4.38317603999637
  1.905 4.36145403997866
  1.9075 4.34004992001601
  1.91 4.31848320002215
  1.91475 4.2788628400089
  1.91725 4.25840783998268
  1.91975 4.23886996000768
  1.92225 4.22020935999826
  1.92475 4.20266623998915
  1.92725 4.18564115997671
  1.92975 4.16997459999156
  1.93225 4.15566707996934
  1.93475 4.14227927998784
  1.93725 4.12981184001499
  1.93975 4.11890544001154
  1.94225 4.10824068001375
  1.94475 4.09857815998157
  1.94725 4.08991836002178
  1.94975 4.08146172000783
  1.95225 4.07324863997131
  1.95475 4.06499923999923
  1.95725 4.05739375997747
  1.95975 4.04943216006129
  1.96225 4.04071439999367
  1.96475 4.03204036004333
  1.96725 4.02224967996155
  1.96975 4.01238212000842
  1.97225 4.00139728003745
  1.97475 3.98953459997964
  1.97725 3.97675368000572
  1.97975 3.96261396002596
  1.98225 3.94827475997991
  1.98475 3.93257563999196
  1.98725 3.91587591999934
  1.98975 3.89869515998823
  1.99225 3.88051276002203
  1.99475 3.861768320006
  1.99725 3.84274148004109
  1.99975 3.82331196001801
  2.00225 3.80363964001373
  2.00475 3.78384435998878
  2.00725 3.76404619999202
  2.00975 3.74424520001278
  2.01225 3.72544163996735
  2.01475 3.7063957600151
  2.01725 3.68810788001133
  2.01975 3.6698984399968
  2.02225 3.65244772001663
  2.02475 3.63535624001289
  2.02725 3.61886428001613
  2.02975 3.60269227997123
  2.03225 3.58740056000345
  2.03475 3.5715494000171
  2.03725 3.55693895999841
  2.03975 3.54188960000298
  2.04225 3.52788135995947
  2.04475 3.51311436000596
  2.04725 3.49878860004276
  2.04975 3.48490408001305
  2.05225 3.47022080000701
  2.05475 3.45557855998923
  2.05725 3.44109732003096
  2.05975 3.4264168400019
  2.06225 3.41165703997793
  2.06475 3.39697759997836
  2.06725 3.3820584000087
  2.06975 3.36669916001329
  2.07225 3.35137976000696
  2.07475 3.3363398799752
  2.07725 3.32081952000912
  2.07975 3.30581847998884
  2.08225 3.29053664001049
  2.08475 3.27589392000686
  2.08725 3.2611303600181
  2.08975 3.24628600003687
  2.09225 3.23244083998199
  2.09475 3.21807507998135
  2.09725 3.20418872001546
  2.09975 3.19074203997226
  2.10225 3.17765520000711
  2.10475 3.16444835999794
  2.10725 3.15204163999458
  2.10975 3.13883535997835
  2.11225 3.12666951998781
  2.11475 3.11422431996863
  2.11725 3.10185984002563
  2.11975 3.08981623998838
  2.12225 3.07765348000714
  2.12475 3.06501160000209
  2.12725 3.05293060003633
  2.12975 3.04029047998879
  2.13225 3.02709108001577
  2.13475 3.0145724000209
  2.13725 3.00153427999905
  2.13975 2.9884966399968
  2.14225 2.97509936001626
  2.14475 2.96178228001218
  2.14725 2.94794524001126
  2.14975 2.9343881200264
  2.15225 2.92051075999373
  2.15475 2.90675304001004
  2.15725 2.89287480000768
  2.15975 2.8793558400331
  2.16225 2.86595616000445
  2.16475 2.8519555999951
  2.16725 2.83867404002238
  2.16975 2.82531147999677
  2.17225 2.8127879199944
  2.17475 2.80038328000542
  2.17725 2.78845759998717
  2.17975 2.77657100002331
  2.18225 2.7651235999679
  2.18475 2.75439551998755
  2.18725 2.74430695998414
  2.18975 2.7342981200051
  2.19225 2.72468924001297
  2.19475 2.71564060000324
  2.19725 2.70695239999136
  2.19975 2.69850491997329
  2.20225 2.69041835997212
  2.20475 2.6822130400334
  2.20725 2.6740890400007
  2.20975 2.66632655999081
  2.21225 2.65836568002134
  2.21475 2.6505664799871
  2.21725 2.64212896002083
  2.21975 2.63377312003532
  2.22225 2.62509879999263
  2.22475 2.61622600001168
  2.22725 2.60719440001511
  2.22975 2.59732400002266
  2.23225 2.58713439998958
  2.23475 2.57686520001386
  2.23725 2.56583600003211
  2.23975 2.5553671999856
  2.24225 2.54377840002151
  2.24475 2.5323483999924
  2.24725 2.52091840002462
  2.24975 2.5095668000304
  2.25225 2.49769479998601
  2.25475 2.4862208000243
  2.25725 2.47478599999477
  2.25975 2.46378919999438
  2.26225 2.45335159996485
  2.26475 2.44251279999887
  2.26725 2.43251280000002
  2.26975 2.42283239998776
  2.27225 2.41371080000042
  2.27475 2.40430880001119
  2.27725 2.39594640001561
  2.27975 2.38786439999349
  2.28225 2.37970239996053
  2.28475 2.37186079999384
  2.28725 2.3645003999746
  2.28975 2.35714000001639
  2.29225 2.34974160000109
  2.29475 2.34210399998022
  2.29725 2.33506720002326
  2.29975 2.32731200000687
  2.30225 2.31967760001056
  2.30475 2.31172480002046
  2.30725 2.30357239993569
  2.30975 2.2948612000006
  2.31225 2.28603079998051
  2.31475 2.27720079999598
  2.31725 2.268091199967
  2.31975 2.25842160000536
  2.32225 2.24867200000869
  2.32475 2.23864280002044
  2.32725 2.2288127999816
  2.32975 2.21850160002769
  2.33225 2.2086699999887
  2.33475 2.19811799999669
  2.33725 2.18816439996893
  2.33975 2.17801040000275
  2.34225 2.16769479999477
  2.34475 2.15845839997278
  2.34725 2.14898120000577
  2.34975 2.14006320001397
  2.35225 2.13086440001693
  2.35475 2.12242559996529
  2.35725 2.11346560001974
  2.35975 2.10590599999822
  2.36225 2.09798639997532
  2.36475 2.09002640002354
  2.36725 2.08270760000774
  2.36975 2.07510879996877
  2.37225 2.06759079998279
  2.37475 2.06003359997567
  2.37725 2.0523967999975
  2.37975 2.04548120004347
  2.38225 2.03764639999917
  2.38475 2.03013239999563
  2.38725 2.02213919999147
  2.38975 2.0144660000174
  2.39225 2.00607399998032
  2.39475 1.99812200000448
  2.39725 1.99001080000127
  2.39975 1.98085959999726
  2.40225 1.97294799997503
  2.40475 1.96383679997434
  2.40725 1.95524480002734
  2.40975 1.94649280001375
  2.41225 1.93758040003663
  2.41475 1.92906719999648
  2.41725 1.92014120000401
  2.41975 1.91168680001503
  2.42225 1.90372360003827
  2.42475 1.89546800001599
  2.42725 1.88773119998356
  2.42975 1.88010199999892
  2.43225 1.872560399986
  2.43475 1.86506599999451
  2.43725 1.85798319998401
  2.43975 1.85124799998096
  2.44225 1.84520839999993
  2.44475 1.83859279997125
  2.44725 1.83291760001327
  2.44975 1.82691800003231
  2.45225 1.82171079998516
  2.45475 1.81601160000001
  2.45725 1.81095280001487
  2.45975 1.80565879998185
  2.46225 1.800861199997
  2.46475 1.79570399996109
  2.46725 1.79093200000679
  2.46975 1.78570039997576
  2.47225 1.78078960001709
  2.47475 1.77577560003566
  2.47725 1.77105439999635
  2.47975 1.76583800001238
  2.48225 1.76014199999583
  2.48475 1.75521119999286
  2.48725 1.74948440002351
  2.48975 1.74343439999589
  2.49225 1.73791679997991
  2.49475 1.73181919995857
  2.49725 1.72562200001021
  2.49975 1.71941279998673
  2.50225 1.71327159998309
  2.50475 1.70688999998087
  2.50725 1.70034000001445
  2.50975 1.69409360000921
  2.51225 1.68779880001828
  2.51475 1.68149960000868
  2.51725 1.67521960000365
  2.51975 1.66936719998127
  2.52225 1.66312599998356
  2.52475 1.65766440000062
  2.52725 1.65174639997281
  2.52975 1.64650000002189
  2.53225 1.64106119998818
  2.53475 1.63614639998655
  2.53725 1.63127560003118
  2.53975 1.62596479995704
  2.54225 1.62133000000698
  2.54475 1.61689600003091
  2.54725 1.61220200001911
  2.54975 1.60719240003093
  2.55225 1.60223119999418
  2.55475 1.59769479998122
  2.55725 1.59238360001074
  2.55975 1.58789600001884
  2.56225 1.58227719998737
  2.56475 1.57715479997565
  2.56725 1.57219280004116
  2.56975 1.56665519998087
  2.57225 1.5610212000192
  2.57475 1.55576760002228
  2.57725 1.55018160000774
  2.57975 1.54434760000385
  2.58225 1.53913319999873
  2.58475 1.5334104000155
  2.58725 1.52843519998754
  2.58975 1.52305119996838
  2.59225 1.51808280000494
  2.59475 1.51314560002717
  2.59725 1.50862440000126
  2.59975 1.5044859999857
  2.60225 1.50029959999726
  2.60475 1.49599280001749
  2.60725 1.49270559998709
  2.60975 1.4887419999931
  2.61225 1.48522719996518
  2.61475 1.4820560000128
  2.61725 1.47874519998755
  2.61975 1.47560720003345
  2.62225 1.47256120001852
  2.62475 1.46914399999868
  2.62725 1.46569960000501
  2.62975 1.46218759997022
  2.63225 1.45898880001108
  2.63475 1.4552988000113
  2.63725 1.45113759998417
  2.63975 1.44692880001963
  2.64225 1.44232840000393
  2.64475 1.43780480002045
  2.64725 1.43262560001824
  2.64975 1.42809039999826
  2.65225 1.42269120002049
  2.65475 1.41733239996789
  2.65725 1.41170919996908
  2.65975 1.40631719997769
  2.66225 1.40125279997789
  2.66475 1.39578799996875
  2.66725 1.39038159997617
  2.66975 1.38549120001207
  2.67225 1.38033560000471
  2.67475 1.37572319999966
  2.67725 1.3712379999885
  2.67975 1.36684400001574
  2.68225 1.36288920000827
  2.68475 1.35890999999408
  2.68725 1.35561400000559
  2.68975 1.35252160001262
  2.69225 1.34912959998776
  2.69475 1.34654919998031
  2.69725 1.34387279999334
  2.69975 1.34142080000124
  2.70225 1.33910920001604
  2.70475 1.33646200001255
  2.70725 1.3342356000415
  2.70975 1.33157039999861
  2.71225 1.32924519999807
  2.71475 1.32605319998975
  2.71725 1.32318960001572
  2.71975 1.31988319998138
  2.72225 1.31695320001607
  2.72475 1.31325239999409
  2.72725 1.30923160000479
  2.72975 1.30535960002548
  2.73225 1.30169919998552
  2.73475 1.29713600000586
  2.73725 1.29294400000007
  2.73975 1.28880840003218
  2.74225 1.2840083999761
  2.74475 1.27941240000794
  2.74725 1.27509599997282
  2.74975 1.27071879998723
  2.75225 1.26632879997216
  2.75475 1.26196639996649
  2.75725 1.258054799991
  2.75975 1.25420679995683
  2.76225 1.25080999998619
  2.76475 1.24745240003524
  2.76725 1.2448864000312
  2.76975 1.2418676000159
  2.77225 1.23952399999962
  2.77475 1.23738800005026
  2.77725 1.23537600001169
  2.77975 1.2333999999903
  2.78225 1.23176400000907
  2.78475 1.2303844000015
  2.78725 1.22917639998682
  2.78975 1.22766520002028
  2.79225 1.22618720001878
  2.79475 1.22468119997233
  2.79725 1.22312000002079
  2.79975 1.22147560000553
  2.80225 1.21974480000937
  2.80475 1.21754559998373
  2.80725 1.21530799998333
  2.80975 1.21307079999223
  2.81225 1.2105063999861
  2.81475 1.20767440000758
  2.81725 1.20466679999321
  2.81975 1.20156720004227
  2.82225 1.19807239997338
  2.82475 1.19466479998063
  2.82725 1.19103760002158
  2.82975 1.18767000000796
  2.83225 1.18382159999507
  2.83475 1.18075279999695
  2.83725 1.17769960002144
  2.83975 1.17427359998666
  2.84225 1.17168679997868
  2.84475 1.16871159997202
  2.84725 1.16571919997312
  2.84975 1.16346239999956
  2.85225 1.16106959998838
  2.85475 1.15927560000337
  2.85725 1.15759799999246
  2.85975 1.15595159999835
  2.86225 1.15386560003181
  2.86475 1.15245199998385
  2.86725 1.15124199999032
  2.86975 1.14978039999728
  2.87225 1.14801559996699
  2.87475 1.14670680000081
  2.87725 1.14464279997214
  2.87975 1.14340359999751
  2.88225 1.14100439998374
  2.88475 1.13905800000743
  2.88725 1.13719600000056
  2.88975 1.13466280001123
  2.89225 1.13230240000979
  2.89475 1.12977319997816
  2.89725 1.12713319995868
  2.89975 1.12404080002255
  2.90225 1.12136079999976
  2.90475 1.11875639999033
  2.90725 1.11587599997029
  2.90975 1.11276719999728
  2.91225 1.11028639997677
  2.91475 1.10726120001975
  2.91725 1.10451920002736
  2.91975 1.10168880002054
  2.92225 1.09957440003033
  2.92475 1.09737479999755
  2.92725 1.09509519998462
  2.92975 1.09310280001162
  2.93225 1.09139399998392
  2.93475 1.08992079998476
  2.93725 1.08825960001074
  2.93975 1.08675759997883
  2.94225 1.08577959997607
  2.94475 1.08486119998534
  2.94725 1.08355919999841
  2.94975 1.08301279999391
  2.95225 1.08197040000714
  2.95475 1.08158839998456
  2.95725 1.08060680000281
  2.95975 1.07979359998527
  2.96225 1.07871279999532
  2.96475 1.07812799998956
  2.96725 1.0768280000099
  2.96975 1.07600039998925
  2.97225 1.0740415999906
  2.97475 1.0729711999873
  2.97725 1.07121319999297
  2.97975 1.06957960002833
  2.98225 1.06732679998404
  2.98475 1.06530200000125
  2.98725 1.06354120001188
  2.98975 1.06092119997795
  2.99225 1.0582923999594
  2.99475 1.05611239999219
  2.99725 1.0540359999999
  2.99975 1.05132720000314
  3.00225 1.04921799999205
  3.00475 1.04656479999279
  3.00725 1.04417880001564
  3.00975 1.04209280002068
  3.01225 1.03990200000099
  3.01475 1.03801480002958
  3.01725 1.03680720002388
  3.01975 1.03505079997092
  3.02225 1.0339264000271
  3.02475 1.03217760002451
  3.02725 1.03135240002019
  3.02975 1.03021079999678
  3.03225 1.02908920001584
  3.03475 1.02833959999645
  3.03725 1.0275019999982
  3.03975 1.02693240000974
  3.04225 1.02578759998607
  3.04475 1.02563080000152
  3.04725 1.02443399998776
  3.04975 1.0233820000002
  3.05225 1.02286240001934
  3.05475 1.02167520003479
  3.05725 1.02023640002233
  3.05975 1.01896199998975
  3.06225 1.01787999997839
  3.06475 1.01583040000775
  3.06725 1.014456800022
  3.06975 1.01260799999692
  3.07225 1.01113880003879
  3.07475 1.00889799997948
  3.07725 1.0071407999691
  3.07975 1.00513199998942
  3.08225 1.00330679998761
  3.08475 1.00131319999319
  3.08725 0.999591200014137
  3.08975 0.99816520000273
  3.09225 0.996249999986373
  3.09475 0.99505080001328
  3.09725 0.993759199984574
  3.09975 0.992762799966082
  3.10225 0.992025999977936
  3.10475 0.991104800022507
  3.10725 0.990359199989237
  3.10975 0.99052880000327
  3.11225 0.990342799980775
  3.11475 0.990144399991022
  3.11725 0.989866000024831
  3.11975 0.989847599980676
  3.12225 0.990021600018147
  3.12475 0.989943600018799
  3.12725 0.990357999967822
  3.12975 0.989636800028941
  3.13225 0.989756400031732
  3.13475 0.989504000017953
  3.13725 0.989276799997397
  3.13975 0.988289999979699
  3.14225 0.987763599966322
  3.14475 0.986541999964721
  3.14725 0.985861199979445
  3.14975 0.984576399986827
  3.15225 0.983152399954269
  3.15475 0.981240799973737
  3.15725 0.98011319999949
  3.15975 0.978233599993187
  3.16225 0.976454399988086
  3.16475 0.974438800000684
  3.16725 0.972631199971913
  3.16975 0.971075199999488
  3.17225 0.968987199997255
  3.17475 0.967193999998098
  3.17725 0.965697200000434
  3.17975 0.964499200022105
  3.18225 0.963181600012563
  3.18475 0.961718400021106
  3.18725 0.960491599983548
  3.18975 0.959856400016256
  3.19225 0.958572400037914
  3.19475 0.957815999954013
  3.19725 0.957136000011436
  3.19975 0.956903200033106
  3.20225 0.956273999973941
  3.20475 0.956025600004825
  3.20725 0.9557288000229
  3.20975 0.954967999974162
  3.21225 0.954527200008744
  3.21475 0.954394400026178
  3.21725 0.954158000013723
  3.21975 0.953825199984493
  3.22225 0.953385599983648
  3.22475 0.952845200002884
  3.22725 0.953009200032357
  3.22975 0.952273599978599
  3.23225 0.952249999983751
  3.23475 0.95173840000537
  3.23725 0.951542800038924
  3.23975 0.950867999988506
  3.24225 0.950524799974321
  3.24475 0.950113599997142
  3.24725 0.950042799985867
  3.24975 0.94951959999942
  3.25225 0.948957199967097
  3.25475 0.948762400014928
  3.25725 0.948547999968767
  3.25975 0.947933600003196
  3.26225 0.947719199983773
  3.26475 0.947129199970484
  3.26725 0.946570399975669
  3.26975 0.946456400015974
  3.27225 0.946002399985515
  3.27475 0.945604000009395
  3.27725 0.944874000027153
  3.27975 0.944611600033864
  3.28225 0.944013599989813
  3.28475 0.943467199987237
  3.28725 0.942972800003175
  3.28975 0.942114400004879
  3.29225 0.94207199998716
  3.29475 0.941233999981772
  3.29725 0.940775600014898
  3.29975 0.940285199960111
  3.30225 0.93974680001337
  3.30475 0.939540800003431
  3.30725 0.938858400018024
  3.30975 0.93810079999964
  3.31225 0.937658399977246
  3.31475 0.936732800028559
  3.31725 0.936131200007203
  3.31975 0.935865200006511
  3.32225 0.934751200020919
  3.32475 0.934414000026886
  3.32725 0.9336680000149
  3.32975 0.932938799991751
  3.33225 0.932264799985722
  3.33475 0.931259200030415
  3.33725 0.930753200009865
  3.33975 0.930371200013785
  3.34225 0.930125199972114
  3.34475 0.930038799991735
  3.34725 0.92931200000976
  3.34975 0.929548799972509
  3.35225 0.929145999947938
  3.35475 0.929282400023172
  3.35725 0.929550800009853
  3.35975 0.929514399985525
  3.36225 0.929546800023733
  3.36475 0.930010399968069
  3.36725 0.930462000012539
  3.36975 0.930465599991521
  3.37225 0.931169600023002
  3.37475 0.931337600036902
  3.37725 0.932137599989408
  3.37975 0.932325999997891
  3.38225 0.932286799980437
  3.38475 0.932396000024999
  3.38725 0.932637599986489
  3.38975 0.932216000022661
  3.39225 0.931938399987137
  3.39475 0.931409199978878
  3.39725 0.930665200002583
  3.39975 0.929736800003926
  3.40225 0.928653600027988
  3.40475 0.927870799984535
  3.40725 0.926627599993712
  3.40975 0.925376800011014
  3.41225 0.923774400006331
  3.41475 0.922672000002023
  3.41725 0.921309600017195
  3.41975 0.919334399981663
  3.42225 0.918391600010236
  3.42475 0.916907600015346
  3.42725 0.916103999968545
  3.42975 0.914803599953321
  3.43225 0.914206800017629
  3.43475 0.913516799983478
  3.43725 0.913122399993478
  3.43975 0.912603199993151
  3.44225 0.912331999984923
  3.44475 0.912684000014047
  3.44725 0.913210800007897
  3.44975 0.913877599969075
  3.45225 0.91423959997771
  3.45475 0.915045999989213
  3.45725 0.915851599984815
  3.45975 0.91661280001227
  3.46225 0.918086399992089
  3.46475 0.919428000003618
  3.46725 0.920201199989434
  3.46975 0.921579599973949
  3.47225 0.922729999983867
  3.47475 0.923640400030771
  3.47725 0.924695600020244
  3.47975 0.925487199993371
  3.48225 0.926415599992028
  3.48475 0.926696400057894
  3.48725 0.927537999985421
  3.48975 0.927756000037337
  3.49225 0.927778800017907
  3.49475 0.928038400046492
  3.49725 0.927769999976195
  3.49975 0.927822400001847
  3.50225 0.92739560000206
  3.50475 0.927008400026866
  3.50725 0.926621999980684
  3.50975 0.925915199986152
  3.51225 0.925328800007043
  3.51475 0.924862400011086
  3.51725 0.924196000000223
  3.51975 0.923729200025548
  3.52225 0.923462400010578
  3.52475 0.923074799971403
  3.52725 0.922886799970058
  3.52975 0.922138800007644
  3.53225 0.922030399975721
  3.53475 0.92256159999125
  3.53725 0.922451999967971
  3.53975 0.922901600035232
  3.54225 0.923511200000405
  3.54475 0.924200399993482
  3.54725 0.924569600016924
  3.54975 0.925338000002342
  3.55225 0.926146400017847
  3.55475 0.926874399964394
  3.55725 0.927522799968304
  3.55975 0.928891199976593
  3.56225 0.929659199983295
  3.56475 0.930748000002329
  3.56725 0.931596799973084
  3.56975 0.932285599987443
  3.57225 0.933134799993758
  3.57475 0.933864800002762
  3.57725 0.934394400018159
  3.57975 0.935084800005888
  3.58225 0.935655999996307
  3.58475 0.935627199993924
  3.58725 0.935918800025156
  3.58975 0.936450400019403
  3.59225 0.936542800019943
  3.59475 0.936555600019339
  3.59725 0.936488400013779
  3.59975 0.93686119998778
  3.60225 0.936834399994333
  3.60475 0.936407600022968
  3.60725 0.936420800002744
  3.60975 0.936114399991603
  3.61225 0.936328000051909
  3.61475 0.935821199986997
  3.61725 0.935394399987211
  3.61975 0.935487999980744
  3.62225 0.935380800001958
  3.62475 0.935354000035268
  3.62725 0.935086400034443
  3.62975 0.934939200022263
  3.63225 0.934911600012874
  3.63475 0.935043999988302
  3.63725 0.93529599999328
  3.63975 0.935187599962995
  3.64225 0.935639200037549
  3.64475 0.935730400045095
  3.64725 0.936221600028894
  3.64975 0.93643240003923
  3.65225 0.9369632000192
  3.65475 0.937173600022398
  3.65725 0.938104400005377
  3.65975 0.938155200002474
  3.66225 0.939365199967585
  3.66475 0.940056000019306
  3.66725 0.940266399994082
  3.66975 0.941196799971588
  3.67225 0.94196760002826
  3.67475 0.942538400011539
  3.67725 0.943109600000282
  3.67975 0.943920799982135
  3.68225 0.944572400014732
  3.68475 0.945184400024415
  3.68725 0.945676000015352
  3.68975 0.94572839998416
  3.69225 0.946580799962318
  3.69475 0.946594000027359
  3.69725 0.947086799982869
  3.69975 0.947179599988865
  3.70225 0.947792799989862
  3.70475 0.94804599999118
  3.70725 0.948099200031109
  3.70975 0.948672400000376
  3.71225 0.948965600031741
  3.71475 0.949458400044094
  3.71725 0.949710399993891
  3.71975 0.950562799998782
  3.72225 0.951174800006785
  3.72475 0.95230639996541
  3.72725 0.953117599977378
  3.72975 0.954048799997583
  3.73225 0.955059600017268
  3.73475 0.955669999996719
  3.73725 0.95712040001725
  3.73975 0.958130399992535
  3.74225 0.9598208000045
  3.74475 0.960670799996668
  3.74725 0.962121199990485
  3.74975 0.963451600001087
  3.75225 0.964222400000915
  3.75475 0.965993599976936
  3.75725 0.966764800012324
  3.75975 0.967656399979514
  3.76225 0.968828799954006
  3.76475 0.96936159999809
  3.76725 0.970094800010739
  3.76975 0.970629200026534
  3.77225 0.971043200025262
  3.77475 0.971378400010364
  3.77725 0.971553600039071
  3.77975 0.971289199981667
  3.78225 0.971385199987885
  3.78475 0.971522000013414
  3.78725 0.97129840000202
  3.78975 0.971155200006107
  3.79225 0.971131999989977
  3.79475 0.970468800006157
  3.79725 0.970405199979579
  3.79975 0.970061199979538
  3.80225 0.970397200005615
  3.80475 0.970212800011674
  };
\addlegendentry{$dF_h/dt$}
\addplot [thick, \ColorP]
  table {%
  0 -33.4357799773923
  0.0025 -2.00518596690025
  0.005 -0.750030491722439
  0.0075 -0.415450196635042
  0.01 -0.268856536014731
  0.0125 -0.200168243370542
  0.015 -0.162638924426152
  0.0175 -0.12861645797568
  0.02 -0.09593651488276
  0.0225 -0.0708857148525
  0.025 -0.05601123002232
  0.0275 -0.04950447649565
  0.03 -0.0482578470045
  0.0325 -0.0496300833302
  0.035 -0.0517891625793
  0.0375 -0.0535457780323
  0.04 -0.054156296594
  0.0425 -0.053210828559
  0.045 -0.050586128631
  0.0475 -0.04641347786
  0.05 -0.041021155344
  0.0525 -0.0348371327
  0.055 -0.02826594662
  0.0575 -0.021568197306
  0.06 -0.014763087808
  0.0625 -0.007550535422
  0.065 0.000775224887999999
  0.0675 0.011464334472
  0.07 0.026553843004
  0.0725 0.049270595928
  0.075 0.084654513936
  0.0775 0.14046183796
  0.08 0.228413702
  0.0825 0.3659160412
  0.085 0.5785109116
  0.0875 0.903159222
  0.09 1.3909707372
  0.0925 2.1046412256
  0.095 3.10279911
  0.0975 4.406494202
  0.1 5.95934066
  0.1025 7.616338816
  0.105 9.190716944
  0.1075 10.533161384
  0.11 11.57988812
  0.1125 12.343932444
  0.115 12.87783106
  0.1175 13.241269452
  0.12 13.484781292
  0.1225 13.645561204
  0.125 13.74894378
  0.1275 13.811450376
  0.13 13.84363238
  0.1325 13.85222176
  0.135 13.841610788
  0.1375 13.8148202
  0.14 13.77411684
  0.1425 13.721399112
  0.145 13.65843462
  0.1475 13.587002352
  0.15 13.508972124
  0.1525 13.426342476
  0.155 13.34124504
  0.1575 13.25592576
  0.16 13.172707076
  0.1625 13.093936224
  0.165 13.021928036
  0.1675 12.958907076
  0.17 12.906953768
  0.1725 12.867957444
  0.175 12.843573228
  0.1775 12.835182324
  0.18 12.843852232
  0.1825 12.870298512
  0.185 12.914851368
  0.1875 12.977431696
  0.19 13.057542232
  0.1925 13.154274196
  0.195 13.266331816
  0.1975 13.392070096
  0.2 13.529545504
  0.2025 13.676578576
  0.205 13.830826672
  0.2075 13.989866872
  0.21 14.151284644
  0.2125 14.312764584
  0.215 14.47217456
  0.2175 14.627637552
  0.22 14.7775842
  0.2225 14.920784424
  0.225 15.056354636
  0.2275 15.18374442
  0.23 15.302706984
  0.2325 15.4132559068
  0.235 15.5156167724
  0.2375 15.6101762452
  0.24 15.697433948
  0.2425 15.7779590332
  0.245 15.852353662
  0.2475 15.9212239756
  0.25 15.9851581384
  0.2525 16.0447108896
  0.255 16.1003936072
  0.2575 16.152669022
  0.26 16.2019496044
  0.2625 16.2485979372
  0.265 16.2929294296
  0.2675 16.3352157064
  0.27 16.3756891476
  0.2725 16.4145471884
  0.275 16.4519564076
  0.2775 16.4880574312
  0.28 16.5229681332
  0.2825 16.556787488
  0.285 16.5895986488
  0.2875 16.6214712708
  0.29 16.6524644152
  0.2925 16.6826278564
  0.295 16.7120039476
  0.2975 16.7406290976
  0.3 16.768534678
  0.3025 16.7957478328
  0.305 16.8222923984
  0.3075 16.84818958
  0.31 16.8734579048
  0.3125 16.8981142892
  0.315 16.9221740036
  0.3175 16.9456506984
  0.32 16.9685570644
  0.3225 16.99090475
  0.325 17.0127045512
  0.3275 17.0339665652
  0.33 17.0547001248
  0.3325 17.0749142152
  0.335 17.094616874
  0.3375 17.113816268
  0.34 17.1325198684
  0.3425 17.150734716
  0.345 17.1684676688
  0.3475 17.1857252532
  0.35 17.202513904
  0.3525 17.2188396952
  0.355 17.2347082672
  0.3575 17.2501254572
  0.36 17.265096816
  0.3625 17.2796274296
  0.365 17.2937226332
  0.3675 17.3073874228
  0.37 17.3206265732
  0.3725 17.3334450404
  0.375 17.345847276
  0.3775 17.3578378356
  0.38 17.3694211808
  0.3825 17.3806016868
  0.385 17.39138345
  0.3875 17.4017706944
  0.39 17.4117674716
  0.3925 17.4213776672
  0.395 17.4306051992
  0.3975 17.4394539332
  0.4 17.4479274712
  0.4025 17.4560296704
  0.405 17.4637639248
  0.4075 17.4711339852
  0.41 17.478143268
  0.4125 17.4847951228
  0.415 17.4910929776
  0.4175 17.4970401124
  0.42 17.50263995892
  0.4225 17.50789563232
  0.425 17.51281030428
  0.4275 17.51738711116
  0.43 17.52162915304
  0.4325 17.52553961268
  0.435 17.5291214332
  0.4375 17.53237753116
  0.44 17.53531100152
  0.4425 17.53792461904
  0.445 17.54022142688
  0.4475 17.54220423952
  0.45 17.54387585348
  0.4525 17.54523904436
  0.455 17.54629666516
  0.4575 17.54705134788
  0.46 17.54750600636
  0.4625 17.54766313688
  0.465 17.54752551608
  0.4675 17.54709569052
  0.47 17.54637641072
  0.4725 17.54537019492
  0.475 17.5440796438
  0.4775 17.5425072484
  0.48 17.54065547756
  0.4825 17.53852699436
  0.485 17.53612412516
  0.4875 17.53344938864
  0.49 17.53050509196
  0.4925 17.52729373032
  0.495 17.52381767472
  0.4975 17.5200791672
  0.5 17.5160804556
  0.5025 17.5118239684
  0.505 17.50731188848
  0.5075 17.50254644412
  0.51 17.49752970588
  0.5125 17.49226403104
  0.515 17.48675147264
  0.5175 17.48099402952
  0.52 17.47499371624
  0.5225 17.46875274476
  0.525 17.46227301024
  0.5275 17.45555664636
  0.53 17.44860536712
  0.5325 17.4414211938
  0.535 17.43400594292
  0.5375 17.42636152024
  0.54 17.41848961968
  0.5425 17.41039202224
  0.545 17.40207049588
  0.5475 17.3935266986
  0.55 17.38476237464
  0.5525 17.3757790574
  0.555 17.36657837028
  0.5575 17.35716192492
  0.56 17.34753122604
  0.5625 17.33768776828
  0.565 17.3276331366
  0.5675 17.31736881292
  0.57 17.30689606812
  0.5725 17.29621647132
  0.575 17.28533138436
  0.5775 17.27424206456
  0.58 17.26295016836
  0.5825 17.25145674672
  0.585 17.23976325124
  0.5875 17.22787093168
  0.59 17.21578123668
  0.5925 17.20349531628
  0.595 17.191014521
  0.5975 17.17834020444
  0.6 17.165473519
  0.6025 17.1524158244
  0.605 17.13916838076
  0.6075 17.12573245288
  0.61 17.11210940968
  0.6125 17.09830042576
  0.615 17.08430687776
  0.6175 17.07013014936
  0.62 17.05577143088
  0.6225 17.04123201508
  0.625 17.0265134026
  0.6275 17.01161689868
  0.63 16.99654381276
  0.6325 16.98129566264
  0.635 16.96587376896
  0.6375 16.9502795558
  0.64 16.93451445816
  0.6425 16.91858000832
  0.645 16.90247774624
  0.6475 16.88620901376
  0.65 16.86977555428
  0.6525 16.8531787164
  0.655 16.83642014684
  0.6575 16.81950139328
  0.66 16.80242410344
  0.6625 16.78518992196
  0.665 16.76780039304
  0.6675 16.75025735288
  0.67 16.73256213656
  0.6725 16.7147166686
  0.675 16.69672256976
  0.6775 16.6785813496
  0.68 16.6602949176
  0.6825 16.64186477036
  0.685 16.62329263264
  0.6875 16.60458020268
  0.69 16.58572901976
  0.6925 16.56674062416
  0.695 16.54761690592
  0.6975 16.52835906496
  0.7 16.50896881832
  0.7025 16.48944764732
  0.705 16.46979705016
  0.7075 16.45001843412
  0.71 16.43011331828
  0.7125 16.41008307364
  0.715 16.38992895968
  0.7175 16.36965200164
  0.72 16.34925345548
  0.7225 16.32873446016
  0.725 16.30809604952
  0.7275 16.28733933184
  0.73 16.266465052
  0.7325 16.24547414316
  0.735 16.22436739908
  0.7375 16.20314562912
  0.74 16.18180962152
  0.7425 16.16035981308
  0.745 16.13879659652
  0.7475 16.1171206974
  0.75 16.09533238868
  0.7525 16.07343188784
  0.755 16.05141956236
  0.7575 16.02929568152
  0.76 16.00706019044
  0.7625 15.98471329952
  0.765 15.96225501248
  0.7675 15.9396852278
  0.77 15.91700378604
  0.7725 15.89421064456
  0.775 15.87130555524
  0.7775 15.84828827084
  0.78 15.82515868964
  0.7825 15.8019165376
  0.785 15.7785616084
  0.7875 15.7550936696
  0.79 15.7315123992
  0.7925 15.7078178736
  0.795 15.6840096844
  0.7975 15.6600879032
  0.8 15.6360524476
  0.8025 15.6119033484
  0.805 15.5876406652
  0.8075 15.5632646476
  0.81 15.5387755624
  0.8125 15.5141740344
  0.815 15.4894605276
  0.8175 15.464635616
  0.82 15.4396998624
  0.8225 15.4146544348
  0.825 15.3895000844
  0.8275 15.3642382
  0.83 15.3388697556
  0.8325 15.3133964592
  0.835 15.2878195796
  0.8375 15.262140842
  0.84 15.236362022
  0.8425 15.2104850684
  0.845 15.1845120256
  0.8475 15.158445176
  0.85 15.1322866832
  0.8525 15.1060390332
  0.855 15.079704894
  0.8575 15.0532870016
  0.86 15.0267881088
  0.8625 15.0002112132
  0.865 14.9735594516
  0.8675 14.946835828
  0.87 14.9200437692
  0.8725 14.8931864864
  0.875 14.8662674168
  0.8775 14.8392898748
  0.88 14.8122573316
  0.8825 14.7851731204
  0.885 14.7580404992
  0.8875 14.7308626572
  0.89 14.703642828
  0.8925 14.6763839408
  0.895 14.6490888212
  0.8975 14.6217599328
  0.9 14.5943997032
  0.9025 14.567010486
  0.905 14.5395938656
  0.9075 14.5121518816
  0.91 14.48468594
  0.9125 14.4571971976
  0.915 14.4296869464
  0.9175 14.4021557832
  0.92 14.3746043812
  0.9225 14.347033252
  0.925 14.3194427016
  0.9275 14.2918329168
  0.93 14.2642038008
  0.9325 14.2365554176
  0.935 14.2088875476
  0.9375 14.1811999524
  0.94 14.1534924336
  0.9425 14.1257645416
  0.945 14.098016034
  0.9475 14.0702463236
  0.95 14.0424551728
  0.9525 14.0146420272
  0.955 13.986806658
  0.9575 13.958948708
  0.96 13.931067866
  0.9625 13.9031638492
  0.965 13.875236364
  0.9675 13.8472852628
  0.97 13.8193102404
  0.9725 13.7913114176
  0.975 13.7632884944
  0.9775 13.7352415536
  0.98 13.707170696
  0.9825 13.679075986
  0.985 13.650957576
  0.9875 13.6228157316
  0.99 13.5946507464
  0.9925 13.5664629208
  0.995 13.5382527604
  0.9975 13.510020806
  1 13.481767622
  1.0025 13.4534941396
  1.005 13.425201012
  1.0075 13.3968890132
  1.01 13.3685592
  1.0125 13.3402124908
  1.015 13.3118498132
  1.0175 13.2834722916
  1.02 13.2550809092
  1.0225 13.2266764432
  1.025 13.1982598556
  1.0275 13.1698317184
  1.03 13.1413926584
  1.0325 13.112942974
  1.035 13.0844828028
  1.0375 13.056011976
  1.04 13.0275302768
  1.0425 12.9990370484
  1.045 12.9705314744
  1.0475 12.9420124912
  1.05 12.9134789504
  1.0525 12.8849296656
  1.055 12.8563630424
  1.0575 12.8277775836
  1.06 12.7991715636
  1.0625 12.7705433524
  1.065 12.7418913132
  1.0675 12.7132135112
  1.07 12.6845083168
  1.0725 12.6557737136
  1.075 12.6270079644
  1.0775 12.598208936
  1.08 12.5693746608
  1.0825 12.540502882
  1.085 12.5115915264
  1.0875 12.4826380372
  1.09 12.4536401112
  1.0925 12.4245953184
  1.095 12.3955010032
  1.0975 12.3663547804
  1.1 12.337154088
  1.1025 12.3078968084
  1.105 12.2785808024
  1.1075 12.2492041288
  1.11 12.2197652812
  1.1125 12.1902627776
  1.115 12.1606957712
  1.1175 12.1310635632
  1.12 12.1013659596
  1.1225 12.0716027144
  1.125 12.041774274
  1.1275 12.0118810836
  1.13 11.981923752
  1.1325 11.9519031904
  1.135 11.9218200204
  1.1375 11.8916755504
  1.14 11.8614704532
  1.1425 11.8312061712
  1.145 11.8008835484
  1.1475 11.7705040832
  1.15 11.74006901
  1.1525 11.7095800696
  1.155 11.679039082
  1.1575 11.6484484476
  1.16 11.6178106848
  1.1625 11.5871290912
  1.165 11.5564074108
  1.1675 11.5256500528
  1.17 11.4948621208
  1.1725 11.464049104
  1.175 11.433217242
  1.1775 11.4023732912
  1.18 11.371524514
  1.1825 11.3406783996
  1.185 11.3098427468
  1.1875 11.2790254916
  1.19 11.2482345496
  1.1925 11.2174775148
  1.195 11.1867619324
  1.1975 11.156094826
  1.2 11.1254827032
  1.2025 11.0949315932
  1.205 11.0644468712
  1.2075 11.0340332308
  1.21 11.0036948024
  1.2125 10.9734351204
  1.215 10.9432570988
  1.2175 10.913163148
  1.22 10.8831551348
  1.2225 10.8532345832
  1.225 10.8234024728
  1.2275 10.7936596376
  1.23 10.764006582
  1.2325 10.7344436128
  1.235 10.7049706984
  1.2375 10.6755872576
  1.24 10.6462928048
  1.2425 10.6170863008
  1.245 10.5879665552
  1.2475 10.5589318044
  1.25 10.5299800696
  1.2525 10.5011091892
  1.255 10.4723163348
  1.2575 10.443598776
  1.26 10.4149534128
  1.2625 10.3863767964
  1.265 10.3578657696
  1.2675 10.3294169868
  1.27 10.3010271512
  1.2725 10.2726933572
  1.275 10.2444128488
  1.2775 10.2161830156
  1.28 10.1880015484
  1.2825 10.15986667
  1.285 10.1317764524
  1.2875 10.1037295544
  1.29 10.0757246248
  1.2925 10.0477604896
  1.295 10.01983594
  1.2975 9.9919496936
  1.3 9.9641004812
  1.3025 9.9362869116
  1.305 9.9085075936
  1.3075 9.8807607704
  1.31 9.853044842
  1.3125 9.8253582028
  1.315 9.7976990704
  1.3175 9.7700660344
  1.32 9.742457558
  1.3225 9.71487253
  1.325 9.6873097996
  1.3275 9.6597684872
  1.33 9.6322480056
  1.3325 9.6047476036
  1.335 9.5772667568
  1.3375 9.5498046004
  1.34 9.522360248
  1.3425 9.494932436
  1.345 9.46751936
  1.3475 9.4401188164
  1.35 9.4127279036
  1.3525 9.3853431392
  1.355 9.3579604272
  1.3575 9.3305753556
  1.36 9.3031827988
  1.3625 9.2757773848
  1.365 9.248353782
  1.3675 9.2209064048
  1.37 9.193430138
  1.3725 9.1659198984
  1.375 9.1383715408
  1.3775 9.1107812604
  1.38 9.0831460276
  1.3825 9.0554638188
  1.385 9.0277332092
  1.3875 8.999953674
  1.39 8.9721254172
  1.3925 8.9442492928
  1.395 8.9163267688
  1.3975 8.8883597212
  1.4 8.8603503624
  1.4025 8.8323011796
  1.405 8.8042148272
  1.4075 8.7760940512
  1.41 8.7479416632
  1.4125 8.7197605588
  1.415 8.6915537252
  1.4175 8.6633242488
  1.42 8.6350754088
  1.4225 8.6068107092
  1.425 8.5785338868
  1.4275 8.5502490048
  1.43 8.5219604124
  1.4325 8.4936728048
  1.435 8.4653910968
  1.4375 8.4371203936
  1.44 8.4088659944
  1.4425 8.3806331724
  1.445 8.3524271768
  1.4475 8.3242530816
  1.45 8.296115696
  1.4525 8.2680195288
  1.455 8.2399686872
  1.4575 8.211966806
  1.46 8.1840170608
  1.4625 8.1561221716
  1.465 8.1282844204
  1.4675 8.1005056784
  1.47 8.0727874876
  1.4725 8.0451310608
  1.475 8.0175373664
  1.4775 7.9900072588
  1.48 7.9625414792
  1.4825 7.9351407884
  1.485 7.9078060112
  1.4875 7.880538132
  1.49 7.853338362
  1.4925 7.8262082168
  1.495 7.7991495176
  1.4975 7.7721644872
  1.5 7.7452557216
  1.5025 7.7184262164
  1.505 7.6916792684
  1.5075 7.6650184772
  1.51 7.6384475216
  1.5125 7.6119701068
  1.515 7.5855897272
  1.5175 7.5593095272
  1.52 7.5331320472
  1.5225 7.5070590816
  1.525 7.4810914484
  1.5275 7.4552289096
  1.53 7.4294700264
  1.5325 7.4038121112
  1.535 7.3782512652
  1.5375 7.352782452
  1.54 7.3273996036
  1.5425 7.3020958372
  1.545 7.2768636056
  1.5475 7.2516950032
  1.55 7.2265819676
  1.5525 7.2015164944
  1.555 7.1764909016
  1.5575 7.151497986
  1.56 7.1265311748
  1.5625 7.101584642
  1.565 7.0766533896
  1.5675 7.05173333
  1.57 7.0268212916
  1.5725 7.0019150632
  1.575 6.9770134772
  1.5775 6.9521164436
  1.58 6.927225054
  1.5825 6.9023417164
  1.585 6.8774703392
  1.5875 6.852616498
  1.59 6.827787744
  1.5925 6.802993752
  1.595 6.7782466148
  1.5975 6.75356096
  1.6 6.7289541436
  1.6025 6.7044462488
  1.605 6.6800600236
  1.6075 6.655820608
  1.61 6.631755254
  1.6125 6.6078926548
  1.615 6.5842622808
  1.6175 6.5608935052
  1.62 6.537814528
  1.6225 6.5150512836
  1.625 6.4926262012
  1.6275 6.470556946
  1.63 6.4488552828
  1.6325 6.4275259588
  1.635 6.4065657668
  1.6375 6.3859628856
  1.64 6.3656964032
  1.6425 6.3457361888
  1.645 6.3260430892
  1.6475 6.3065694524
  1.65 6.287259994
  1.6525 6.2680529024
  1.655 6.2488812908
  1.6575 6.2296748368
  1.66 6.2103615608
  1.6625 6.1908697552
  1.665 6.171129964
  1.6675 6.1510768932
  1.67 6.13065127
  1.6725 6.1098015292
  1.675 6.0884853764
  1.6775 6.0666710672
  1.68 6.0443383948
  1.6825 6.021479414
  1.685 5.9980987368
  1.6875 5.9742136104
  1.69 5.9498534876
  1.6925 5.925059266
  1.695 5.8998822336
  1.6975 5.8743826088
  1.7 5.848627816
  1.7025 5.822690498
  1.705 5.7966463924
  1.7075 5.7705721004
  1.71 5.7445427972
  1.7125 5.7186301028
  1.715 5.6929000172
  1.7175 5.6674112272
  1.72 5.6422136312
  1.7225 5.6173474044
  1.725 5.592842268
  1.7275 5.5687173896
  1.73 5.5449815828
  1.7325 5.5216339032
  1.735 5.4986646176
  1.7375 5.4760562756
  1.74 5.4537851272
  1.7425 5.431822444
  1.745 5.4101359536
  1.7475 5.3886911872
  1.75 5.3674526116
  1.7525 5.3463847984
  1.755 5.3254532108
  1.7575 5.304624904
  1.76 5.2838691108
  1.7625 5.2631575236
  1.765 5.2424645684
  1.7675 5.2217674936
  1.77 5.2010464572
  1.7725 5.1802845384
  1.775 5.1594677624
  1.7775 5.1385851104
  1.78 5.1176285648
  1.7825 5.0965931208
  1.785 5.0754769416
  1.7875 5.0542813744
  1.79 5.033011072
  1.7925 5.011674048
  1.795 4.990281644
  1.7975 4.9688484824
  1.8 4.947392286
  1.8025 4.9259336324
  1.805 4.9044955648
  1.8075 4.8831030984
  1.81 4.8617826344
  1.8125 4.8405612912
  1.815 4.8194661812
  1.8175 4.7985235952
  1.82 4.7777582788
  1.8225 4.7571926212
  1.825 4.7368459968
  1.8275 4.716734114
  1.83 4.696868546
  1.8325 4.677256332
  1.835 4.6578997372
  1.8375 4.6387961584
  1.84 4.6199381284
  1.8425 4.6013134548
  1.845 4.5829054324
  1.8475 4.5646931516
  1.85 4.5466518492
  1.8525 4.5287533132
  1.855 4.5109663288
  1.8575 4.4932571784
  1.86 4.4755901676
  1.8625 4.4579282516
  1.865 4.4402336892
  1.8675 4.422468828
  1.87 4.4045969564
  1.8725 4.3865832776
  1.875 4.368395996
  1.8775 4.3500074876
  1.88 4.3313955416
  1.8825 4.3125446132
  1.885 4.2934471384
  1.8875 4.2741046668
  1.89 4.2545290368
  1.8925 4.2347431316
  1.895 4.2147814788
  1.8975 4.1946904476
  1.9 4.1745279108
  1.9025 4.15436239
  1.905 4.1342715588
  1.9075 4.1143401956
  1.91 4.0946573324
  1.9125 4.075313006
  1.91475 4.0582648384
  1.91725 4.0397987564
  1.91975 4.0219025684
  1.92225 4.004633328
  1.92475 3.9880309132
  1.92725 3.9721154744
  1.92975 3.956886034
  1.93225 3.9423200196
  1.93475 3.9283739676
  1.93725 3.914985178
  1.93975 3.9020741956
  1.94225 3.8895479592
  1.94475 3.8773032908
  1.94725 3.8652306404
  1.94975 3.853217728
  1.95225 3.8411531032
  1.95475 3.8289292964
  1.95725 3.8164457784
  1.95975 3.8036113456
  1.96225 3.7903462972
  1.96475 3.7765840476
  1.96725 3.7622724784
  1.96975 3.7473749524
  1.97225 3.7318709212
  1.97475 3.71575625
  1.97725 3.6990431612
  1.97975 3.6817598228
  1.98225 3.6639495484
  1.98475 3.6456695404
  1.98725 3.6269892032
  1.98975 3.607988002
  1.99225 3.5887529004
  1.99475 3.5693754648
  1.99725 3.549948732
  1.99975 3.5305638884
  2.00225 3.511307066
  2.00475 3.4922563864
  2.00725 3.4734794104
  2.00975 3.4550311336
  2.01225 3.4369527288
  2.01475 3.4192708656
  2.01725 3.4019978492
  2.01975 3.3851323776
  2.02225 3.3686608496
  2.02475 3.3525589916
  2.02725 3.3367939092
  2.02975 3.3213260812
  2.03225 3.3061115004
  2.03475 3.2911036676
  2.03725 3.2762555124
  2.03975 3.2615210328
  2.04225 3.2468568044
  2.04475 3.2322232284
  2.04725 3.2175856432
  2.04975 3.2029150844
  2.05225 3.1881890364
  2.05475 3.173391826
  2.05725 3.158514916
  2.05975 3.1435569728
  2.06225 3.1285236508
  2.06475 3.1134272772
  2.06725 3.0982862096
  2.06975 3.0831239676
  2.07225 3.067968222
  2.07475 3.0528494844
  2.07725 3.0377997268
  2.07975 3.0228508788
  2.08225 3.0080332464
  2.08475 2.9933740568
  2.08725 2.9788960992
  2.08975 2.9646165744
  2.09225 2.9505462924
  2.09475 2.9366891444
  2.09725 2.9230419604
  2.09975 2.9095947144
  2.10225 2.8963311224
  2.10475 2.8832295156
  2.10725 2.870263906
  2.10975 2.8574052632
  2.11225 2.8446228692
  2.11475 2.831885648
  2.11725 2.8191634424
  2.11975 2.8064281488
  2.12225 2.7936547148
  2.12475 2.7808219216
  2.12725 2.7679129692
  2.12975 2.7549158216
  2.13225 2.741823458
  2.13475 2.7286338084
  2.13725 2.7153497064
  2.13975 2.701978648
  2.14225 2.6885324936
  2.14475 2.6750271648
  2.14725 2.6614822216
  2.14975 2.6479205316
  2.15225 2.634367866
  2.15475 2.6208524144
  2.15725 2.6074043316
  2.15975 2.5940552128
  2.16225 2.5808373972
  2.16475 2.5677832976
  2.16725 2.554924468
  2.16975 2.5422907112
  2.17225 2.529909014
  2.17475 2.5178024544
  2.17725 2.505989164
  2.17975 2.4944813028
  2.18225 2.4832842424
  2.18475 2.472395928
  2.18725 2.461806504
  2.18975 2.4514982812
  2.19225 2.4414459888
  2.19475 2.4316173984
  2.19725 2.421974266
  2.19975 2.412473438
  2.20225 2.403068276
  2.20475 2.393710138
  2.20725 2.3843499944
  2.20975 2.3749400052
  2.21225 2.3654350484
  2.21475 2.3557941896
  2.21725 2.3459820052
  2.21975 2.335969688
  2.22225 2.325735972
  2.22475 2.315267848
  2.22725 2.3045610264
  2.22975 2.293620104
  2.23225 2.2824585252
  2.23475 2.271098138
  2.23725 2.2595686076
  2.23975 2.2479064156
  2.24225 2.2361536624
  2.24475 2.2243566368
  2.24725 2.2125641272
  2.24975 2.2008256532
  2.25225 2.1891896384
  2.25475 2.1777015364
  2.25725 2.1664021332
  2.25975 2.1553260048
  2.26225 2.1445001896
  2.26475 2.133943322
  2.26725 2.1236649844
  2.26975 2.1136655612
  2.27225 2.1039364632
  2.27475 2.0944606388
  2.27725 2.085213518
  2.27975 2.0761641416
  2.28225 2.0672765092
  2.28475 2.0585110904
  2.28725 2.0498263124
  2.28975 2.0411801412
  2.29225 2.0325315792
  2.29475 2.023842058
  2.29725 2.0150766572
  2.29975 2.0062052452
  2.30225 1.9972034016
  2.30475 1.9880531104
  2.30725 1.9787432748
  2.30975 1.9692699736
  2.31225 1.9596366156
  2.31475 1.9498536264
  2.31725 1.939938122
  2.31975 1.929913206
  2.32225 1.9198072048
  2.32475 1.909652502
  2.32725 1.8994844028
  2.32975 1.8893397668
  2.33225 1.8792556016
  2.33475 1.8692675808
  2.33725 1.8594086864
  2.33975 1.849707884
  2.34225 1.8401890584
  2.34475 1.8308700708
  2.34725 1.8217621408
  2.34975 1.8128695436
  2.35225 1.8041896032
  2.35475 1.795712994
  2.35725 1.787424342
  2.35975 1.7793030012
  2.36225 1.7713241332
  2.36475 1.7634598872
  2.36725 1.7556805824
  2.36975 1.7479560088
  2.37225 1.7402565796
  2.37475 1.7325545404
  2.37725 1.7248248772
  2.37975 1.71704615
  2.38225 1.7092012548
  2.38475 1.7012777676
  2.38725 1.6932682328
  2.38975 1.6851703184
  2.39225 1.6769866372
  2.39475 1.6687245596
  2.39725 1.6603957672
  2.39975 1.6520157268
  2.40225 1.6436030964
  2.40475 1.6351789624
  2.40725 1.6267660948
  2.40975 1.6183882116
  2.41225 1.6100691216
  2.41475 1.6018319984
  2.41725 1.5936987264
  2.41975 1.5856892028
  2.42225 1.5778209292
  2.42475 1.5701085012
  2.42725 1.5625633244
  2.42975 1.555193422
  2.43225 1.5480033844
  2.43475 1.5409943984
  2.43725 1.534164366
  2.43975 1.527508056
  2.44225 1.521017352
  2.44475 1.51468159
  2.44725 1.5084878628
  2.44975 1.5024213124
  2.45225 1.4964655384
  2.45475 1.4906029172
  2.45725 1.4848150052
  2.45975 1.4790829068
  2.46225 1.4733875288
  2.46475 1.4677101704
  2.46725 1.4620327312
  2.46975 1.4563381108
  2.47225 1.450610566
  2.47475 1.4448361156
  2.47725 1.4390028212
  2.47975 1.4331011792
  2.48225 1.4271243836
  2.48475 1.421068542
  2.48725 1.4149329136
  2.48975 1.40871999
  2.49225 1.4024355428
  2.49475 1.3960885176
  2.49725 1.3896908668
  2.49975 1.3832572268
  2.50225 1.3768044512
  2.50475 1.3703510256
  2.50725 1.3639164092
  2.50975 1.3575202628
  2.51225 1.3511815708
  2.51475 1.344917852
  2.51725 1.3387443616
  2.51975 1.332673312
  2.52225 1.3267133828
  2.52475 1.3208691888
  2.52725 1.3151411632
  2.52975 1.3095254696
  2.53225 1.3040142708
  2.53475 1.2985960984
  2.53725 1.2932564832
  2.53975 1.2879786636
  2.54225 1.2827444396
  2.54475 1.2775350096
  2.54725 1.2723319752
  2.54975 1.26711809
  2.55225 1.261878116
  2.55475 1.2565995136
  2.55725 1.2512730616
  2.55975 1.2458932984
  2.56225 1.2404588256
  2.56475 1.234972408
  2.56725 1.2294409756
  2.56975 1.2238753916
  2.57225 1.2182900764
  2.57475 1.2127025508
  2.57725 1.2071325876
  2.57975 1.2016015024
  2.58225 1.1961312188
  2.58475 1.1907432308
  2.58725 1.1854576072
  2.58975 1.1802920064
  2.59225 1.1752608192
  2.59475 1.170374386
  2.59725 1.1656383544
  2.59975 1.1610533192
  2.60225 1.1566146112
  2.60475 1.152312428
  2.60725 1.14813209
  2.60975 1.1440545768
  2.61225 1.1400572236
  2.61475 1.1361147148
  2.61725 1.1321998612
  2.61975 1.1282847588
  2.62225 1.1243417668
  2.62475 1.1203446492
  2.62725 1.1162694968
  2.62975 1.1120956896
  2.63225 1.1078066452
  2.63475 1.1033905168
  2.63725 1.0988406528
  2.63975 1.0941560068
  2.64225 1.0893412596
  2.64475 1.0844068456
  2.64725 1.0793684984
  2.64975 1.0742471248
  2.65225 1.0690679492
  2.65475 1.0638596144
  2.65725 1.0586533616
  2.65975 1.0534817176
  2.66225 1.048377348
  2.66475 1.0433717368
  2.66725 1.0384939776
  2.66975 1.0337694848
  2.67225 1.0292189792
  2.67475 1.02485768
  2.67725 1.0206946436
  2.67975 1.0167324504
  2.68225 1.0129670976
  2.68475 1.0093883524
  2.68725 1.0059801592
  2.68975 1.0027213508
  2.69225 0.9995866476
  2.69475 0.9965477
  2.69725 0.9935740968
  2.69975 0.990634606
  2.70225 0.9876982152
  2.70475 0.9847351936
  2.70725 0.9817180704
  2.70975 0.9786223968
  2.71225 0.975427468
  2.71475 0.9721168444
  2.71725 0.968678836
  2.71975 0.9651066184
  2.72225 0.9613984172
  2.72475 0.9575574456
  2.72725 0.9535917588
  2.72975 0.9495140656
  2.73225 0.9453411968
  2.73475 0.9410938336
  2.73725 0.9367957608
  2.73975 0.9324732344
  2.74225 0.928154242
  2.74475 0.9238676848
  2.74725 0.9196424884
  2.74975 0.9155067904
  2.75225 0.9114870232
  2.75475 0.9076069976
  2.75725 0.9038870192
  2.75975 0.9003431512
  2.76225 0.8969867056
  2.76475 0.8938235972
  2.76725 0.890854096
  2.76975 0.8880726944
  2.77225 0.8854682112
  2.77475 0.8830241576
  2.77725 0.8807192572
  2.77975 0.8785280656
  2.78225 0.8764219616
  2.78475 0.8743700648
  2.78725 0.8723403312
  2.78975 0.87030066
  2.79225 0.8682200572
  2.79475 0.8660696716
  2.79725 0.86382378
  2.79975 0.861460794
  2.80225 0.85896389
  2.80475 0.8563217152
  2.80725 0.8535287304
  2.80975 0.8505853332
  2.81225 0.8474980804
  2.81475 0.8442791788
  2.81725 0.840946132
  2.81975 0.8375210664
  2.82225 0.8340297916
  2.82475 0.8305008188
  2.82725 0.8269641272
  2.82975 0.8234499596
  2.83225 0.8199875092
  2.83475 0.8166037316
  2.83725 0.8133221796
  2.83975 0.810161954
  2.84225 0.80713709
  2.84475 0.8042559668
  2.84725 0.8015210632
  2.84975 0.7989290716
  2.85225 0.7964710236
  2.85475 0.7941333596
  2.85725 0.791898188
  2.85975 0.7897443836
  2.86225 0.7876486924
  2.86475 0.7855867392
  2.86725 0.783534096
  2.86975 0.7814672472
  2.87225 0.7793645388
  2.87475 0.7772069328
  2.87725 0.774978688
  2.87975 0.7726677568
  2.88225 0.7702661588
  2.88475 0.7677700936
  2.88725 0.7651798316
  2.88975 0.7624997272
  2.89225 0.7597377456
  2.89475 0.7569050604
  2.89725 0.7540155348
  2.89975 0.7510852052
  2.90225 0.7481316008
  2.90475 0.745173152
  2.90725 0.7422285148
  2.90975 0.7393160276
  2.91225 0.7364531308
  2.91475 0.7336558508
  2.91725 0.7309384008
  2.91975 0.7283128584
  2.92225 0.7257888472
  2.92475 0.7233732944
  2.92725 0.7210703084
  2.92975 0.7188811872
  2.93225 0.7168043068
  2.93475 0.7148352424
  2.93725 0.7129667916
  2.93975 0.711189314
  2.94225 0.7094907512
  2.94475 0.7078571368
  2.94725 0.7062728932
  2.94975 0.7047212608
  2.95225 0.703184654
  2.95475 0.701645218
  2.95725 0.700085278
  2.95975 0.6984880548
  2.96225 0.696837946
  2.96475 0.6951211784
  2.96725 0.6933263392
  2.96975 0.691444572
  2.97225 0.6894699828
  2.97475 0.687400102
  2.97725 0.6852357104
  2.97975 0.6829810708
  2.98225 0.6806437348
  2.98475 0.678234394
  2.98725 0.675766688
  2.98975 0.6732565836
  2.99225 0.6707218332
  2.99475 0.6681814572
  2.99725 0.66565494
  2.99975 0.6631616316
  3.00225 0.6607199144
  3.00475 0.658346514
  3.00725 0.6560558792
  3.00975 0.6538595884
  3.01225 0.6517659224
  3.01475 0.6497797124
  3.01725 0.6479018992
  3.01975 0.6461296828
  3.02225 0.6444566812
  3.02475 0.6428731652
  3.02725 0.6413665356
  3.02975 0.6399217952
  3.03225 0.6385221928
  3.03475 0.6371498408
  3.03725 0.6357864392
  3.03975 0.6344138136
  3.04225 0.6330146004
  3.04475 0.6315729584
  3.04725 0.6300749512
  3.04975 0.6285089648
  3.05225 0.6268662792
  3.05475 0.6251412532
  3.05725 0.6233314688
  3.05975 0.6214377884
  3.06225 0.6194645208
  3.06475 0.617419178
  3.06725 0.6153123296
  3.06975 0.6131572156
  3.07225 0.610969726
  3.07475 0.608767456
  3.07725 0.6065693684
  3.07975 0.6043952292
  3.08225 0.6022649012
  3.08475 0.6001975424
  3.08725 0.5982109776
  3.08975 0.5963210192
  3.09225 0.594540814
  3.09475 0.5928803256
  3.09725 0.5913458736
  3.09975 0.589939878
  3.10225 0.5886606168
  3.10475 0.587502134
  3.10725 0.5864545956
  3.10975 0.5855045104
  3.11225 0.5846350936
  3.11475 0.5838268792
  3.11725 0.5830583452
  3.11975 0.5823067316
  3.12225 0.581548742
  3.12475 0.5807613612
  3.12725 0.5799226284
  3.12975 0.5790124188
  3.13225 0.5780130472
  3.13475 0.5769099376
  3.13725 0.57569205
  3.13975 0.5743523204
  3.14225 0.572887814
  3.14475 0.5712999536
  3.14725 0.5695942668
  3.14975 0.567780362
  3.15225 0.5658714808
  3.15475 0.5638839488
  3.15725 0.5618366008
  3.15975 0.5597498452
  3.16225 0.5576452444
  3.16475 0.5555444692
  3.16725 0.5534683144
  3.16975 0.5514360148
  3.17225 0.5494645112
  3.17475 0.5475679076
  3.17725 0.5457569624
  3.17975 0.5440388776
  3.18225 0.5424171672
  3.18475 0.5408918476
  3.18725 0.53945975
  3.18975 0.5381146932
  3.19225 0.5368481748
  3.19475 0.5356499228
  3.19725 0.5345086712
  3.19975 0.5334126016
  3.20225 0.5323500324
  3.20475 0.5313098652
  3.20725 0.5302821392
  3.20975 0.5292581948
  3.21225 0.5282310832
  3.21475 0.5271955168
  3.21725 0.5261479308
  3.21975 0.5250862692
  3.22225 0.5240098964
  3.22475 0.5229193256
  3.22725 0.5218159032
  3.22975 0.5207015668
  3.23225 0.519578512
  3.23475 0.5184489772
  3.23725 0.517314936
  3.23975 0.5161783336
  3.24225 0.5150405396
  3.24475 0.5139025908
  3.24725 0.5127650044
  3.24975 0.5116279604
  3.25225 0.5104913868
  3.25475 0.509355016
  3.25725 0.5082184964
  3.25975 0.5070815636
  3.26225 0.5059438684
  3.26475 0.5048054644
  3.26725 0.503666486
  3.26975 0.5025270932
  3.27225 0.5013876456
  3.27475 0.500248478
  3.27725 0.4991097504
  3.27975 0.4979714648
  3.28225 0.496833188
  3.28475 0.4956943092
  3.28725 0.4945538308
  3.28975 0.4934102544
  3.29225 0.492261738
  3.29475 0.4911061312
  3.29725 0.4899411132
  3.29975 0.4887643716
  3.30225 0.4875737084
  3.30475 0.4863673132
  3.30725 0.4851438856
  3.30975 0.4839028692
  3.31225 0.4826446276
  3.31475 0.4813705348
  3.31725 0.4800830676
  3.31975 0.478786026
  3.32225 0.477484366
  3.32475 0.4761841004
  3.32725 0.474892218
  3.32975 0.4736166212
  3.33225 0.4723657316
  3.33475 0.4711482384
  3.33725 0.4699727216
  3.33975 0.4688473216
  3.34225 0.4677792608
  3.34475 0.4667745512
  3.34725 0.4658375292
  3.34975 0.4649705716
  3.35225 0.4641738108
  3.35475 0.4634448852
  3.35725 0.4627788704
  3.35975 0.4621684036
  3.36225 0.461603658
  3.36475 0.4610725572
  3.36725 0.4605611256
  3.36975 0.460053812
  3.37225 0.45953435
  3.37475 0.4589859264
  3.37725 0.4583918596
  3.37975 0.4577362516
  3.38225 0.45700458
  3.38475 0.4561843596
  3.38725 0.4552654284
  3.38975 0.4542405068
  3.39225 0.4531055816
  3.39475 0.4518600256
  3.39725 0.45050682
  3.39975 0.4490525316
  3.40225 0.4475072208
  3.40475 0.4458842332
  3.40725 0.4441998112
  3.40975 0.4424726768
  3.41225 0.4407234636
  3.41475 0.4389741296
  3.41725 0.437247276
  3.41975 0.435565412
  3.42225 0.433950418
  3.42475 0.432422748
  3.42725 0.4310007548
  3.42975 0.42970016
  3.43225 0.428533662
  3.43475 0.4275105748
  3.43725 0.4266365044
  3.43975 0.4259130864
  3.44225 0.425338268
  3.44475 0.4249061524
  3.44725 0.4246073716
  3.44975 0.4244291264
  3.45225 0.4243560208
  3.45475 0.4243702728
  3.45725 0.424452194
  3.45975 0.4245807436
  3.46225 0.4247341832
  3.46475 0.4248905624
  3.46725 0.4250283956
  3.46975 0.4251272236
  3.47225 0.4251679924
  3.47475 0.4251334772
  3.47725 0.4250087888
  3.47975 0.424781648
  3.48225 0.4244426436
  3.48475 0.4239853768
  3.48725 0.423406636
  3.48975 0.4227063924
  3.49225 0.4218877168
  3.49475 0.4209567444
  3.49725 0.4199224284
  3.49975 0.4187962808
  3.50225 0.4175920368
  3.50475 0.4163253308
  3.50725 0.415013138
  3.50975 0.4136734616
  3.51225 0.4123247184
  3.51475 0.4109852216
  3.51725 0.4096726804
  3.51975 0.4084036484
  3.52225 0.40719312
  3.52475 0.4060540632
  3.52725 0.4049969688
  3.52975 0.4040298252
  3.53225 0.4031577276
  3.53475 0.4023828312
  3.53725 0.4017043792
  3.53975 0.4011187828
  3.54225 0.4006200068
  3.54475 0.4001997148
  3.54725 0.3998475844
  3.54975 0.3995518496
  3.55225 0.3992995976
  3.55475 0.3990773504
  3.55725 0.3988714568
  3.55975 0.3986687108
  3.56225 0.3984564848
  3.56475 0.398223214
  3.56725 0.3979586112
  3.56975 0.3976539924
  3.57225 0.397302372
  3.57475 0.3968985772
  3.57725 0.3964392696
  3.57975 0.395922844
  3.58225 0.39534961
  3.58475 0.394721258
  3.58725 0.3940408148
  3.58975 0.3933124796
  3.59225 0.392541264
  3.59475 0.3917328544
  3.59725 0.3908934916
  3.59975 0.3900295772
  3.60225 0.3891475596
  3.60475 0.3882537936
  3.60725 0.387354306
  3.60975 0.3864549192
  3.61225 0.385560998
  3.61475 0.3846776016
  3.61725 0.3838093496
  3.61975 0.3829604848
  3.62225 0.3821348512
  3.62475 0.3813358496
  3.62725 0.380566564
  3.62975 0.3798295456
  3.63225 0.379127035999999
  3.63475 0.3784607712
  3.63725 0.3778317976
  3.63975 0.377240664
  3.64225 0.3766870552
  3.64475 0.3761700824
  3.64725 0.375687882
  3.64975 0.3752377528
  3.65225 0.374816128
  3.65475 0.3744185904
  3.65725 0.3740400644
  3.65975 0.3736748288
  3.66225 0.373316703199999
  3.66475 0.3729592156
  3.66725 0.3725957896
  3.66975 0.3722201412
  3.67225 0.371826378
  3.67475 0.3714093556
  3.67725 0.370964959999999
  3.67975 0.370490186399999
  3.68225 0.3699836288
  3.68475 0.3694453948
  3.68725 0.368877245600001
  3.68975 0.36828267
  3.69225 0.3676668096
  3.69475 0.3670363056
  3.69725 0.3663992292
  3.69975 0.3657648724
  3.70225 0.3651431112
  3.70475 0.3645443772
  3.70725 0.3639790352
  3.70975 0.363456962
  3.71225 0.3629871104
  3.71475 0.3625771764
  3.71725 0.3622330964
  3.71975 0.3619587856
  3.72225 0.3617558584
  3.72475 0.3616235212
  3.72725 0.361558549200001
  3.72975 0.3615551404
  3.73225 0.3616052544
  3.73475 0.3616987256
  3.73725 0.3618236532
  3.73975 0.3619666328
  3.74225 0.3621132472
  3.74475 0.3622483956
  3.74725 0.3623570652
  3.74975 0.3624245824
  3.75225 0.3624369564
  3.75475 0.3623815312
  3.75725 0.362247308
  3.75975 0.3620251956
  3.76225 0.3617082868
  3.76475 0.3612922444
  3.76725 0.3607753012
  3.76975 0.3601582996
  3.77225 0.3594448124
  3.77475 0.35864106
  3.77725 0.3577557456
  3.77975 0.35679986
  3.78225 0.355786578
  3.78475 0.3547307904
  3.78725 0.3536487776
  3.78975 0.352557918
  3.79225 0.3514762384
  3.79475 0.3504219484
  3.79725 0.3494128568
  3.79975 0.3484660788
  3.80225 0.3475976212
  3.80475 0.3468218048
  };
\addlegendentry{$P_h$}
\addplot [thick, \ColorNumDiss]
  table {%
  0 -13.8103025386048
  0.0025 0.352403534896629
  0.005 0.0797226157297911
  0.0075 0.0262003166195015
  0.01 0.0102039280323187
  0.0125 0.00590833937840748
  0.015 0.00551551241691084
  0.0175 0.004429581968108
  0.02 0.00258219088893838
  0.0225 0.000619814859794787
  0.025 6.15740065787393e-05
  0.0275 0.000666912486786637
  0.03 0.00159227500410726
  0.0325 0.00247245534096398
  0.035 0.00376346258289744
  0.0375 0.00459603002623371
  0.04 0.00495453257987159
  0.0425 0.00559309655087945
  0.045 0.00556447663162268
  0.0475 0.0050119618595945
  0.05 0.00469981936069747
  0.0525 0.00432000871128416
  0.055 0.00354506262059271
  0.0575 0.00272357730465412
  0.06 0.00235076780418159
  0.0625 0.00182259143621065
  0.065 0.00176133510160767
  0.0675 0.00149695752856838
  0.07 0.00171258099211498
  0.0725 0.00325762006044544
  0.075 0.00513660206071787
  0.0775 0.0101099980564109
  0.08 0.0210098140099832
  0.0825 0.0425759187875999
  0.085 0.0847490244045783
  0.0875 0.161020202005828
  0.09 0.286916986800014
  0.0925 0.4712534743872
  0.095 0.708113673990258
  0.0975 0.964059238002364
  0.1 1.18293547600826
  0.1025 1.30939052799993
  0.105 1.32610762800797
  0.1075 1.2557938480065
  0.11 1.138458707981
  0.1125 1.00869022000149
  0.115 0.88640520000188
  0.1175 0.780339547996705
  0.12 0.690787852001078
  0.1225 0.618166524007311
  0.125 0.559130987981781
  0.1275 0.511937191984002
  0.13 0.475470580001815
  0.1325 0.446959676001606
  0.135 0.427396527988332
  0.1375 0.413868595981256
  0.14 0.407409155994079
  0.1425 0.406251887995456
  0.145 0.410009247984101
  0.1475 0.418354284019419
  0.15 0.430517219997011
  0.1525 0.445267548011703
  0.155 0.463253659997212
  0.1575 0.482609660017671
  0.16 0.503357131999151
  0.1625 0.525000887999672
  0.165 0.545770144011675
  0.1675 0.566240388022768
  0.17 0.585747271979226
  0.1725 0.603273532023195
  0.175 0.618228120000779
  0.1775 0.630525916005357
  0.18 0.639435503994042
  0.1825 0.644797403991523
  0.185 0.645913492017106
  0.1875 0.643566939985858
  0.19 0.636475064003823
  0.1925 0.625322688006639
  0.195 0.610369620004157
  0.1975 0.591844852013862
  0.2 0.569159916011003
  0.2025 0.544050240019585
  0.205 0.516558420008824
  0.2075 0.486571315998029
  0.21 0.455371388000831
  0.2125 0.424369951991446
  0.215 0.392195051998984
  0.2175 0.361075604014898
  0.22 0.330700880003713
  0.2225 0.30182086000919
  0.225 0.274555040009684
  0.2275 0.249157756002003
  0.23 0.225231720011022
  0.2325 0.203703289209347
  0.235 0.184018815592575
  0.2375 0.166199602791615
  0.24 0.150849984001535
  0.2425 0.136380774806149
  0.245 0.123857798014141
  0.2475 0.112638912408331
  0.25 0.102775937613607
  0.2525 0.0942861383959261
  0.255 0.0867301487854206
  0.2575 0.0796572340040242
  0.26 0.0734269515973303
  0.2625 0.0683887147883517
  0.265 0.0633311423978178
  0.2675 0.0590586176017851
  0.27 0.0552067764049582
  0.2725 0.0518301996011949
  0.275 0.0490343204211818
  0.2775 0.0457345287882127
  0.28 0.0432889628041728
  0.2825 0.0406706600109743
  0.285 0.0388804751927054
  0.2875 0.0365487651883996
  0.29 0.0351124807878946
  0.2925 0.0332418516206516
  0.295 0.0316065323899721
  0.2975 0.030094122403959
  0.3 0.0290092539983995
  0.3025 0.0274767911891125
  0.305 0.0262049015872776
  0.3075 0.025136380004124
  0.31 0.0242047072079785
  0.3125 0.0233569667853963
  0.315 0.0221458923858577
  0.3175 0.0213298375991897
  0.32 0.020868107615609
  0.3225 0.0199250659893231
  0.325 0.0192699087983641
  0.3275 0.0184805428019068
  0.33 0.0179276392104093
  0.3325 0.0175902088012236
  0.335 0.0166482179998901
  0.3375 0.0162815000052241
  0.34 0.0160745835976819
  0.3425 0.0156164319797121
  0.345 0.0152841791927756
  0.3475 0.0146753068124461
  0.35 0.0141713760027145
  0.3525 0.0137703127923245
  0.355 0.0138584807785485
  0.3575 0.0136180428078774
  0.36 0.013051439995003
  0.3625 0.01295359439262
  0.365 0.0129031707805183
  0.3675 0.0129071691948575
  0.37 0.0125528148018894
  0.3725 0.0122311475842736
  0.375 0.0123457319810498
  0.3775 0.0124799923983865
  0.38 0.0118334832041143
  0.3825 0.012001817208759
  0.385 0.0121769019958933
  0.3875 0.0119625216190506
  0.39 0.0117426124026991
  0.3925 0.0119212928022634
  0.395 0.0120866488198637
  0.3975 0.0118428068081471
  0.4 0.011978172804934
  0.4025 0.0120928815909664
  0.405 0.0121835472095704
  0.4075 0.0122464148067856
  0.41 0.01267806799504
  0.4125 0.0126711572176212
  0.415 0.01262225440815
  0.4175 0.0129360755787076
  0.42 0.0131972010544388
  0.4225 0.0130105036773642
  0.425 0.0131728157274509
  0.4275 0.0136809968372411
  0.43 0.0137279549461837
  0.4325 0.0141145033249259
  0.435 0.0144297027987399
  0.4375 0.014282624842302
  0.44 0.0144981905009196
  0.4425 0.0149776209746442
  0.445 0.0150138531358373
  0.4475 0.0153241204972723
  0.45 0.0160255465417727
  0.4525 0.0157954356382852
  0.455 0.0162708948478922
  0.4575 0.0166892921219244
  0.46 0.0170077136454907
  0.4625 0.0168237031232685
  0.465 0.0177344439161864
  0.4675 0.0177373894834965
  0.47 0.0180697892760122
  0.4725 0.0186491650726666
  0.475 0.018752876197496
  0.4775 0.0190984315848048
  0.48 0.019763362458054
  0.4825 0.0199050056393268
  0.485 0.0199210348443408
  0.4875 0.0202089713444948
  0.49 0.0207665080366226
  0.4925 0.0212310696696179
  0.495 0.0215203252830527
  0.4975 0.0221120727949327
  0.5 0.0225240643862783
  0.5025 0.022833791589445
  0.505 0.0233991515317378
  0.5075 0.0237778358727105
  0.51 0.0240478941007858
  0.5125 0.0245668489665825
  0.515 0.0248527273717869
  0.5175 0.0250634504798199
  0.52 0.0259171237609799
  0.5225 0.0257714552092665
  0.525 0.0263045497494865
  0.5275 0.0270342336415261
  0.53 0.0271988728890911
  0.5325 0.0275964861875835
  0.535 0.0278250970911245
  0.5375 0.0286829197602678
  0.54 0.0289282603145224
  0.5425 0.0294392977520843
  0.545 0.0301342641347553
  0.5475 0.0302515013712394
  0.55 0.0306293053656432
  0.5525 0.0311461425943449
  0.555 0.0314803097090319
  0.5575 0.032070275084795
  0.56 0.0323944939692673
  0.5625 0.0325714717323642
  0.565 0.0333196633984727
  0.5675 0.0338775470753205
  0.57 0.034243851880511
  0.5725 0.0347770086693657
  0.575 0.0351156956443397
  0.5775 0.0356586154747056
  0.58 0.0359641516142091
  0.5825 0.036111213264558
  0.585 0.0368183487409155
  0.5875 0.0373243083363661
  0.59 0.0375876833094182
  0.5925 0.0380472837262182
  0.595 0.0387417589902483
  0.5975 0.0391497555798281
  0.6 0.0393501610056504
  0.6025 0.0397815756232092
  0.605 0.0403627392206154
  0.6075 0.0407324271279528
  0.61 0.0412891903091044
  0.6125 0.0416319342517646
  0.615 0.0417192422664492
  0.6175 0.0424297706500347
  0.62 0.0428822491162961
  0.6225 0.0435554649520533
  0.625 0.0439278773712495
  0.6275 0.0441581813385064
  0.63 0.0445651072534119
  0.6325 0.0451070573889574
  0.635 0.0454627910591725
  0.6375 0.0459508042016274
  0.64 0.0466497418602536
  0.6425 0.0467179917051084
  0.645 0.0473941337632766
  0.6475 0.0478366662514489
  0.65 0.0484040057016273
  0.6525 0.0484146836299608
  0.655 0.0493471331634332
  0.6575 0.0496797266940128
  0.66 0.0498108965494133
  0.6625 0.0504589180568367
  0.665 0.0509422869493612
  0.6675 0.051579207128075
  0.67 0.0520082634760755
  0.6725 0.0525875714072335
  0.675 0.0529155502314858
  0.6775 0.0530706103883354
  0.68 0.054170882394537
  0.6825 0.0542148695982938
  0.685 0.0548408873362192
  0.6875 0.0556471173671866
  0.69 0.0557921802348389
  0.6925 0.0561543758252014
  0.695 0.0570519340632423
  0.6975 0.0573236550193421
  0.7 0.0577277016904318
  0.7025 0.0583027126720523
  0.705 0.0590471098413623
  0.7075 0.0599195658946989
  0.71 0.0605584817142386
  0.7125 0.0609625263470619
  0.715 0.0614904803314431
  0.7175 0.0621812383959757
  0.72 0.0625935845401067
  0.7225 0.0635663398628772
  0.725 0.0638185504539202
  0.7275 0.0646290681782027
  0.73 0.0655571480056452
  0.7325 0.0662418568033054
  0.735 0.0666424008931301
  0.7375 0.0675579708676253
  0.74 0.0681477385416436
  0.7425 0.0693313869319532
  0.745 0.0697483635044449
  0.7475 0.0707180626058523
  0.75 0.0713201713528058
  0.7525 0.072074472159052
  0.755 0.0725005976685082
  0.7575 0.0734382784998822
  0.76 0.0740876095702383
  0.7625 0.0747683004987643
  0.765 0.0755603875047122
  0.7675 0.0764639721932596
  0.77 0.0773992539587596
  0.7725 0.0780461954644505
  0.775 0.0791651247581999
  0.7775 0.0795562491619659
  0.78 0.0804596703561273
  0.7825 0.0813956624050256
  0.785 0.0820443916483189
  0.7875 0.082366130398368
  0.79 0.0832012407992782
  0.7925 0.0836296064140072
  0.795 0.08465159562226
  0.7975 0.0853071768192226
  0.8 0.0860364323844536
  0.8025 0.0864793316018506
  0.805 0.0874357748061581
  0.8075 0.0877055124117714
  0.81 0.0884083576047843
  0.8125 0.0888636056070862
  0.815 0.0894707924164351
  0.8175 0.0897493839747927
  0.82 0.090178777590145
  0.8225 0.0903178052252702
  0.825 0.0906057555930904
  0.8275 0.0910011599959688
  0.83 0.0915831243917395
  0.8325 0.0919098208033926
  0.835 0.0919801404177658
  0.8375 0.092192238013574
  0.84 0.092224337965467
  0.8425 0.0923545715878173
  0.845 0.0923008144015025
  0.8475 0.0924608240073503
  0.85 0.0923923567902616
  0.8525 0.0924530067871423
  0.855 0.0928001060112233
  0.8575 0.0928708384090591
  0.86 0.0927425712121472
  0.8625 0.0924122267849619
  0.865 0.0923166284029762
  0.8675 0.0924128119669643
  0.87 0.0922573908003947
  0.8725 0.0919271535962025
  0.875 0.0921386231677666
  0.8775 0.0918084452002876
  0.88 0.0920132284111776
  0.8825 0.091589599573874
  0.885 0.0917343008141192
  0.8875 0.0916841828035491
  0.89 0.0913559720009776
  0.8925 0.0915467791787936
  0.895 0.091493738796288
  0.8975 0.0911944271881779
  0.9 0.0913664168117752
  0.9025 0.091247273999393
  0.905 0.0911955744211106
  0.9075 0.0912491584358222
  0.91 0.0914066600109678
  0.9125 0.0915469623828002
  0.915 0.0913887335672321
  0.9175 0.0916513767669951
  0.92 0.0919742187807238
  0.9225 0.0922368279771764
  0.925 0.0925588183875945
  0.9275 0.0929000031802456
  0.93 0.0935805191993708
  0.9325 0.0938403024105146
  0.935 0.0941196124110046
  0.9375 0.0947385676308556
  0.94 0.0952574864237992
  0.9425 0.0957967784009757
  0.945 0.0966766859919979
  0.9475 0.097137796416062
  0.95 0.0979003471938729
  0.9525 0.0986448527915815
  0.955 0.099651662003728
  0.9575 0.100241012002634
  0.96 0.101173294033298
  0.9625 0.10204867083427
  0.965 0.103267595999551
  0.9675 0.104030137222797
  0.97 0.104736559615446
  0.9725 0.105746782402843
  0.975 0.107141105591603
  0.9775 0.108079446397491
  0.98 0.108921743982799
  0.9825 0.110147813990778
  0.985 0.11091762400523
  0.9875 0.11207086842105
  0.99 0.113167213555638
  0.9925 0.114606399173544
  0.995 0.115627919583471
  0.9975 0.116631193972319
  1 0.117975737999371
  1.0025 0.118900500388957
  1.005 0.120204907979907
  1.0075 0.121488186807978
  1.01 0.122749239990958
  1.0125 0.123587189177961
  1.015 0.124881066812025
  1.0175 0.126069788419647
  1.02 0.127272330785681
  1.0225 0.128487956820472
  1.025 0.129315584397284
  1.0275 0.130554801608357
  1.03 0.131764861613799
  1.0325 0.1326255059835
  1.035 0.133856637211411
  1.0375 0.135098343987083
  1.04 0.136390923182743
  1.0425 0.137254951580063
  1.045 0.138131325589075
  1.0475 0.139421028807268
  1.05 0.140365249623109
  1.0525 0.141685174354134
  1.055 0.142182357562247
  1.0575 0.143138376389865
  1.06 0.144074916413283
  1.0625 0.144953567611498
  1.065 0.145936006781641
  1.0675 0.146864168784241
  1.07 0.147739683230697
  1.0725 0.148724486407673
  1.075 0.149580435639653
  1.0775 0.150509623971912
  1.08 0.151033979214057
  1.0825 0.151955798017207
  1.085 0.152077033633192
  1.0875 0.153040402801684
  1.09 0.153608088805353
  1.0925 0.154582601570226
  1.095 0.155206516773585
  1.0975 0.155402219597617
  1.1 0.156132312008504
  1.1025 0.156438911589865
  1.105 0.157204077579047
  1.1075 0.157269831194577
  1.11 0.158157598812915
  1.1125 0.157948942402404
  1.115 0.158564628801191
  1.1175 0.158885396784701
  1.12 0.159271480400411
  1.1225 0.15928300559365
  1.125 0.159839605962469
  1.1275 0.160020796376788
  1.13 0.160266008023067
  1.1325 0.160254289582561
  1.135 0.160225099620497
  1.1375 0.160337049633164
  1.14 0.160469426782107
  1.1425 0.160300868829143
  1.145 0.160190531629999
  1.1475 0.159776876769078
  1.15 0.159818670012289
  1.1525 0.15955417039361
  1.155 0.159021557998415
  1.1575 0.158938392414864
  1.16 0.15858219516219
  1.1625 0.158389628811575
  1.165 0.157956989184687
  1.1675 0.157639787189551
  1.17 0.157112959181385
  1.1725 0.156370975970775
  1.175 0.15584755795568
  1.1775 0.155136028823888
  1.18 0.154629085983915
  1.1825 0.153999200418808
  1.185 0.153198573191119
  1.1875 0.152299308410592
  1.19 0.15165341040654
  1.1925 0.150853365199644
  1.195 0.150371547632579
  1.1975 0.149721054003455
  1.2 0.148935256777754
  1.2025 0.148008206837785
  1.205 0.146934568812322
  1.2075 0.146469569212522
  1.21 0.145849117623149
  1.2125 0.145029719591854
  1.215 0.144328501229575
  1.2175 0.143463051998335
  1.22 0.14267150520438
  1.2225 0.142032336816058
  1.225 0.141864567212741
  1.2275 0.140967442396438
  1.23 0.140580417995215
  1.2325 0.140583267225649
  1.235 0.139815941612998
  1.2375 0.139479102415944
  1.24 0.139493235199529
  1.2425 0.139099339159131
  1.245 0.139458684769339
  1.2475 0.138892995596414
  1.25 0.138724250379116
  1.2525 0.138874650804418
  1.255 0.139267025199352
  1.2575 0.139584143993032
  1.26 0.139389027199005
  1.2625 0.139845203606452
  1.265 0.140155750389511
  1.2675 0.140324093193019
  1.27 0.141113568812882
  1.2725 0.141727002803693
  1.275 0.142127151181265
  1.2775 0.142436744418031
  1.28 0.143217971594153
  1.2825 0.143872610029701
  1.285 0.144282707588314
  1.2875 0.145289525598331
  1.29 0.145654375206417
  1.2925 0.146658510411982
  1.295 0.147423100027845
  1.2975 0.148349426401765
  1.3 0.149078758856446
  1.3025 0.150012488369264
  1.305 0.150752046455468
  1.3075 0.152099069615238
  1.31 0.152895277987007
  1.3125 0.153542197196824
  1.315 0.154401649596311
  1.3175 0.155594965550975
  1.32 0.156603762004224
  1.3225 0.157549150025922
  1.325 0.15835228040741
  1.3275 0.159493952772493
  1.33 0.160894794397864
  1.3325 0.161875636379857
  1.335 0.163116963211481
  1.3375 0.163899559588932
  1.34 0.164944471994609
  1.3425 0.166332884002214
  1.345 0.167626560011804
  1.3475 0.168827783593462
  1.35 0.170299456385491
  1.3525 0.171285100810989
  1.355 0.172948732759945
  1.3575 0.173694804390491
  1.36 0.175488521216041
  1.3625 0.176815135182782
  1.365 0.178000018020287
  1.3675 0.17948875518278
  1.37 0.180846542039852
  1.3725 0.182478301594742
  1.375 0.183628259190705
  1.3775 0.185100179550641
  1.38 0.186457092400373
  1.3825 0.187701021205996
  1.385 0.188953350820313
  1.3875 0.190454565984776
  1.39 0.191604542790754
  1.3925 0.193042307189174
  1.395 0.194446431203817
  1.3975 0.195894998791045
  1.4 0.196865757595631
  1.4025 0.197796300412277
  1.405 0.198763812780888
  1.4075 0.200085708823073
  1.41 0.201079016775061
  1.4125 0.201660881226449
  1.415 0.202228314795514
  1.4175 0.203258271196649
  1.42 0.203547391167655
  1.4225 0.204612170805802
  1.425 0.205008833186918
  1.4275 0.205413355213535
  1.43 0.205901307615466
  1.4325 0.206108115216155
  1.435 0.206468743240075
  1.4375 0.206458126376768
  1.44 0.206630885594532
  1.4425 0.206541787610178
  1.445 0.206625583182445
  1.4475 0.20647719842597
  1.45 0.206451783976624
  1.4525 0.205864911176599
  1.455 0.205832392805274
  1.4575 0.205550594030791
  1.46 0.205456459194835
  1.4625 0.204747188387127
  1.465 0.204180499649532
  1.4675 0.203714561632193
  1.47 0.203427872410121
  1.4725 0.202439219188369
  1.475 0.201947593627338
  1.4775 0.201232221174677
  1.48 0.200532360764001
  1.4825 0.199967171612657
  1.485 0.199055868784935
  1.4875 0.197917467990021
  1.49 0.19723079801676
  1.4925 0.196674223171277
  1.495 0.195846042387385
  1.4975 0.194743912825981
  1.5 0.193805278399205
  1.5025 0.193027063599336
  1.505 0.192006091582662
  1.5075 0.191178682757025
  1.51 0.190501118422531
  1.5125 0.189209773202234
  1.515 0.18846115278513
  1.5175 0.187892032826469
  1.52 0.186980072809313
  1.5225 0.18616335842267
  1.525 0.185041191623021
  1.5275 0.184293850405916
  1.53 0.183522693624481
  1.5325 0.183090608818738
  1.535 0.18256141482365
  1.5375 0.181860268007326
  1.54 0.181033236416509
  1.5425 0.180767242811613
  1.545 0.180269874414374
  1.5475 0.179508996803643
  1.55 0.179332792403735
  1.5525 0.178829185588332
  1.555 0.178045938380983
  1.5575 0.178190213977879
  1.56 0.177308625192103
  1.5625 0.177286918001633
  1.565 0.176690170421073
  1.5675 0.176202389979401
  1.57 0.175946788395976
  1.5725 0.175445496804777
  1.575 0.174779722792539
  1.5775 0.174429516374812
  1.58 0.173953705999653
  1.5825 0.172989883561511
  1.585 0.172814060806523
  1.5875 0.171900701991961
  1.59 0.171402096005796
  1.5925 0.170308527957298
  1.595 0.169767825182398
  1.5975 0.168685319996177
  1.6 0.167963536370741
  1.6025 0.167222311199023
  1.605 0.166238736393475
  1.6075 0.165387671999378
  1.61 0.164761746001715
  1.6125 0.16401222520099
  1.615 0.163189519179011
  1.6175 0.163104294778207
  1.62 0.162568311970037
  1.6225 0.162755716392135
  1.625 0.162804078803481
  1.6275 0.163055854013739
  1.63 0.163419437196159
  1.6325 0.164530201234433
  1.635 0.165831593200729
  1.6375 0.167215674380865
  1.64 0.169183596830035
  1.6425 0.171645731223329
  1.645 0.174281550770462
  1.6475 0.177338947640372
  1.65 0.180593606012289
  1.6525 0.183827417589579
  1.655 0.187707589176295
  1.6575 0.192104723212185
  1.66 0.196410879213945
  1.6625 0.200937884831989
  1.665 0.205675315959522
  1.6675 0.210168506798701
  1.67 0.214836650012984
  1.6725 0.219731230823637
  1.675 0.224174423620215
  1.6775 0.228637732789414
  1.68 0.232501205217361
  1.6825 0.236492345968144
  1.685 0.239886343194861
  1.6875 0.24306550959207
  1.69 0.245839952389532
  1.6925 0.247768414016083
  1.695 0.249439166391547
  1.6975 0.250471551190264
  1.7 0.251077864012686
  1.7025 0.25146498200542
  1.705 0.251156927604673
  1.7075 0.251036899613349
  1.71 0.249669482798964
  1.7125 0.248342977204717
  1.715 0.247511382793646
  1.7175 0.245476012756335
  1.72 0.244267088820327
  1.7225 0.242084675570791
  1.725 0.240859171971541
  1.7275 0.2392117703743
  1.73 0.237733937182619
  1.7325 0.2361868167905
  1.735 0.234780622371837
  1.7375 0.233732964404038
  1.74 0.233307992772052
  1.7425 0.232854595986072
  1.745 0.232205286393983
  1.7475 0.232034812792532
  1.75 0.231938748391564
  1.7525 0.231712721584752
  1.755 0.232151269173141
  1.7575 0.232847456006972
  1.76 0.232872009202711
  1.7625 0.233493316371137
  1.765 0.233976871579443
  1.7675 0.234625386409458
  1.77 0.235538702796416
  1.7725 0.23593358164497
  1.775 0.236624037635282
  1.7775 0.236900929640438
  1.78 0.237572235180852
  1.7825 0.237562879230171
  1.785 0.237994578395618
  1.7875 0.238225945610123
  1.79 0.237932168023564
  1.7925 0.237945111995357
  1.795 0.237893395944135
  1.7975 0.237562237638024
  1.8 0.236893794012188
  1.8025 0.236067367628889
  1.805 0.235459835209614
  1.8075 0.234486061568354
  1.81 0.233479485596828
  1.8125 0.232493028777371
  1.815 0.230899458815021
  1.8175 0.230232404799843
  1.82 0.228907161195505
  1.8225 0.227741338829747
  1.825 0.226355643207971
  1.8275 0.225494325999267
  1.83 0.224306013970494
  1.8325 0.223543667999845
  1.835 0.22312526277304
  1.8375 0.222173481618961
  1.84 0.221375951585022
  1.8425 0.221465025217387
  1.845 0.221097567602227
  1.8475 0.221014688398388
  1.85 0.221481310815764
  1.8525 0.221965806785336
  1.855 0.22237951120737
  1.8575 0.222636341570239
  1.86 0.223812032434558
  1.8625 0.224223828424801
  1.865 0.225429590834811
  1.8675 0.22646697196173
  1.87 0.227012763610213
  1.8725 0.228101802416727
  1.875 0.229005844014355
  1.8775 0.229712512436395
  1.88 0.230683898405005
  1.8825 0.231175466824758
  1.885 0.231674541616663
  1.8875 0.231939373226242
  1.89 0.232157843226903
  1.8925 0.231746748461519
  1.895 0.231311241172164
  1.8975 0.230764512426741
  1.9 0.229968289208573
  1.9025 0.22881364999637
  1.905 0.22718248117866
  1.9075 0.225709724416014
  1.91 0.22382586762215
  1.91475 0.220598001608905
  1.91725 0.21860908358268
  1.91975 0.216967391607681
  1.92225 0.215576031998261
  1.92475 0.214635326789146
  1.92725 0.213525685576706
  1.92975 0.213088565991557
  1.93225 0.213347060369338
  1.93475 0.213905312387842
  1.93725 0.214826662014994
  1.93975 0.216831244411539
  1.94225 0.218692720813754
  1.94475 0.221274869181566
  1.94725 0.224687719621782
  1.94975 0.228243992007826
  1.95225 0.232095536771309
  1.95475 0.236069943599232
  1.95725 0.240947981577467
  1.95975 0.245820814461285
  1.96225 0.250368102793668
  1.96475 0.255456312443329
  1.96725 0.259977201561554
  1.96975 0.265007167608421
  1.97225 0.269526358837453
  1.97475 0.273778349979638
  1.97725 0.277710518805722
  1.97975 0.28085413722596
  1.98225 0.284325211579909
  1.98475 0.286906099591961
  1.98725 0.288886716799337
  1.98975 0.290707157988227
  1.99225 0.291759859622034
  1.99475 0.292392855205997
  1.99725 0.292792748041094
  1.99975 0.292748071618006
  2.00225 0.292332574013732
  2.00475 0.291587973588785
  2.00725 0.290566789592021
  2.00975 0.289214066412785
  2.01225 0.288488911167352
  2.01475 0.287124894415102
  2.01725 0.286110030811328
  2.01975 0.284766062396801
  2.02225 0.283786870416631
  2.02475 0.282797248412894
  2.02725 0.282070370816128
  2.02975 0.281366198771229
  2.03225 0.281289059603451
  2.03475 0.280445732417103
  2.03725 0.280683447598407
  2.03975 0.280368567202976
  2.04225 0.281024555559473
  2.04475 0.280891131605957
  2.04725 0.281202956842764
  2.04975 0.281988995613051
  2.05225 0.282031763607006
  2.05475 0.282186733989232
  2.05725 0.282582404030964
  2.05975 0.282859867201901
  2.06225 0.283133389177926
  2.06475 0.283550322778363
  2.06725 0.283772190408701
  2.06975 0.283575192413288
  2.07225 0.28341153800696
  2.07475 0.2834903955752
  2.07725 0.283019793209115
  2.07975 0.282967601188843
  2.08225 0.282503393610491
  2.08475 0.282519863206862
  2.08725 0.282234260818103
  2.08975 0.281669425636869
  2.09225 0.281894547581991
  2.09475 0.28138593558135
  2.09725 0.281146759615458
  2.09975 0.281147325572258
  2.10225 0.281324077607108
  2.10475 0.281218844397939
  2.10725 0.281777733994578
  2.10975 0.28143009677835
  2.11225 0.282046650787813
  2.11475 0.28233867196863
  2.11725 0.282696397625628
  2.11975 0.283388091188384
  2.12225 0.283998765207144
  2.12475 0.284189678402088
  2.12725 0.285017630836334
  2.12975 0.285374658388792
  2.13225 0.285267622015766
  2.13475 0.285938591620904
  2.13725 0.286184573599047
  2.13975 0.286517991996797
  2.14225 0.28656686641626
  2.14475 0.28675511521218
  2.14725 0.286463018411264
  2.14975 0.286467588426404
  2.15225 0.286142893993731
  2.15475 0.285900625610036
  2.15725 0.285470468407679
  2.15975 0.285300627233104
  2.16225 0.285118762804452
  2.16475 0.284172302395097
  2.16725 0.283749572022379
  2.16975 0.283020768796773
  2.17225 0.282878905994401
  2.17475 0.282580825605423
  2.17725 0.282468435987171
  2.17975 0.282089697223313
  2.18225 0.281839357567896
  2.18475 0.281999591987546
  2.18725 0.282500455984144
  2.18975 0.282799838805102
  2.19225 0.283243251212967
  2.19475 0.284023201603239
  2.19725 0.284978133991359
  2.19975 0.286031481973287
  2.20225 0.287350083972123
  2.20475 0.288502902033398
  2.20725 0.289739045600699
  2.20975 0.291386554790807
  2.21225 0.292930631621342
  2.21475 0.294772290387097
  2.21725 0.296146954820828
  2.21975 0.297803432035322
  2.22225 0.299362827992632
  2.22475 0.300958152011678
  2.22725 0.302633373615113
  2.22975 0.303703896022657
  2.23225 0.304675874789579
  2.23475 0.305767062013863
  2.23725 0.306267392432108
  2.23975 0.3074607843856
  2.24225 0.307624737621513
  2.24475 0.307991763192404
  2.24725 0.308354272824617
  2.24975 0.308741146830397
  2.25225 0.308505161586013
  2.25475 0.308519263624298
  2.25725 0.308383866794772
  2.25975 0.308463195194381
  2.26225 0.308851410364847
  2.26475 0.308569477998865
  2.26725 0.308847815600025
  2.26975 0.309166838787761
  2.27225 0.309774336800418
  2.27475 0.30984816121119
  2.27725 0.31073288201561
  2.27975 0.311700258393491
  2.28225 0.312425890760526
  2.28475 0.31334970959384
  2.28725 0.314674087574597
  2.28975 0.315959858816385
  2.29225 0.31721002080109
  2.29475 0.318261941980215
  2.29725 0.319990542823262
  2.29975 0.321106754806867
  2.30225 0.322474198410557
  2.30475 0.32367168962046
  2.30725 0.324829125135688
  2.30975 0.325591226400604
  2.31225 0.32639418438051
  2.31475 0.327347173595978
  2.31725 0.328153077966995
  2.31975 0.328508394005364
  2.32225 0.328864795208692
  2.32475 0.328990298020436
  2.32725 0.329328397181601
  2.32975 0.329161833227687
  2.33225 0.329414398388702
  2.33475 0.328850419196693
  2.33725 0.328755713568931
  2.33975 0.328302516002747
  2.34225 0.32750574159477
  2.34475 0.327588329172778
  2.34725 0.327219059205767
  2.34975 0.327193656413969
  2.35225 0.326674796816934
  2.35475 0.326712605965294
  2.35725 0.326041258019743
  2.35975 0.326602998798216
  2.36225 0.326662266775323
  2.36475 0.326566512823536
  2.36725 0.327027017607735
  2.36975 0.327152791168767
  2.37225 0.32733422038279
  2.37475 0.327479059575673
  2.37725 0.327571922797496
  2.37975 0.328435050043465
  2.38225 0.328445145199168
  2.38475 0.328854632395625
  2.38725 0.328870967191473
  2.38975 0.329295681617404
  2.39225 0.32908736278032
  2.39475 0.329397440404485
  2.39725 0.329615032801267
  2.39975 0.328843873197263
  2.40225 0.329344903575033
  2.40475 0.32865783757434
  2.40725 0.328478705227342
  2.40975 0.328104588413752
  2.41225 0.327511278436628
  2.41475 0.327235201596485
  2.41725 0.326442473604009
  2.41975 0.325997597215027
  2.42225 0.325902670838266
  2.42475 0.325359498815994
  2.42725 0.325167875583558
  2.42975 0.324908577998918
  2.43225 0.324557015585999
  2.43475 0.32407160159451
  2.43725 0.323818833984012
  2.43975 0.323739943980959
  2.44225 0.324191047999933
  2.44475 0.323911209971248
  2.44725 0.324429737213267
  2.44975 0.324496687632306
  2.45225 0.325245261585159
  2.45475 0.325408682800008
  2.45725 0.326137794814869
  2.45975 0.326575893181848
  2.46225 0.327473671197005
  2.46475 0.327993829561092
  2.46725 0.328899268806789
  2.46975 0.329362289175759
  2.47225 0.330179034017085
  2.47475 0.330939484435662
  2.47725 0.332051578796346
  2.47975 0.332736820812378
  2.48225 0.333017616395833
  2.48475 0.334142657992863
  2.48725 0.334551486423508
  2.48975 0.334714409995892
  2.49225 0.335481257179907
  2.49475 0.335730682358566
  2.49725 0.335931133210209
  2.49975 0.336155573186729
  2.50225 0.336467148783085
  2.50475 0.336538974380867
  2.50725 0.336423590814454
  2.50975 0.336573337209212
  2.51225 0.336617229218283
  2.51475 0.336581748008683
  2.51725 0.336475238403648
  2.51975 0.336693887981268
  2.52225 0.336412617183562
  2.52475 0.336795211200622
  2.52725 0.336605236772814
  2.52975 0.336974530421891
  2.53225 0.337046929188185
  2.53475 0.337550301586548
  2.53725 0.338019116831184
  2.53975 0.337986136357038
  2.54225 0.338585560406981
  2.54475 0.339360990430906
  2.54725 0.339870024819108
  2.54975 0.340074310030935
  2.55225 0.340353083994182
  2.55475 0.341095286381221
  2.55725 0.341110538410735
  2.55975 0.342002701618843
  2.56225 0.34181837438737
  2.56475 0.342182391975653
  2.56725 0.342751824441155
  2.56975 0.342779808380873
  2.57225 0.342731123619196
  2.57475 0.343065049222281
  2.57725 0.343049012407743
  2.57975 0.342746097603849
  2.58225 0.343001981198731
  2.58475 0.342667169215495
  2.58725 0.342977592787536
  2.58975 0.342759193568384
  2.59225 0.342821980804936
  2.59475 0.342771214027171
  2.59725 0.342986045601257
  2.59975 0.343432680785698
  2.60225 0.343684988797256
  2.60475 0.343680372017495
  2.60725 0.344573509987093
  2.60975 0.344687423193097
  2.61225 0.345169976365179
  2.61475 0.345941285212798
  2.61725 0.346545338787555
  2.61975 0.347322441233453
  2.62225 0.348219433218524
  2.62475 0.348799350798682
  2.62725 0.349430103205012
  2.62975 0.350091910370222
  2.63225 0.351182154811083
  2.63475 0.351908283211303
  2.63725 0.352296947184168
  2.63975 0.352772793219628
  2.64225 0.352987140403934
  2.64475 0.353397954420446
  2.64725 0.35325710161824
  2.64975 0.353843275198264
  2.65225 0.353623250820488
  2.65475 0.353472785567894
  2.65725 0.353055838369076
  2.65975 0.352835482377694
  2.66225 0.35287545197789
  2.66475 0.352416263168752
  2.66725 0.351887622376169
  2.66975 0.35172171521207
  2.67225 0.351116620804711
  2.67475 0.350865519999664
  2.67725 0.350543356388496
  2.67975 0.350111549615739
  2.68225 0.349922102408265
  2.68475 0.349521647594083
  2.68725 0.349633840805586
  2.68975 0.349800249212619
  2.69225 0.349542952387757
  2.69475 0.35000149998031
  2.69725 0.350298703193341
  2.69975 0.35078619400124
  2.70225 0.351410984816038
  2.70475 0.351726806412547
  2.70725 0.352517529641496
  2.70975 0.352948003198611
  2.71225 0.353817731998067
  2.71475 0.353936355589754
  2.71725 0.354510764015718
  2.71975 0.354776581581383
  2.72225 0.355554782816069
  2.72475 0.355694954394085
  2.72725 0.355639841204794
  2.72975 0.355845534425482
  2.73225 0.356358003185517
  2.73475 0.356042166405858
  2.73725 0.356148239200068
  2.73975 0.356335165632183
  2.74225 0.355854157976096
  2.74475 0.355544715207942
  2.74725 0.355453511572816
  2.74975 0.35521200958723
  2.75225 0.354841776772163
  2.75475 0.354359402366486
  2.75725 0.354167780791002
  2.75975 0.353863648756832
  2.76225 0.353823294386195
  2.76475 0.353628802835239
  2.76725 0.354032304031199
  2.76975 0.3537949056159
  2.77225 0.354055788799624
  2.77475 0.354363842450264
  2.77725 0.354656742811686
  2.77975 0.354871934390299
  2.78225 0.355342038409066
  2.78475 0.3560143352015
  2.78725 0.356836068786817
  2.78975 0.357364540020281
  2.79225 0.357967142818783
  2.79475 0.358611528372334
  2.79725 0.359296220020795
  2.79975 0.360014806005528
  2.80225 0.360780910009368
  2.80475 0.361223884783727
  2.80725 0.361779269583331
  2.80975 0.362485466792228
  2.81225 0.363008319586105
  2.81475 0.363395221207578
  2.81725 0.363720667993205
  2.81975 0.364046133642275
  2.82225 0.36404260837338
  2.82475 0.364163981180632
  2.82725 0.364073472821582
  2.82975 0.36422004040796
  2.83225 0.363834090795073
  2.83475 0.364149068396953
  2.83725 0.36437742042144
  2.83975 0.36411164598666
  2.84225 0.364549709978683
  2.84475 0.36445563317202
  2.84725 0.364198136773122
  2.84975 0.364533328399559
  2.85225 0.364598576388384
  2.85475 0.365142240403372
  2.85725 0.365699811992464
  2.85975 0.366207216398348
  2.86225 0.366216907631807
  2.86475 0.366865260783852
  2.86725 0.367707903990319
  2.86975 0.368313152797285
  2.87225 0.368651061166993
  2.87475 0.36949986720081
  2.87725 0.369664111972141
  2.87975 0.370735843197506
  2.88225 0.370738241183736
  2.88475 0.37128790640743
  2.88725 0.37201616840056
  2.88975 0.372163072811233
  2.89225 0.372564654409794
  2.89475 0.372868139578161
  2.89725 0.373117665158677
  2.89975 0.372955594822554
  2.90225 0.37322919919976
  2.90475 0.373583247990326
  2.90725 0.373647485170286
  2.90975 0.373451172397283
  2.91225 0.373833269176765
  2.91475 0.373605349219752
  2.91725 0.373580799227356
  2.91975 0.37337594162054
  2.92225 0.373785552830333
  2.92475 0.37400150559755
  2.92725 0.374024891584624
  2.92975 0.374221612811622
  2.93225 0.374589693183923
  2.93475 0.375085557584761
  2.93725 0.375292808410736
  2.93975 0.37556828597883
  2.94225 0.376288848776069
  2.94475 0.377004063185345
  2.94725 0.377286306798408
  2.94975 0.378291539193907
  2.95225 0.378785746007136
  2.95475 0.379943181984556
  2.95725 0.380521522002814
  2.95975 0.381305545185267
  2.96225 0.381874853995317
  2.96475 0.383006821589563
  2.96725 0.383501660809897
  2.96975 0.384555827989247
  2.97225 0.384571617190603
  2.97475 0.385571097987304
  2.97725 0.385977489592965
  2.97975 0.38659852922833
  2.98225 0.386683065184039
  2.98475 0.387067606001247
  2.98725 0.387774512011876
  2.98975 0.387664616377952
  2.99225 0.387570566759399
  2.99475 0.38793094279219
  2.99725 0.388381059999898
  2.99975 0.388165568403144
  3.00225 0.388498085592051
  3.00475 0.388218285992791
  3.00725 0.38812292081564
  3.00975 0.388233211620678
  3.01225 0.388136077600986
  3.01475 0.388235087629582
  3.01725 0.388905300823879
  3.01975 0.388921117170923
  3.02225 0.389469718827103
  3.02475 0.389304434824514
  3.02725 0.389985864420185
  3.02975 0.390289004796782
  3.03225 0.390567007215839
  3.03475 0.391189759196451
  3.03725 0.391715560798203
  3.03975 0.392518586409742
  3.04225 0.392772999586074
  3.04475 0.394057841601522
  3.04725 0.394359048787763
  3.04975 0.394873035200196
  3.05225 0.395996120819335
  3.05475 0.396533946834794
  3.05725 0.396904931222331
  3.05975 0.397524211589752
  3.06225 0.398415479178386
  3.06475 0.398411222007753
  3.06725 0.399144470421997
  3.06975 0.399450784396923
  3.07225 0.400169074038785
  3.07475 0.400130543979485
  3.07725 0.400571431569099
  3.07975 0.400736770789419
  3.08225 0.401041898787614
  3.08475 0.401115657593192
  3.08725 0.401380222414137
  3.08975 0.40184418080273
  3.09225 0.401709185986373
  3.09475 0.40217047441328
  3.09725 0.402413326384574
  3.09975 0.402822921966082
  3.10225 0.403365383177936
  3.10475 0.403602666022507
  3.10725 0.403904604389237
  3.10975 0.405024289603271
  3.11225 0.405707706380775
  3.11475 0.406317520791022
  3.11725 0.406807654824831
  3.11975 0.407540868380676
  3.12225 0.408472858018147
  3.12475 0.409182238818799
  3.12725 0.410435371567822
  3.12975 0.410624381228941
  3.13225 0.411743352831731
  3.13475 0.412594062417953
  3.13725 0.413584749997397
  3.13975 0.413937679579699
  3.14225 0.414875785966322
  3.14475 0.415242046364722
  3.14725 0.416266933179445
  3.14975 0.416796037986827
  3.15225 0.417280919154269
  3.15475 0.417356851173737
  3.15725 0.41827659919949
  3.15975 0.418483754793187
  3.16225 0.418809155588086
  3.16475 0.418894330800684
  3.16725 0.419162885571914
  3.16975 0.419639185199488
  3.17225 0.419522688797255
  3.17475 0.419626092398098
  3.17725 0.419940237600434
  3.17975 0.420460322422105
  3.18225 0.420764432812563
  3.18475 0.420826552421106
  3.18725 0.421031849983548
  3.18975 0.421741706816256
  3.19225 0.421724225237914
  3.19475 0.422166077154013
  3.19725 0.422627328811436
  3.19975 0.423490598433106
  3.20225 0.423923967573941
  3.20475 0.424715734804825
  3.20725 0.4254466608229
  3.20975 0.425709805174162
  3.21225 0.426296116808744
  3.21475 0.427198883226177
  3.21725 0.428010069213723
  3.21975 0.428738930784493
  3.22225 0.429375703583648
  3.22475 0.429925874402884
  3.22725 0.431193296832357
  3.22975 0.431572033178598
  3.23225 0.432671487983752
  3.23475 0.43328942280537
  3.23725 0.434227864038924
  3.23975 0.434689666388507
  3.24225 0.435484260374321
  3.24475 0.436211009197142
  3.24725 0.437277795585867
  3.24975 0.43789163959942
  3.25225 0.438465813167097
  3.25475 0.439407384014928
  3.25725 0.440329503568767
  3.25975 0.440852036403196
  3.26225 0.441775331583773
  3.26475 0.442323735570484
  3.26725 0.442903913975669
  3.26975 0.443929306815974
  3.27225 0.444614754385515
  3.27475 0.445355522009395
  3.27725 0.445764249627153
  3.27975 0.446640135233864
  3.28225 0.447180411989813
  3.28475 0.447772890787237
  3.28725 0.448418969203174
  3.28975 0.448704145604879
  3.29225 0.44981026198716
  3.29475 0.450127868781772
  3.29725 0.450834486814898
  3.29975 0.451520828360111
  3.30225 0.45217309161337
  3.30475 0.453173486803431
  3.30725 0.453714514418024
  3.30975 0.45419793079964
  3.31225 0.455013772377246
  3.31475 0.455362265228559
  3.31725 0.456048132407203
  3.31975 0.457079174006511
  3.32225 0.457266834020918
  3.32475 0.458229899626886
  3.32725 0.4587757820149
  3.32975 0.459322178791752
  3.33225 0.459899068385722
  3.33475 0.460110961630415
  3.33725 0.460780478409864
  3.33975 0.461523878413785
  3.34225 0.462345939172114
  3.34475 0.463264248791735
  3.34725 0.46347447080976
  3.34975 0.464578228372509
  3.35225 0.464972189147938
  3.35475 0.465837514823173
  3.35725 0.466771929609853
  3.35975 0.467345996385525
  3.36225 0.467943142023733
  3.36475 0.468937842768069
  3.36725 0.469900874412539
  3.36975 0.470411787991521
  3.37225 0.471635250023001
  3.37475 0.472351673636902
  3.37725 0.473745740389408
  3.37975 0.474589748397891
  3.38225 0.475282219980437
  3.38475 0.476211640424999
  3.38725 0.477372171586489
  3.38975 0.477975493222661
  3.39225 0.478832818387137
  3.39475 0.479549174378878
  3.39725 0.480158380002583
  3.39975 0.480684268403927
  3.40225 0.481146379227988
  3.40475 0.481986566784535
  3.40725 0.482427788793713
  3.40975 0.482904123211014
  3.41225 0.483050936406331
  3.41475 0.483697870402024
  3.41725 0.484062324017195
  3.41975 0.483768987981662
  3.42225 0.484441182010236
  3.42475 0.484484852015346
  3.42725 0.485103245168545
  3.42975 0.485103439953321
  3.43225 0.485673138017629
  3.43475 0.486006225183478
  3.43725 0.486485895593477
  3.43975 0.486690113593151
  3.44225 0.486993731984922
  3.44475 0.487777847614047
  3.44725 0.488603428407897
  3.44975 0.489448473569075
  3.45225 0.48988357917771
  3.45475 0.490675727189213
  3.45725 0.491399405984815
  3.45975 0.492032056412271
  3.46225 0.493352216792089
  3.46475 0.494537437603618
  3.46725 0.495172804389434
  3.46975 0.496452376373949
  3.47225 0.497562007583867
  3.47475 0.498506922830771
  3.47725 0.499686811220244
  3.47975 0.500705551993371
  3.48225 0.501972956392028
  3.48475 0.502711023257895
  3.48725 0.504131363985421
  3.48975 0.505049607637337
  3.49225 0.505891083217908
  3.49475 0.507081655646492
  3.49725 0.507847571576195
  3.49975 0.509026119201846
  3.50225 0.50980356320206
  3.50475 0.510683069226866
  3.50725 0.511608861980684
  3.50975 0.512241738386152
  3.51225 0.513004081607043
  3.51475 0.513877178411086
  3.51725 0.514523319600223
  3.51975 0.515325551625548
  3.52225 0.516269280010578
  3.52475 0.517020736771403
  3.52725 0.517889831170058
  3.52975 0.518108974807644
  3.53225 0.518872672375721
  3.53475 0.52017876879125
  3.53725 0.520747620767971
  3.53975 0.521782817235232
  3.54225 0.522891193200405
  3.54475 0.524000685193482
  3.54725 0.524722015616924
  3.54975 0.525786150402342
  3.55225 0.526846802417847
  3.55475 0.527797049564394
  3.55725 0.528651343168304
  3.55975 0.530222489176593
  3.56225 0.531202715183295
  3.56475 0.532524786002329
  3.56725 0.533638188773084
  3.56975 0.534631607587442
  3.57225 0.535832427993758
  3.57475 0.536966222802762
  3.57725 0.537955130418158
  3.57975 0.539161956005888
  3.58225 0.540306389996306
  3.58475 0.540905941993924
  3.58725 0.541877985225157
  3.58975 0.543137920419404
  3.59225 0.544001536019943
  3.59475 0.544822745619339
  3.59725 0.545594908413778
  3.59975 0.54683162278778
  3.60225 0.547686840394333
  3.60475 0.548153806422967
  3.60725 0.549066494002744
  3.60975 0.549659480791603
  3.61225 0.550767002051909
  3.61475 0.551143598386997
  3.61725 0.551585050387211
  3.61975 0.552527515180745
  3.62225 0.553245948801958
  3.62475 0.554018150435268
  3.62725 0.554519836034442
  3.62975 0.555109654422263
  3.63225 0.555784564012874
  3.63475 0.556583228788302
  3.63725 0.55746420239328
  3.63975 0.557946935962995
  3.64225 0.558952144837549
  3.64475 0.559560317645095
  3.64725 0.560533718028894
  3.64975 0.56119464723923
  3.65225 0.562147072019201
  3.65475 0.562755009622399
  3.65725 0.564064335605376
  3.65975 0.564480371202475
  3.66225 0.566048496767586
  3.66475 0.567096784419306
  3.66725 0.567670610394083
  3.66975 0.568976658771589
  3.67225 0.57014122202826
  3.67475 0.571129044411539
  3.67725 0.572144640000283
  3.67975 0.573430613582136
  3.68225 0.574588771214732
  3.68475 0.575739005224414
  3.68725 0.576798754415351
  3.68975 0.57744572998416
  3.69225 0.578913990362319
  3.69475 0.57955769442736
  3.69725 0.580687570782869
  3.69975 0.581414727588865
  3.70225 0.582649688789863
  3.70475 0.58350162279118
  3.70725 0.584120164831109
  3.70975 0.585215438000376
  3.71225 0.585978489631741
  3.71475 0.586881223644094
  3.71725 0.58747730359389
  3.71975 0.588604014398782
  3.72225 0.589418941606785
  3.72475 0.59068287876541
  3.72725 0.591559050777377
  3.72975 0.592493659597582
  3.73225 0.593454345617268
  3.73475 0.593971274396719
  3.73725 0.595296746817251
  3.73975 0.596163767192535
  3.74225 0.597707552804499
  3.74475 0.598422404396668
  3.74725 0.599764134790485
  3.74975 0.601027017601087
  3.75225 0.601785443600915
  3.75475 0.603612068776936
  3.75725 0.604517492012323
  3.75975 0.605631204379514
  3.76225 0.607120513154007
  3.76475 0.60806935559809
  3.76725 0.60931949881074
  3.76975 0.610470900426535
  3.77225 0.611598387625262
  3.77475 0.612737340010365
  3.77725 0.613797854439071
  3.77975 0.614489339981667
  3.78225 0.615598621987885
  3.78475 0.616791209613414
  3.78725 0.61764962240202
  3.78975 0.618597282006107
  3.79225 0.619655761589977
  3.79475 0.620046851606157
  3.79725 0.620992343179578
  3.79975 0.621595121179537
  3.80225 0.622799578805615
  3.80475 0.623390995211674
  };
\addlegendentry{$\varepsilon_h$}
% \end{axis}
\end{groupplot}
\end{tikzpicture}


==> obstacleNoSphere_energies.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}
% \begin{axis}[
\nextgroupplot[
  % name=nosphere1,
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
  draw=lightgray204
},
title=\textbf{(c)},
scale only axis,
% width=0.45\textwidth,
% height=0.278\textwidth,
name=Obstacle1,
restrict x to domain=0.02:3,
restrict y to domain=0:60,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmin=0.02, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=60,
ytick style={color=black}
]
\addplot [thick, \ColorFKin]
table {%
  0 6.5003207
  0.00125 0.992357815
  0.0025 0.439074158
  0.00375 0.267985531
  0.005 0.187665715
  0.00625 0.142067705
  0.0075 0.112733
  0.00875 0.0920243216
  0.01 0.0770680003
  0.01125 0.0665148182
  0.0125 0.05905332
  0.01375 0.0533495567
  0.015 0.048370351
  0.01625 0.0435475379
  0.0175 0.0387347808
  0.01875 0.0340552973
  0.02 0.0297339775
  0.02125 0.0259722502
  0.0225 0.022886202
  0.02375 0.0204983166
  0.025 0.0187593529
  0.02625 0.0175785766
  0.0275 0.0168495148
  0.02875 0.0164669521
  0.03 0.0163358587
  0.03125 0.0163747009
  0.0325 0.0165155432
  0.03375 0.0167026891
  0.035 0.0168909197
  0.03625 0.0170438701
  0.0375 0.0171327653
  0.03875 0.0171355449
  0.04 0.0170363125
  0.04125 0.0168250039
  0.0425 0.01649715
  0.04375 0.0160536226
  0.045 0.015500269
  0.04625 0.0148473746
  0.0475 0.0141089297
  0.04875 0.013301719
  0.05 0.0124442864
  0.05125 0.0115558553
  0.0525 0.0106552939
  0.05375 0.00976021368
  0.055 0.00888626675
  0.05625 0.00804668592
  0.0575 0.00725207959
  0.05875 0.00651047251
  0.06 0.00582756957
  0.06125 0.00520722019
  0.0625 0.00465207663
  0.06375 0.00416447173
  0.065 0.00374759413
  0.06625 0.00340711726
  0.0675 0.00315355237
  0.06875 0.00300576134
  0.07 0.00299630099
  0.07125 0.00317959745
  0.0725 0.00364437893
  0.07375 0.00453231042
  0.075 0.00606529236
  0.07625 0.00858420887
  0.0775 0.0126016673
  0.07875 0.0188698981
  0.08 0.0284618375
  0.08125 0.0428581049
  0.0825 0.064025499
  0.08375 0.0944654491
  0.085 0.137206254
  0.08625 0.195713225
  0.0875 0.273695865
  0.08875 0.374798003
  0.09 0.502162662
  0.09125 0.657871504
  0.0925 0.842280191
  0.09375 1.05331945
  0.095 1.28590869
  0.09625 1.53170883
  0.0975 1.77946622
  0.09875 2.01610406
  0.1 2.22848025
  0.10125 2.40542945
  0.1025 2.53950891
  0.10375 2.62792186
  0.105 2.67239874
  0.10625 2.67820638
  0.1075 2.65271454
  0.10875 2.60397832
  0.11 2.5396464
  0.11125 2.46630426
  0.1125 2.38920889
  0.11375 2.31229959
  0.115 2.2383634
  0.11625 2.16926065
  0.1175 2.10615152
  0.11875 2.04969305
  0.12 2.00019649
  0.12125 1.95774554
  0.1225 1.92228116
  0.12375 1.89365989
  0.125 1.87169238
  0.12625 1.85616759
  0.1275 1.84686709
  0.12875 1.84357243
  0.13 1.84606816
  0.13125 1.85414185
  0.1325 1.86758259
  0.13375 1.8861785
  0.135 1.90971414
  0.13625 1.93796778
  0.1375 1.9707092
  0.13875 2.00769784
  0.14 2.04868135
  0.14125 2.09339476
  0.1425 2.14156007
  0.14375 2.19288612
  0.145 2.24706892
  0.14625 2.30379217
  0.1475 2.36272816
  0.14875 2.42353866
  0.15 2.48587619
  0.15125 2.54938534
  0.1525 2.6137045
  0.15375 2.67846736
  0.155 2.74330481
  0.15625 2.8078468
  0.1575 2.87172428
  0.15875 2.93457118
  0.16 2.99602622
  0.16125 3.05573479
  0.1625 3.11335058
  0.16375 3.1685371
  0.165 3.22096898
  0.16625 3.27033319
  0.1675 3.31633013
  0.16875 3.35867446
  0.17 3.39709615
  0.17125 3.43134143
  0.1725 3.46117372
  0.17375 3.48637489
  0.175 3.50674654
  0.17625 3.52211144
  0.1775 3.53231515
  0.17875 3.53722773
  0.18 3.53674535
  0.18125 3.53079197
  0.1825 3.5193208
  0.18375 3.50231553
  0.185 3.47979135
  0.18625 3.45179556
  0.1875 3.41840782
  0.18875 3.37974012
  0.19 3.33593636
  0.19125 3.28717162
  0.1925 3.23365121
  0.19375 3.17560932
  0.195 3.11330758
  0.19625 3.04703325
  0.1975 2.97709726
  0.19875 2.90383187
  0.2 2.8275881
  0.20125 2.74873285
  0.2025 2.66764571
  0.20375 2.58471555
  0.205 2.50033671
  0.20625 2.41490514
  0.2075 2.32881434
  0.20875 2.24245125
  0.21 2.15619225
  0.21125 2.07039927
  0.2125 1.98541616
  0.21375 1.90156545
  0.215 1.81914549
  0.21625 1.73842811
  0.2175 1.6596568
  0.21875 1.58304544
  0.22 1.50877765
  0.22125 1.43700659
  0.2225 1.36785537
  0.22375 1.30141787
  0.225 1.23776007
  0.22625 1.17692161
  0.2275 1.11891772
  0.22875 1.06374135
  0.23 1.01136544
  0.23125 0.961745291
  0.2325 0.914820903
  0.23375 0.870519339
  0.235 0.828756988
  0.23625 0.789441708
  0.2375 0.752474835
  0.23875 0.717753016
  0.24 0.685169876
  0.24125 0.654617488
  0.2425 0.625987669
  0.24375 0.599173083
  0.245 0.574068178
  0.24625 0.550569957
  0.2475 0.528578592
  0.24875 0.50799791
  0.25 0.488735753
  0.25125 0.470704232
  0.2525 0.453819878
  0.25375 0.438003726
  0.255 0.423181326
  0.25625 0.409282697
  0.2575 0.396242234
  0.25875 0.383998595
  0.26 0.372494534
  0.26125 0.361676738
  0.2625 0.351495638
  0.26375 0.341905217
  0.265 0.332862802
  0.26625 0.324328878
  0.2675 0.316266873
  0.26875 0.308642978
  0.27 0.301425953
  0.27125 0.294586941
  0.2725 0.288099309
  0.27375 0.281938469
  0.275 0.276081735
  0.27625 0.27050817
  0.2775 0.265198457
  0.27875 0.260134766
  0.28 0.255300639
  0.28125 0.250680881
  0.2825 0.246261459
  0.28375 0.242029407
  0.285 0.237972741
  0.28625 0.234080384
  0.2875 0.230342085
  0.28875 0.22674836
  0.29 0.223290426
  0.29125 0.219960148
  0.2925 0.216749985
  0.29375 0.213652947
  0.295 0.210662548
  0.29625 0.207772766
  0.2975 0.204978011
  0.29875 0.20227309
  0.3 0.199653172
  0.30125 0.19711377
  0.3025 0.194650706
  0.30375 0.192260091
  0.305 0.189938305
  0.30625 0.187681973
  0.3075 0.185487953
  0.30875 0.183353313
  0.31 0.181275317
  0.31125 0.179251411
  0.3125 0.177279211
  0.31375 0.175356491
  0.315 0.17348117
  0.31625 0.171651298
  0.3175 0.169865054
  0.31875 0.16812073
  0.32 0.166416727
  0.32125 0.164751545
  0.3225 0.163123776
  0.32375 0.161532097
  0.325 0.159975266
  0.32625 0.158452113
  0.3275 0.156961538
  0.32875 0.155502503
  0.33 0.154074029
  0.33125 0.152675192
  0.3325 0.151305116
  0.33375 0.149962972
  0.335 0.148647976
  0.33625 0.147359383
  0.3375 0.146096487
  0.33875 0.144858614
  0.34 0.143645126
  0.34125 0.142455409
  0.3425 0.141288881
  0.34375 0.140144985
  0.345 0.139023188
  0.34625 0.137922979
  0.3475 0.136843865
  0.34875 0.135785376
  0.35 0.134747056
  0.35125 0.133728468
  0.3525 0.132729192
  0.35375 0.131748822
  0.355 0.130786962
  0.35625 0.129843234
  0.3575 0.128917269
  0.35875 0.128008711
  0.36 0.127117212
  0.36125 0.126242435
  0.3625 0.125384054
  0.36375 0.124541752
  0.365 0.123715218
  0.36625 0.122904154
  0.3675 0.122108264
  0.36875 0.12132726
  0.37 0.120560866
  0.37125 0.11980881
  0.3725 0.119070825
  0.37375 0.118346651
  0.375 0.117636034
  0.37625 0.116938727
  0.3775 0.116254486
  0.37875 0.115583076
  0.38 0.114924262
  0.38125 0.114277818
  0.3825 0.113643519
  0.38375 0.113021148
  0.385 0.11241049
  0.38625 0.111811337
  0.3875 0.111223483
  0.38875 0.110646728
  0.39 0.110080874
  0.39125 0.109525728
  0.3925 0.108981102
  0.39375 0.108446808
  0.395 0.107922664
  0.39625 0.107408492
  0.3975 0.106904117
  0.39875 0.106409366
  0.4 0.105924072
  0.40125 0.105448069
  0.4025 0.104981194
  0.40375 0.104523288
  0.405 0.104074195
  0.40625 0.10363376
  0.4075 0.103201833
  0.40875 0.102778269
  0.41 0.10236292
  0.41125 0.101955645
  0.4125 0.101556303
  0.41375 0.101164758
  0.415 0.100780876
  0.41625 0.100404523
  0.4175 0.100035572
  0.41875 0.0996738935
  0.42 0.0993193627
  0.42125 0.098971857
  0.4225 0.0986312562
  0.42375 0.098297442
  0.425 0.0979702983
  0.42625 0.097649711
  0.4275 0.0973355681
  0.42875 0.0970277597
  0.43 0.0967261774
  0.43125 0.0964307156
  0.4325 0.0961412703
  0.43375 0.0958577389
  0.435 0.095580021
  0.43625 0.0953080184
  0.4375 0.0950416341
  0.43875 0.0947807728
  0.44 0.0945253412
  0.44125 0.0942752478
  0.4425 0.0940304024
  0.44375 0.0937907167
  0.445 0.0935561038
  0.44625 0.0933264786
  0.4475 0.0931017572
  0.44875 0.0928818572
  0.45 0.0926666983
  0.45125 0.0924562005
  0.4525 0.0922502861
  0.45375 0.0920488788
  0.455 0.0918519031
  0.45625 0.0916592855
  0.4575 0.0914709533
  0.45875 0.0912868353
  0.46 0.0911068621
  0.46125 0.0909309643
  0.4625 0.0907590748
  0.46375 0.0905911272
  0.465 0.0904270568
  0.46625 0.0902668001
  0.4675 0.0901102937
  0.46875 0.0899574761
  0.47 0.0898082872
  0.47125 0.0896626677
  0.4725 0.0895205587
  0.47375 0.0893819037
  0.475 0.0892466465
  0.47625 0.0891147314
  0.4775 0.088986105
  0.47875 0.0888607136
  0.48 0.0887385051
  0.48125 0.088619428
  0.4825 0.0885034321
  0.48375 0.0883904689
  0.485 0.0882804891
  0.48625 0.0881734455
  0.4875 0.0880692924
  0.48875 0.0879679831
  0.49 0.0878694721
  0.49125 0.0877737155
  0.4925 0.0876806712
  0.49375 0.0875902956
  0.495 0.0875025472
  0.49625 0.0874173863
  0.4975 0.087334772
  0.49875 0.0872546652
  0.5 0.087177027
  0.50125 0.0871018195
  0.5025 0.087029006
  0.50375 0.0869585511
  0.505 0.0868904178
  0.50625 0.0868245703
  0.5075 0.0867609747
  0.50875 0.0866995971
  0.51 0.0866404053
  0.51125 0.0865833664
  0.5125 0.0865284484
  0.51375 0.0864756198
  0.515 0.0864248514
  0.51625 0.0863761132
  0.5175 0.0863293762
  0.51875 0.086284611
  0.52 0.0862417894
  0.52125 0.0862008828
  0.5225 0.0861618641
  0.52375 0.0861247077
  0.525 0.0860893824
  0.52625 0.0860558642
  0.5275 0.0860241291
  0.52875 0.0859941529
  0.53 0.0859659122
  0.53125 0.0859393833
  0.5325 0.0859145435
  0.53375 0.0858913701
  0.535 0.0858698407
  0.53625 0.0858499337
  0.5375 0.0858316274
  0.53875 0.0858149011
  0.54 0.0857997338
  0.54125 0.0857861056
  0.5425 0.0857739964
  0.54375 0.0857633868
  0.545 0.0857542573
  0.54625 0.0857465894
  0.5475 0.0857403645
  0.54875 0.0857355645
  0.55 0.0857321714
  0.55125 0.0857301677
  0.5525 0.0857295365
  0.55375 0.0857302605
  0.555 0.0857323233
  0.55625 0.0857357083
  0.5575 0.0857403997
  0.55875 0.0857463814
  0.56 0.0857536379
  0.56125 0.0857621539
  0.5625 0.0857719143
  0.56375 0.0857829044
  0.565 0.0857951095
  0.56625 0.0858085149
  0.5675 0.0858231067
  0.56875 0.0858388709
  0.57 0.0858557937
  0.57125 0.0858738614
  0.5725 0.0858930607
  0.57375 0.0859133783
  0.575 0.0859348011
  0.57625 0.0859573165
  0.5775 0.0859809116
  0.57875 0.086005574
  0.58 0.0860312911
  0.58125 0.0860580509
  0.5825 0.0860858412
  0.58375 0.0861146502
  0.585 0.0861444659
  0.58625 0.086175277
  0.5875 0.0862070718
  0.58875 0.086239839
  0.59 0.0862735673
  0.59125 0.0863082458
  0.5925 0.0863438633
  0.59375 0.0863804092
  0.595 0.0864178725
  0.59625 0.0864562429
  0.5975 0.0864955099
  0.59875 0.0865356632
  0.6 0.0865766925
  0.60125 0.0866185876
  0.6025 0.086661339
  0.60375 0.0867049364
  0.605 0.0867493701
  0.60625 0.0867946308
  0.6075 0.0868407088
  0.60875 0.086887595
  0.61 0.0869352798
  0.61125 0.0869837543
  0.6125 0.0870330096
  0.61375 0.0870830371
  0.615 0.0871338276
  0.61625 0.0871853731
  0.6175 0.0872376646
  0.61875 0.0872906943
  0.62 0.0873444538
  0.62125 0.0873989351
  0.6225 0.0874541303
  0.62375 0.0875100321
  0.625 0.0875666325
  0.62625 0.0876239243
  0.6275 0.0876819003
  0.62875 0.0877405534
  0.63 0.0877998771
  0.63125 0.0878598637
  0.6325 0.0879205074
  0.63375 0.087981802
  0.635 0.0880437406
  0.63625 0.0881063178
  0.6375 0.0881695275
  0.63875 0.0882333642
  0.64 0.0882978226
  0.64125 0.0883628972
  0.6425 0.0884285832
  0.64375 0.0884948756
  0.645 0.0885617704
  0.64625 0.0886292628
  0.6475 0.0886973486
  0.64875 0.0887660245
  0.65 0.0888352863
  0.65125 0.0889051308
  0.6525 0.088975555
  0.65375 0.0890465559
  0.655 0.0891181309
  0.65625 0.0891902774
  0.6575 0.0892629938
  0.65875 0.0893362779
  0.66 0.0894101284
  0.66125 0.0894845436
  0.6625 0.0895595231
  0.66375 0.0896350657
  0.665 0.0897111714
  0.66625 0.08978784
  0.6675 0.0898650718
  0.66875 0.0899428671
  0.67 0.0900212266
  0.67125 0.0901001522
  0.6725 0.0901796445
  0.67375 0.0902597058
  0.675 0.0903403376
  0.67625 0.0904215429
  0.6775 0.090503324
  0.67875 0.0905856844
  0.68 0.090668627
  0.68125 0.0907521561
  0.6825 0.0908362751
  0.68375 0.090920988
  0.685 0.0910063014
  0.68625 0.0910922192
  0.6875 0.0911787473
  0.68875 0.0912658917
  0.69 0.0913536576
  0.69125 0.091442052
  0.6925 0.0915310806
  0.69375 0.0916207497
  0.695 0.0917110682
  0.69625 0.0918020427
  0.6975 0.0918936816
  0.69875 0.091985992
  0.7 0.0920789822
  0.70125 0.0921726608
  0.7025 0.0922670367
  0.70375 0.0923621174
  0.705 0.0924579136
  0.70625 0.0925544342
  0.7075 0.0926516877
  0.70875 0.0927496764
  0.71 0.0928483973
  0.71125 0.0929478931
  0.7125 0.0930481759
  0.71375 0.0931492544
  0.715 0.0932511348
  0.71625 0.0933538226
  0.7175 0.0934573279
  0.71875 0.0935616607
  0.72 0.0936668293
  0.72125 0.0937728386
  0.7225 0.0938797006
  0.72375 0.0939874243
  0.725 0.0940960182
  0.72625 0.0942054857
  0.7275 0.0943158434
  0.72875 0.0944270951
  0.73 0.094539249
  0.73125 0.0946523139
  0.7325 0.0947662931
  0.73375 0.0948811991
  0.735 0.0949970363
  0.73625 0.0951138126
  0.7375 0.0952315372
  0.73875 0.0953502078
  0.74 0.0954698312
  0.74125 0.0955904123
  0.7425 0.0957119543
  0.74375 0.095834461
  0.745 0.0959579397
  0.74625 0.0960823879
  0.7475 0.0962078055
  0.74875 0.096334196
  0.75 0.0964615563
  0.75125 0.0965898846
  0.7525 0.0967191844
  0.75375 0.0968494498
  0.755 0.0969806721
  0.75625 0.0971128538
  0.7575 0.0972459882
  0.75875 0.0973800666
  0.76 0.0975150789
  0.76125 0.0976510174
  0.7625 0.0977878712
  0.76375 0.0979256289
  0.765 0.0980642738
  0.76625 0.0982037953
  0.7675 0.0983441785
  0.76875 0.0984854075
  0.77 0.0986274689
  0.77125 0.0987703386
  0.7725 0.0989139966
  0.77375 0.0990584249
  0.775 0.0992036019
  0.77625 0.0993495026
  0.7775 0.0994961019
  0.77875 0.0996433736
  0.78 0.0997912889
  0.78125 0.0999398167
  0.7825 0.100088925
  0.78375 0.100238582
  0.785 0.100388754
  0.78625 0.100539406
  0.7875 0.100690499
  0.78875 0.100841999
  0.79 0.100993867
  0.79125 0.101146063
  0.7925 0.10129854
  0.79375 0.101451255
  0.795 0.101604172
  0.79625 0.101757246
  0.7975 0.101910425
  0.79875 0.102063671
  0.8 0.102216932
  0.80125 0.102370165
  0.8025 0.102523319
  0.80375 0.102676349
  0.805 0.102829202
  0.80625 0.10298182
  0.8075 0.103134154
  0.80875 0.103286152
  0.81 0.103437759
  0.81125 0.103588921
  0.8125 0.103739575
  0.81375 0.103889671
  0.815 0.104039157
  0.81625 0.104187985
  0.8175 0.104336104
  0.81875 0.104483462
  0.82 0.104629997
  0.82125 0.104775659
  0.8225 0.104920402
  0.82375 0.105064169
  0.825 0.105206913
  0.82625 0.10534858
  0.8275 0.105489131
  0.82875 0.105628518
  0.83 0.105766687
  0.83125 0.105903583
  0.8325 0.106039175
  0.83375 0.106173423
  0.835 0.106306277
  0.83625 0.106437707
  0.8375 0.106567676
  0.83875 0.106696144
  0.84 0.106823073
  0.84125 0.106948436
  0.8425 0.107072195
  0.84375 0.107194317
  0.845 0.107314789
  0.84625 0.107433589
  0.8475 0.107550689
  0.84875 0.107666058
  0.85 0.107779694
  0.85125 0.107891586
  0.8525 0.108001727
  0.85375 0.108110103
  0.855 0.108216705
  0.85625 0.108321534
  0.8575 0.108424586
  0.85875 0.108525859
  0.86 0.108625368
  0.86125 0.10872312
  0.8625 0.108819127
  0.86375 0.108913405
  0.865 0.109005971
  0.86625 0.109096837
  0.8675 0.10918603
  0.86875 0.109273579
  0.87 0.109359507
  0.87125 0.109443843
  0.8725 0.109526624
  0.87375 0.109607883
  0.875 0.109687658
  0.87625 0.109765985
  0.8775 0.109842913
  0.87875 0.109918485
  0.88 0.109992751
  0.88125 0.110065757
  0.8825 0.110137559
  0.88375 0.11020821
  0.885 0.110277762
  0.88625 0.110346275
  0.8875 0.110413807
  0.88875 0.110480418
  0.89 0.11054617
  0.89125 0.110611128
  0.8925 0.110675348
  0.89375 0.110738898
  0.895 0.110801857
  0.89625 0.110864292
  0.8975 0.110926268
  0.89875 0.110987854
  0.9 0.111049112
  0.90125 0.111110113
  0.9025 0.111170935
  0.90375 0.111231646
  0.905 0.111292316
  0.90625 0.111353007
  0.9075 0.111413786
  0.90875 0.111474729
  0.91 0.1115359
  0.91125 0.111597363
  0.9125 0.111659176
  0.91375 0.111721398
  0.915 0.111784104
  0.91625 0.111847347
  0.9175 0.111911192
  0.91875 0.111975694
  0.92 0.112040907
  0.92125 0.112106887
  0.9225 0.11217368
  0.92375 0.112241337
  0.925 0.112309906
  0.92625 0.112379429
  0.9275 0.112449948
  0.92875 0.112521505
  0.93 0.112594138
  0.93125 0.112667882
  0.9325 0.112742766
  0.93375 0.112818821
  0.935 0.112896081
  0.93625 0.11297457
  0.9375 0.113054309
  0.93875 0.113135313
  0.94 0.113217606
  0.94125 0.113301202
  0.9425 0.113386116
  0.94375 0.113472359
  0.945 0.113559935
  0.94625 0.113648854
  0.9475 0.113739121
  0.94875 0.113830733
  0.95 0.113923688
  0.95125 0.114017983
  0.9525 0.114113612
  0.95375 0.114210566
  0.955 0.114308835
  0.95625 0.114408407
  0.9575 0.11450927
  0.95875 0.114611409
  0.96 0.114714805
  0.96125 0.114819441
  0.9625 0.114925297
  0.96375 0.115032356
  0.965 0.11514059
  0.96625 0.11524998
  0.9675 0.115360503
  0.96875 0.115472131
  0.97 0.115584839
  0.97125 0.115698599
  0.9725 0.115813386
  0.97375 0.115929169
  0.975 0.116045924
  0.97625 0.116163619
  0.9775 0.116282226
  0.97875 0.11640172
  0.98 0.11652207
  0.98125 0.116643248
  0.9825 0.116765225
  0.98375 0.116887976
  0.985 0.11701147
  0.98625 0.117135682
  0.9875 0.117260581
  0.98875 0.117386144
  0.99 0.117512344
  0.99125 0.117639158
  0.9925 0.117766558
  0.99375 0.11789452
  0.995 0.118023019
  0.99625 0.118152032
  0.9975 0.118281535
  0.99875 0.118411506
  1 0.118541925
  1.00125 0.11867277
  1.0025 0.118804021
  1.00375 0.118935661
  1.005 0.11906767
  1.00625 0.119200032
  1.0075 0.119332727
  1.00875 0.119465739
  1.01 0.11959905
  1.01125 0.119732647
  1.0125 0.119866513
  1.01375 0.120000634
  1.015 0.120134997
  1.01625 0.12026959
  1.0175 0.120404401
  1.01875 0.12053942
  1.02 0.120674637
  1.02125 0.120810043
  1.0225 0.120945632
  1.02375 0.121081396
  1.025 0.121217331
  1.02625 0.121353435
  1.0275 0.121489704
  1.02875 0.121626136
  1.03 0.121762734
  1.03125 0.121899499
  1.0325 0.122036435
  1.03375 0.122173547
  1.035 0.122310843
  1.03625 0.12244833
  1.0375 0.12258602
  1.03875 0.122723924
  1.04 0.122862058
  1.04125 0.123000438
  1.0425 0.123139079
  1.04375 0.123278002
  1.045 0.123417224
  1.04625 0.12355677
  1.0475 0.123696662
  1.04875 0.123836925
  1.05 0.123977584
  1.05125 0.124118665
  1.0525 0.124260196
  1.05375 0.124402207
  1.055 0.124544724
  1.05625 0.12468778
  1.0575 0.124831401
  1.05875 0.124975618
  1.06 0.125120461
  1.06125 0.125265958
  1.0625 0.125412139
  1.06375 0.125559033
  1.065 0.125706667
  1.06625 0.125855068
  1.0675 0.126004262
  1.06875 0.126154274
  1.07 0.126305128
  1.07125 0.126456845
  1.0725 0.126609446
  1.07375 0.126762952
  1.075 0.126917379
  1.07625 0.127072744
  1.0775 0.12722906
  1.07875 0.127386342
  1.08 0.127544598
  1.08125 0.127703837
  1.0825 0.127864065
  1.08375 0.12802529
  1.085 0.128187514
  1.08625 0.12835074
  1.0875 0.128514967
  1.08875 0.128680199
  1.09 0.128846432
  1.09125 0.129013659
  1.0925 0.129181874
  1.09375 0.129351075
  1.095 0.129521252
  1.09625 0.129692397
  1.0975 0.129864499
  1.09875 0.130037551
  1.1 0.13021154
  1.10125 0.130386454
  1.1025 0.130562279
  1.10375 0.130739003
  1.105 0.130916614
  1.10625 0.131095097
  1.1075 0.131274438
  1.10875 0.131454619
  1.11 0.131635627
  1.11125 0.131817447
  1.1125 0.132000066
  1.11375 0.132183466
  1.115 0.132367632
  1.11625 0.132552549
  1.1175 0.132738202
  1.11875 0.132924574
  1.12 0.133111651
  1.12125 0.133299417
  1.1225 0.133487854
  1.12375 0.133676948
  1.125 0.133866685
  1.12625 0.134057046
  1.1275 0.134248011
  1.12875 0.134439565
  1.13 0.13463169
  1.13125 0.134824366
  1.1325 0.135017574
  1.13375 0.135211292
  1.135 0.135405499
  1.13625 0.135600172
  1.1375 0.135795284
  1.13875 0.135990808
  1.14 0.136186717
  1.14125 0.136382976
  1.1425 0.136579552
  1.14375 0.13677641
  1.145 0.136973509
  1.14625 0.137170809
  1.1475 0.137368262
  1.14875 0.137565822
  1.15 0.137763435
  1.15125 0.137961043
  1.1525 0.138158586
  1.15375 0.138356002
  1.155 0.138553225
  1.15625 0.138750183
  1.1575 0.138946801
  1.15875 0.139143003
  1.16 0.139338708
  1.16125 0.13953383
  1.1625 0.139728282
  1.16375 0.139921975
  1.165 0.140114813
  1.16625 0.1403067
  1.1675 0.140497538
  1.16875 0.140687228
  1.17 0.140875668
  1.17125 0.141062759
  1.1725 0.1412484
  1.17375 0.141432492
  1.175 0.141614935
  1.17625 0.141795629
  1.1775 0.141974482
  1.17875 0.142151396
  1.18 0.142326285
  1.18125 0.14249906
  1.1825 0.142669641
  1.18375 0.142837949
  1.185 0.143003913
  1.18625 0.143167467
  1.1875 0.143328551
  1.18875 0.143487113
  1.19 0.143643106
  1.19125 0.143796496
  1.1925 0.143947253
  1.19375 0.144095356
  1.195 0.144240789
  1.19625 0.144383548
  1.1975 0.144523635
  1.19875 0.144661062
  1.2 0.144795842
  1.20125 0.144928005
  1.2025 0.145057587
  1.20375 0.145184629
  1.205 0.145309182
  1.20625 0.145431306
  1.2075 0.145551063
  1.20875 0.145668524
  1.21 0.145783764
  1.21125 0.145896863
  1.2125 0.146007909
  1.21375 0.146116989
  1.215 0.146224193
  1.21625 0.14632962
  1.2175 0.14643337
  1.21875 0.146535547
  1.22 0.146636253
  1.22125 0.146735594
  1.2225 0.146833672
  1.22375 0.146930592
  1.225 0.147026458
  1.22625 0.147121376
  1.2275 0.147215446
  1.22875 0.14730877
  1.23 0.147401445
  1.23125 0.147493567
  1.2325 0.147585228
  1.23375 0.147676517
  1.235 0.147767524
  1.23625 0.147858334
  1.2375 0.147949026
  1.23875 0.14803968
  1.24 0.148130368
  1.24125 0.148221162
  1.2425 0.148312128
  1.24375 0.148403328
  1.245 0.148494822
  1.24625 0.148586665
  1.2475 0.148678909
  1.24875 0.148771604
  1.25 0.148864796
  1.25125 0.148958527
  1.2525 0.149052837
  1.25375 0.149147761
  1.255 0.149243333
  1.25625 0.149339586
  1.2575 0.14943655
  1.25875 0.149534249
  1.26 0.149632708
  1.26125 0.149731948
  1.2625 0.149831989
  1.26375 0.149932851
  1.265 0.150034546
  1.26625 0.15013709
  1.2675 0.150240493
  1.26875 0.150344764
  1.27 0.150449912
  1.27125 0.150555942
  1.2725 0.150662857
  1.27375 0.150770659
  1.275 0.150879348
  1.27625 0.15098892
  1.2775 0.151099371
  1.27875 0.151210697
  1.28 0.151322889
  1.28125 0.151435936
  1.2825 0.151549825
  1.28375 0.151664542
  1.285 0.151780069
  1.28625 0.151896387
  1.2875 0.152013474
  1.28875 0.152131306
  1.29 0.152249858
  1.29125 0.152369105
  1.2925 0.152489016
  1.29375 0.152609561
  1.295 0.15273071
  1.29625 0.152852425
  1.2975 0.152974676
  1.29875 0.153097426
  1.3 0.153220637
  1.30125 0.153344274
  1.3025 0.153468301
  1.30375 0.153592681
  1.305 0.153717376
  1.30625 0.153842352
  1.3075 0.153967574
  1.30875 0.154093009
  1.31 0.154218625
  1.31125 0.154344391
  1.3125 0.154470283
  1.31375 0.154596274
  1.315 0.154722344
  1.31625 0.154848475
  1.3175 0.154974654
  1.31875 0.155100869
  1.32 0.155227115
  1.32125 0.155353389
  1.3225 0.155479695
  1.32375 0.155606042
  1.325 0.155732441
  1.32625 0.155858914
  1.3275 0.155985482
  1.32875 0.156112174
  1.33 0.156239026
  1.33125 0.156366076
  1.3325 0.156493371
  1.33375 0.15662096
  1.335 0.156748898
  1.33625 0.156877247
  1.3375 0.157006069
  1.33875 0.157135436
  1.34 0.15726542
  1.34125 0.157396098
  1.3425 0.15752755
  1.34375 0.157659859
  1.345 0.15779311
  1.34625 0.157927392
  1.3475 0.158062799
  1.34875 0.158199414
  1.35 0.158337331
  1.35125 0.15847664
  1.3525 0.158617432
  1.35375 0.158759798
  1.355 0.158903822
  1.35625 0.159049592
  1.3575 0.159197191
  1.35875 0.159346699
  1.36 0.159498193
  1.36125 0.159651746
  1.3625 0.159807428
  1.36375 0.159965301
  1.365 0.160125425
  1.36625 0.160287855
  1.3675 0.160452638
  1.36875 0.160619816
  1.37 0.160789425
  1.37125 0.160961496
  1.3725 0.161136054
  1.37375 0.161313117
  1.375 0.161492698
  1.37625 0.161674801
  1.3775 0.161859429
  1.37875 0.162046577
  1.38 0.162236231
  1.38125 0.162428371
  1.3825 0.162622973
  1.38375 0.162820011
  1.385 0.163019452
  1.38625 0.163221257
  1.3875 0.163425385
  1.38875 0.16363179
  1.39 0.163840422
  1.39125 0.16405123
  1.3925 0.164264158
  1.39375 0.164479147
  1.395 0.164696138
  1.39625 0.164915068
  1.3975 0.165135872
  1.39875 0.165358486
  1.4 0.165582844
  1.40125 0.165808877
  1.4025 0.166036516
  1.40375 0.166265692
  1.405 0.166496337
  1.40625 0.166728377
  1.4075 0.166961742
  1.40875 0.167196362
  1.41 0.167432162
  1.41125 0.16766907
  1.4125 0.167907013
  1.41375 0.168145916
  1.415 0.168385702
  1.41625 0.168626296
  1.4175 0.168867618
  1.41875 0.169109589
  1.42 0.169352128
  1.42125 0.16959515
  1.4225 0.169838572
  1.42375 0.170082306
  1.425 0.170326263
  1.42625 0.170570353
  1.4275 0.170814483
  1.42875 0.171058559
  1.43 0.171302489
  1.43125 0.171546173
  1.4325 0.171789513
  1.43375 0.17203241
  1.435 0.172274768
  1.43625 0.17251649
  1.4375 0.172757481
  1.43875 0.172997647
  1.44 0.173236894
  1.44125 0.173475135
  1.4425 0.173712284
  1.44375 0.17394826
  1.445 0.174182988
  1.44625 0.174416399
  1.4475 0.174648426
  1.44875 0.174879014
  1.45 0.17510811
  1.45125 0.175335674
  1.4525 0.175561668
  1.45375 0.175786064
  1.455 0.176008842
  1.45625 0.176229992
  1.4575 0.17644951
  1.45875 0.176667402
  1.46 0.176883678
  1.46125 0.177098357
  1.4625 0.177311466
  1.46375 0.177523035
  1.465 0.177733099
  1.46625 0.177941698
  1.4675 0.178148879
  1.46875 0.178354677
  1.47 0.178559141
  1.47125 0.178762319
  1.4725 0.178964253
  1.47375 0.179164986
  1.475 0.179364559
  1.47625 0.179563009
  1.4775 0.179760363
  1.47875 0.179956647
  1.48 0.180151877
  1.48125 0.180346064
  1.4825 0.180539209
  1.48375 0.180731306
  1.485 0.180922342
  1.48625 0.18111229
  1.4875 0.18130112
  1.48875 0.181488789
  1.49 0.18167525
  1.49125 0.181860441
  1.4925 0.182044298
  1.49375 0.182226751
  1.495 0.182407726
  1.49625 0.182587142
  1.4975 0.182764917
  1.49875 0.182940963
  1.5 0.183115196
  1.50125 0.183287531
  1.5025 0.183457884
  1.50375 0.183626179
  1.505 0.183792344
  1.50625 0.183956309
  1.5075 0.184118012
  1.50875 0.184277408
  1.51 0.184434456
  1.51125 0.184589129
  1.5125 0.184741413
  1.51375 0.184891305
  1.515 0.185038817
  1.51625 0.185183974
  1.5175 0.185326817
  1.51875 0.1854674
  1.52 0.185605792
  1.52125 0.185742077
  1.5225 0.185876351
  1.52375 0.186008723
  1.525 0.186139314
  1.52625 0.186268257
  1.5275 0.186395696
  1.52875 0.186521779
  1.53 0.186646664
  1.53125 0.186770517
  1.5325 0.186893507
  1.53375 0.187015807
  1.535 0.187137592
  1.53625 0.187259036
  1.5375 0.187380315
  1.53875 0.187501595
  1.54 0.187623046
  1.54125 0.187744833
  1.5425 0.187867112
  1.54375 0.187990034
  1.545 0.188113741
  1.54625 0.188238369
  1.5475 0.188364042
  1.54875 0.188490879
  1.55 0.188618986
  1.55125 0.188748461
  1.5525 0.188879389
  1.55375 0.18901185
  1.555 0.189145911
  1.55625 0.189281629
  1.5575 0.189419055
  1.55875 0.189558225
  1.56 0.189699173
  1.56125 0.189841918
  1.5625 0.189986475
  1.56375 0.190132851
  1.565 0.190281041
  1.56625 0.190431037
  1.5675 0.190582815
  1.56875 0.190736354
  1.57 0.190891616
  1.57125 0.19104856
  1.5725 0.191207137
  1.57375 0.191367274
  1.575 0.191528907
  1.57625 0.19169195
  1.5775 0.191856311
  1.57875 0.192021879
  1.58 0.19218853
  1.58125 0.192356127
  1.5825 0.192524519
  1.58375 0.192693529
  1.585 0.192862967
  1.58625 0.193032621
  1.5875 0.193202255
  1.58875 0.193371614
  1.59 0.193540415
  1.59125 0.193708356
  1.5925 0.193875105
  1.59375 0.194040311
  1.595 0.194203593
  1.59625 0.194364551
  1.5975 0.194522755
  1.59875 0.194677762
  1.6 0.194829101
  1.60125 0.194976289
  1.6025 0.195118828
  1.60375 0.195256206
  1.605 0.195387906
  1.60625 0.195513408
  1.6075 0.195632195
  1.60875 0.19574375
  1.61 0.195847575
  1.61125 0.195943195
  1.6125 0.196030153
  1.61375 0.196108025
  1.615 0.196176428
  1.61625 0.19623502
  1.6175 0.196283512
  1.61875 0.196321667
  1.62 0.196349315
  1.62125 0.196366354
  1.6225 0.196372751
  1.62375 0.196368553
  1.625 0.196353882
  1.62625 0.196328951
  1.6275 0.196294045
  1.62875 0.196249544
  1.63 0.196195908
  1.63125 0.196133679
  1.6325 0.196063483
  1.63375 0.195986021
  1.635 0.195902073
  1.63625 0.195812485
  1.6375 0.195718171
  1.63875 0.1956201
  1.64 0.195519297
  1.64125 0.195416833
  1.6425 0.195313818
  1.64375 0.195211395
  1.645 0.195110732
  1.64625 0.195013017
  1.6475 0.194919449
  1.64875 0.194831231
  1.65 0.19474957
  1.65125 0.194675656
  1.6525 0.194610674
  1.65375 0.194555788
  1.655 0.194512133
  1.65625 0.194480821
  1.6575 0.194462923
  1.65875 0.19445948
  1.66 0.194471478
  1.66125 0.194499858
  1.6625 0.194545507
  1.66375 0.194609255
  1.665 0.19469187
  1.66625 0.194794051
  1.6675 0.194916427
  1.66875 0.195059547
  1.67 0.19522388
  1.67125 0.195409805
  1.6725 0.195617607
  1.67375 0.195847474
  1.675 0.196099489
  1.67625 0.196373624
  1.6775 0.196669737
  1.67875 0.196987564
  1.68 0.197326723
  1.68125 0.197686698
  1.6825 0.19806685
  1.68375 0.198466408
  1.685 0.198884463
  1.68625 0.199319976
  1.6875 0.199771779
  1.68875 0.200238584
  1.69 0.200718981
  1.69125 0.201211446
  1.6925 0.201714355
  1.69375 0.202225989
  1.695 0.202744556
  1.69625 0.203268193
  1.6975 0.203794993
  1.69875 0.204323017
  1.7 0.204850315
  1.70125 0.205374939
  1.7025 0.20589497
  1.70375 0.206408536
  1.705 0.206913829
  1.70625 0.207409125
  1.7075 0.207892804
  1.70875 0.208363366
  1.71 0.208819442
  1.71125 0.209259815
  1.7125 0.209683423
  1.71375 0.210089374
  1.715 0.210476947
  1.71625 0.210845599
  1.7175 0.211194967
  1.71875 0.211524857
  1.72 0.211835252
  1.72125 0.212126296
  1.7225 0.212398294
  1.72375 0.212651692
  1.725 0.212887075
  1.72625 0.213105146
  1.7275 0.213306716
  1.72875 0.213492687
  1.73 0.213664038
  1.73125 0.213821812
  1.7325 0.213967097
  1.73375 0.214101014
  1.735 0.214224706
  1.73625 0.214339319
  1.7375 0.214445996
  1.73875 0.214545866
  1.74 0.214640027
  1.74125 0.214729549
  1.7425 0.21481546
  1.74375 0.21489874
  1.745 0.214980321
  1.74625 0.215061079
  1.7475 0.215141832
  1.74875 0.215223342
  1.75 0.215306311
  1.75125 0.215391382
  1.7525 0.215479139
  1.75375 0.21557011
  1.755 0.215664768
  1.75625 0.21576354
  1.7575 0.215866785
  1.75875 0.215974829
  1.76 0.216087953
  1.76125 0.216206388
  1.7625 0.216330331
  1.76375 0.216459945
  1.765 0.216595359
  1.76625 0.21673667
  1.7675 0.216883946
  1.76875 0.217037233
  1.77 0.217196547
  1.77125 0.217361887
  1.7725 0.217533224
  1.77375 0.217710515
  1.775 0.217893694
  1.77625 0.218082669
  1.7775 0.218277334
  1.77875 0.21847756
  1.78 0.218683198
  1.78125 0.218894076
  1.7825 0.219109998
  1.78375 0.219330747
  1.785 0.219556076
  1.78625 0.219785715
  1.7875 0.220019364
  1.78875 0.220256696
  1.79 0.220497355
  1.79125 0.220740953
  1.7925 0.220987075
  1.79375 0.221235274
  1.795 0.221485075
  1.79625 0.221735977
  1.7975 0.221987449
  1.79875 0.222238937
  1.8 0.22248987
  1.80125 0.222739653
  1.8025 0.222987674
  1.80375 0.223233319
  1.805 0.223475963
  1.80625 0.223714982
  1.8075 0.223949754
  1.80875 0.224179668
  1.81 0.224404129
  1.81125 0.224622561
  1.8125 0.224834417
  1.81375 0.22503918
  1.815 0.225236372
  1.81625 0.225425557
  1.8175 0.225606347
  1.81875 0.225778403
  1.82 0.225941443
  1.82125 0.226095244
  1.8225 0.226239642
  1.82375 0.226374534
  1.825 0.226499883
  1.82625 0.226615712
  1.8275 0.22672211
  1.82875 0.226819228
  1.83 0.226907275
  1.83125 0.226986521
  1.8325 0.22705729
  1.83375 0.22711996
  1.835 0.227174957
  1.83625 0.227222754
  1.8375 0.227263864
  1.83875 0.227298839
  1.84 0.227328264
  1.84125 0.227352755
  1.8425 0.227372953
  1.84375 0.22738952
  1.845 0.227403139
  1.84625 0.227414508
  1.8475 0.227424336
  1.84875 0.227433342
  1.85 0.227442252
  1.85125 0.227451796
  1.8525 0.227462707
  1.85375 0.227475715
  1.855 0.227491553
  1.85625 0.227510948
  1.8575 0.227534619
  1.85875 0.227563282
  1.86 0.227597641
  1.86125 0.22763839
  1.8625 0.227686211
  1.86375 0.22774177
  1.865 0.227805712
  1.86625 0.227878665
  1.8675 0.22796123
  1.86875 0.228053981
  1.87 0.228157459
  1.87125 0.228272168
  1.8725 0.228398571
  1.87375 0.228537082
  1.875 0.22868806
  1.87625 0.228851803
  1.8775 0.229028541
  1.87875 0.229218426
  1.88 0.229421526
  1.88125 0.229637816
  1.8825 0.229867167
  1.88375 0.230109339
  1.885 0.230363969
  1.88625 0.23063057
  1.8875 0.230908508
  1.88875 0.231197011
  1.89 0.231495153
  1.89125 0.23180185
  1.8925 0.232115861
  1.89375 0.232435778
  1.895 0.232760038
  1.89625 0.233086922
  1.8975 0.233414561
  1.89875 0.23374095
  1.9 0.234063963
  1.90125 0.234381368
  1.9025 0.234690855
  1.90375 0.234990056
  1.905 0.235276578
  1.90625 0.235548038
  1.9075 0.235802096
  1.90875 0.236036492
  1.91 0.236249084
  1.91125 0.236437889
  1.9125 0.23660112
  1.9135 0.236712239
  1.91475 0.236825694
  1.916 0.236909906
  1.91725 0.236964124
  1.9185 0.236987927
  1.91975 0.236981239
  1.921 0.236944326
  1.92225 0.236877795
  1.9235 0.236782586
  1.92475 0.236659962
  1.926 0.236511472
  1.92725 0.236338929
  1.9285 0.236144378
  1.92975 0.23593005
  1.931 0.235698333
  1.93225 0.235451726
  1.9335 0.235192798
  1.93475 0.234924156
  1.936 0.234648396
  1.93725 0.234368085
  1.9385 0.234085722
  1.93975 0.233803716
  1.941 0.233524372
  1.94225 0.233249867
  1.9435 0.232982248
  1.94475 0.232723423
  1.946 0.232475163
  1.94725 0.232239099
  1.9485 0.232016731
  1.94975 0.231809435
  1.951 0.231618471
  1.95225 0.231444992
  1.9535 0.231290058
  1.95475 0.231154644
  1.956 0.231039642
  1.95725 0.230945879
  1.9585 0.230874117
  1.95975 0.230825061
  1.961 0.23079936
  1.96225 0.230797607
  1.9635 0.230820337
  1.96475 0.230868021
  1.966 0.230941063
  1.96725 0.231039789
  1.9685 0.231164439
  1.96975 0.231315154
  1.971 0.231491964
  1.97225 0.231694777
  1.9735 0.231923365
  1.97475 0.23217735
  1.976 0.23245619
  1.97725 0.232759177
  1.9785 0.233085419
  1.97975 0.233433838
  1.981 0.233803166
  1.98225 0.234191944
  1.9835 0.234598526
  1.98475 0.235021084
  1.986 0.235457619
  1.98725 0.235905982
  1.9885 0.236363886
  1.98975 0.23682893
  1.991 0.237298631
  1.99225 0.237770449
  1.9935 0.238241814
  1.99475 0.238710168
  1.996 0.239172997
  1.99725 0.239627865
  1.9985 0.240072449
  1.99975 0.240504569
  2.001 0.240922219
  2.00225 0.241323595
  2.0035 0.241707115
  2.00475 0.242071434
  2.006 0.242415464
  2.00725 0.242738379
  2.0085 0.243039612
  2.00975 0.243318861
  2.011 0.243576078
  2.01225 0.243811458
  2.0135 0.244025422
  2.01475 0.244218601
  2.016 0.244391811
  2.01725 0.244546037
  2.0185 0.244682399
  2.01975 0.244802136
  2.021 0.244906578
  2.02225 0.244997121
  2.0235 0.245075204
  2.02475 0.245142291
  2.026 0.245199851
  2.02725 0.245249337
  2.0285 0.245292176
  2.02975 0.245329752
  2.031 0.245363395
  2.03225 0.245394374
  2.0335 0.245423887
  2.03475 0.245453061
  2.036 0.245482942
  2.03725 0.245514494
  2.0385 0.245548597
  2.03975 0.245586053
  2.041 0.245627574
  2.04225 0.245673794
  2.0435 0.245725259
  2.04475 0.245782439
  2.046 0.245845721
  2.04725 0.245915417
  2.0485 0.245991761
  2.04975 0.246074909
  2.051 0.246164946
  2.05225 0.246261884
  2.0535 0.246365663
  2.05475 0.246476155
  2.056 0.246593161
  2.05725 0.24671642
  2.0585 0.246845603
  2.05975 0.246980323
  2.061 0.24712013
  2.06225 0.247264523
  2.0635 0.247412945
  2.06475 0.247564797
  2.066 0.247719432
  2.06725 0.247876171
  2.0685 0.248034303
  2.06975 0.248193096
  2.071 0.248351803
  2.07225 0.24850967
  2.0735 0.248665944
  2.07475 0.248819884
  2.076 0.248970771
  2.07725 0.249117913
  2.0785 0.249260656
  2.07975 0.249398398
  2.081 0.249530589
  2.08225 0.249656744
  2.0835 0.249776447
  2.08475 0.249889358
  2.086 0.249995217
  2.08725 0.250093847
  2.0885 0.250185158
  2.08975 0.250269139
  2.091 0.250345872
  2.09225 0.250415514
  2.0935 0.250478304
  2.09475 0.250534554
  2.096 0.250584644
  2.09725 0.250629014
  2.0985 0.250668159
  2.09975 0.250702619
  2.101 0.250732973
  2.10225 0.250759824
  2.1035 0.250783801
  2.10475 0.250805541
  2.106 0.250825688
  2.10725 0.25084488
  2.1085 0.250863744
  2.10975 0.250882892
  2.111 0.250902912
  2.11225 0.250924362
  2.1135 0.25094777
  2.11475 0.250973625
  2.116 0.251002382
  2.11725 0.251034449
  2.1185 0.251070193
  2.11975 0.251109938
  2.121 0.251153958
  2.12225 0.251202488
  2.1235 0.251255712
  2.12475 0.251313771
  2.126 0.251376764
  2.12725 0.251444742
  2.1285 0.251517718
  2.12975 0.251595661
  2.131 0.251678499
  2.13225 0.251766125
  2.1335 0.251858391
  2.13475 0.251955114
  2.136 0.252056076
  2.13725 0.252161024
  2.1385 0.252269675
  2.13975 0.25238171
  2.141 0.252496782
  2.14225 0.252614516
  2.1435 0.252734504
  2.14475 0.252856313
  2.146 0.252979484
  2.14725 0.253103531
  2.1485 0.253227945
  2.14975 0.253352196
  2.151 0.253475729
  2.15225 0.253597975
  2.1535 0.253718345
  2.15475 0.253836239
  2.156 0.253951045
  2.15725 0.254062146
  2.1585 0.254168922
  2.15975 0.254270753
  2.161 0.254367027
  2.16225 0.254457147
  2.1635 0.254540533
  2.16475 0.254616631
  2.166 0.254684916
  2.16725 0.254744905
  2.1685 0.254796161
  2.16975 0.254838297
  2.171 0.254870987
  2.17225 0.25489397
  2.1735 0.254907057
  2.17475 0.254910134
  2.176 0.254903169
  2.17725 0.25488621
  2.1785 0.254859396
  2.17975 0.254822948
  2.181 0.254777173
  2.18225 0.254722464
  2.1835 0.254659294
  2.18475 0.254588215
  2.186 0.254509843
  2.18725 0.254424865
  2.1885 0.254334024
  2.18975 0.254238107
  2.191 0.254137945
  2.19225 0.254034398
  2.1935 0.253928347
  2.19475 0.253820684
  2.196 0.253712305
  2.19725 0.2536041
  2.1985 0.253496945
  2.19975 0.253391695
  2.201 0.253289175
  2.20225 0.25319018
  2.2035 0.253095462
  2.20475 0.253005735
  2.206 0.25292166
  2.20725 0.252843854
  2.2085 0.25277288
  2.20975 0.252709247
  2.211 0.252653411
  2.21225 0.252605774
  2.2135 0.252566677
  2.21475 0.252536406
  2.216 0.252515189
  2.21725 0.252503197
  2.2185 0.252500539
  2.21975 0.252507265
  2.221 0.252523365
  2.22225 0.252548765
  2.2235 0.252583328
  2.22475 0.252626855
  2.226 0.252679077
  2.22725 0.252739664
  2.2285 0.252808218
  2.22975 0.252884275
  2.231 0.252967306
  2.23225 0.253056717
  2.2335 0.253151854
  2.23475 0.253252005
  2.236 0.253356401
  2.23725 0.253464226
  2.2385 0.253574621
  2.23975 0.253686691
  2.241 0.253799513
  2.24225 0.253912144
  2.2435 0.254023637
  2.24475 0.254133043
  2.246 0.25423943
  2.24725 0.254341887
  2.2485 0.254439546
  2.24975 0.254531582
  2.251 0.254617231
  2.25225 0.254695799
  2.2535 0.254766671
  2.25475 0.254829319
  2.256 0.25488331
  2.25725 0.254928312
  2.2585 0.254964095
  2.25975 0.254990538
  2.261 0.255007623
  2.26225 0.255015441
  2.2635 0.255014183
  2.26475 0.25500414
  2.266 0.254985694
  2.26725 0.254959309
  2.2685 0.25492553
  2.26975 0.254884967
  2.271 0.254838287
  2.27225 0.254786207
  2.2735 0.25472948
  2.27475 0.254668888
  2.276 0.254605228
  2.27725 0.25453931
  2.2785 0.254471939
  2.27975 0.254403916
  2.281 0.254336025
  2.28225 0.254269027
  2.2835 0.254203657
  2.28475 0.254140619
  2.286 0.254080579
  2.28725 0.254024164
  2.2885 0.253971958
  2.28975 0.253924502
  2.291 0.253882289
  2.29225 0.253845767
  2.2935 0.253815331
  2.29475 0.25379133
  2.296 0.253774064
  2.29725 0.253763777
  2.2985 0.253760664
  2.29975 0.253764867
  2.301 0.253776476
  2.30225 0.253795526
  2.3035 0.253821995
  2.30475 0.253855809
  2.306 0.253896836
  2.30725 0.253944888
  2.3085 0.253999721
  2.30975 0.254061031
  2.311 0.25412846
  2.31225 0.254201596
  2.3135 0.25427997
  2.31475 0.254363064
  2.316 0.25445031
  2.31725 0.254541095
  2.3185 0.254634763
  2.31975 0.254730625
  2.321 0.254827958
  2.32225 0.254926018
  2.3235 0.255024042
  2.32475 0.25512126
  2.326 0.2552169
  2.32725 0.255310198
  2.3285 0.255400408
  2.32975 0.255486808
  2.331 0.255568714
  2.33225 0.255645481
  2.3335 0.255716522
  2.33475 0.255781303
  2.336 0.25583936
  2.33725 0.255890299
  2.3385 0.255933807
  2.33975 0.255969645
  2.341 0.255997664
  2.34225 0.256017794
  2.3435 0.256030052
  2.34475 0.256034538
  2.346 0.256031428
  2.34725 0.256020978
  2.3485 0.256003512
  2.34975 0.255979421
  2.351 0.25594915
  2.35225 0.255913197
  2.3535 0.255872106
  2.35475 0.25582645
  2.356 0.255776831
  2.35725 0.25572387
  2.3585 0.255668196
  2.35975 0.255610442
  2.361 0.255551235
  2.36225 0.255491192
  2.3635 0.255430908
  2.36475 0.255370962
  2.366 0.255311901
  2.36725 0.255254239
  2.3685 0.255198457
  2.36975 0.255144998
  2.371 0.255094265
  2.37225 0.255046616
  2.3735 0.255002368
  2.37475 0.254961794
  2.376 0.254925123
  2.37725 0.254892542
  2.3785 0.254864189
  2.37975 0.25484016
  2.381 0.254820509
  2.38225 0.254805248
  2.3835 0.254794347
  2.38475 0.254787736
  2.386 0.254785306
  2.38725 0.254786908
  2.3885 0.254792361
  2.38975 0.254801444
  2.391 0.254813907
  2.39225 0.254829467
  2.3935 0.254847811
  2.39475 0.254868601
  2.396 0.254891472
  2.39725 0.254916042
  2.3985 0.254941904
  2.39975 0.254968638
  2.401 0.254995814
  2.40225 0.255022989
  2.4035 0.255049715
  2.40475 0.255075544
  2.406 0.255100028
  2.40725 0.255122728
  2.4085 0.255143208
  2.40975 0.255161051
  2.411 0.255175855
  2.41225 0.255187236
  2.4135 0.255194837
  2.41475 0.255198324
  2.416 0.255197393
  2.41725 0.255191774
  2.4185 0.255181228
  2.41975 0.255165548
  2.421 0.255144569
  2.42225 0.255118162
  2.4235 0.255086236
  2.42475 0.255048737
  2.426 0.255005649
  2.42725 0.254956994
  2.4285 0.254902828
  2.42975 0.254843245
  2.431 0.254778369
  2.43225 0.254708359
  2.4335 0.254633397
  2.43475 0.254553699
  2.436 0.254469504
  2.43725 0.25438107
  2.4385 0.254288678
  2.43975 0.254192625
  2.441 0.254093224
  2.44225 0.253990795
  2.4435 0.253885673
  2.44475 0.253778195
  2.446 0.253668706
  2.44725 0.253557553
  2.4485 0.253445083
  2.44975 0.253331639
  2.451 0.253217562
  2.45225 0.253103189
  2.4535 0.252988847
  2.45475 0.252874857
  2.456 0.25276153
  2.45725 0.252649167
  2.4585 0.252538055
  2.45975 0.252428473
  2.461 0.252320685
  2.46225 0.252214938
  2.4635 0.252111468
  2.46475 0.252010494
  2.466 0.251912222
  2.46725 0.251816842
  2.4685 0.251724524
  2.46975 0.251635423
  2.471 0.251549679
  2.47225 0.25146741
  2.4735 0.251388717
  2.47475 0.251313681
  2.476 0.251242364
  2.47725 0.251174807
  2.4785 0.251111026
  2.47975 0.251051017
  2.481 0.250994751
  2.48225 0.250942176
  2.4835 0.250893214
  2.48475 0.25084776
  2.486 0.250805683
  2.48725 0.250766826
  2.4885 0.250731002
  2.48975 0.250698
  2.491 0.250667581
  2.49225 0.250639478
  2.4935 0.250613401
  2.49475 0.250589036
  2.496 0.250566046
  2.49725 0.250544078
  2.4985 0.250522763
  2.49975 0.250501713
  2.501 0.250480539
  2.50225 0.250458842
  2.5035 0.250436225
  2.50475 0.250412296
  2.506 0.25038667
  2.50725 0.250358982
  2.5085 0.25032888
  2.50975 0.250296043
  2.511 0.250260177
  2.51225 0.250221023
  2.5135 0.250178359
  2.51475 0.250132005
  2.516 0.250081826
  2.51725 0.250027736
  2.5185 0.249969693
  2.51975 0.249907705
  2.521 0.24984183
  2.52225 0.249772173
  2.5235 0.249698883
  2.52475 0.249622153
  2.526 0.249542215
  2.52725 0.249459337
  2.5285 0.249373819
  2.52975 0.249285986
  2.531 0.249196187
  2.53225 0.249104783
  2.5335 0.249012153
  2.53475 0.248918674
  2.536 0.24882473
  2.53725 0.248730697
  2.5385 0.248636944
  2.53975 0.248543826
  2.541 0.248451682
  2.54225 0.248360831
  2.5435 0.248271566
  2.54475 0.248184156
  2.546 0.248098843
  2.54725 0.248015837
  2.5485 0.247935317
  2.54975 0.24785743
  2.551 0.24778229
  2.55225 0.247709975
  2.5535 0.24764053
  2.55475 0.247573966
  2.556 0.247510259
  2.55725 0.247449351
  2.5585 0.24739115
  2.55975 0.247335534
  2.561 0.247282345
  2.56225 0.247231396
  2.5635 0.24718247
  2.56475 0.247135325
  2.566 0.247089688
  2.56725 0.247045266
  2.5685 0.247001743
  2.56975 0.246958786
  2.571 0.246916045
  2.57225 0.246873154
  2.5735 0.246829747
  2.57475 0.246785448
  2.576 0.246739887
  2.57725 0.246692691
  2.5785 0.2466435
  2.57975 0.246591969
  2.581 0.246537773
  2.58225 0.246480608
  2.5835 0.2464202
  2.58475 0.246356308
  2.586 0.246288725
  2.58725 0.246217287
  2.5885 0.246141871
  2.58975 0.246062399
  2.591 0.24597884
  2.59225 0.245891212
  2.5935 0.245799581
  2.59475 0.24570406
  2.596 0.24560481
  2.59725 0.245502034
  2.5985 0.24539598
  2.59975 0.245286932
  2.601 0.24517521
  2.60225 0.245061167
  2.6035 0.244945179
  2.60475 0.244827645
  2.606 0.244708982
  2.60725 0.244589615
  2.6085 0.244469979
  2.60975 0.244350513
  2.611 0.244231647
  2.61225 0.244113806
  2.6135 0.243997408
  2.61475 0.243882853
  2.616 0.243770523
  2.61725 0.243660782
  2.6185 0.243553968
  2.61975 0.243450398
  2.621 0.243350358
  2.62225 0.243254108
  2.6235 0.243161878
  2.62475 0.243073867
  2.626 0.242990243
  2.62725 0.242911143
  2.6285 0.242836669
  2.62975 0.242766891
  2.631 0.242701845
  2.63225 0.242641532
  2.6335 0.242585918
  2.63475 0.242534933
  2.636 0.242488472
  2.63725 0.242446393
  2.6385 0.242408516
  2.63975 0.242374628
  2.641 0.242344469
  2.64225 0.242317751
  2.6435 0.242294147
  2.64475 0.242273296
  2.646 0.242254808
  2.64725 0.242238249
  2.6485 0.242223164
  2.64975 0.242209073
  2.651 0.24219547
  2.65225 0.242181837
  2.6535 0.242167638
  2.65475 0.242152329
  2.656 0.242135368
  2.65725 0.242116216
  2.6585 0.242094343
  2.65975 0.242069241
  2.661 0.242040423
  2.66225 0.242007435
  2.6635 0.241969861
  2.66475 0.241927328
  2.666 0.241879515
  2.66725 0.241826156
  2.6685 0.24176704
  2.66975 0.241702023
  2.671 0.241631024
  2.67225 0.241554022
  2.6735 0.241471068
  2.67475 0.241382275
  2.676 0.241287819
  2.67725 0.241187936
  2.6785 0.241082914
  2.67975 0.240973094
  2.681 0.240858862
  2.68225 0.240740636
  2.6835 0.240618872
  2.68475 0.240494049
  2.686 0.240366663
  2.68725 0.240237222
  2.6885 0.240106238
  2.68975 0.239974218
  2.691 0.239841662
  2.69225 0.239709061
  2.6935 0.239576885
  2.69475 0.23944558
  2.696 0.239315571
  2.69725 0.239187253
  2.6985 0.239060989
  2.69975 0.238937115
  2.701 0.23881593
  2.70225 0.238697702
  2.7035 0.238582667
  2.70475 0.238471026
  2.706 0.238362951
  2.70725 0.238258579
  2.7085 0.238158018
  2.70975 0.238061348
  2.711 0.237968616
  2.71225 0.237879845
  2.7135 0.237795028
  2.71475 0.237714134
  2.716 0.237637104
  2.71725 0.237563855
  2.7185 0.23749428
  2.71975 0.237428249
  2.721 0.237365605
  2.72225 0.237306172
  2.7235 0.237249747
  2.72475 0.237196111
  2.726 0.237145018
  2.72725 0.237096203
  2.7285 0.237049381
  2.72975 0.237004251
  2.731 0.236960492
  2.73225 0.236917763
  2.7335 0.236875717
  2.73475 0.236833991
  2.736 0.236792214
  2.73725 0.236750008
  2.7385 0.23670699
  2.73975 0.236662779
  2.741 0.236616996
  2.74225 0.236569265
  2.7435 0.236519226
  2.74475 0.236466528
  2.746 0.236410841
  2.74725 0.236351859
  2.7485 0.23628929
  2.74975 0.236222884
  2.751 0.236152418
  2.75225 0.236077707
  2.7535 0.235998603
  2.75475 0.235915001
  2.756 0.235826838
  2.75725 0.235734092
  2.7585 0.235636791
  2.75975 0.235535002
  2.761 0.235428843
  2.76225 0.235318471
  2.7635 0.235204086
  2.76475 0.235085927
  2.766 0.23496427
  2.76725 0.23483942
  2.7685 0.234711716
  2.76975 0.234581519
  2.771 0.234449212
  2.77225 0.234315192
  2.7735 0.234179865
  2.77475 0.234043646
  2.776 0.233906953
  2.77725 0.233770202
  2.7785 0.233633795
  2.77975 0.233498131
  2.781 0.233363589
  2.78225 0.233230536
  2.7835 0.233099315
  2.78475 0.232970248
  2.786 0.232843634
  2.78725 0.232719747
  2.7885 0.232598832
  2.78975 0.23248111
  2.791 0.232366771
  2.79225 0.232255982
  2.7935 0.232148877
  2.79475 0.232045566
  2.796 0.231946131
  2.79725 0.231850625
  2.7985 0.231759071
  2.79975 0.23167147
  2.801 0.231587795
  2.80225 0.231507985
  2.8035 0.231431956
  2.80475 0.231359597
  2.806 0.231290768
  2.80725 0.231225304
  2.8085 0.231163009
  2.80975 0.231103657
  2.811 0.231047003
  2.81225 0.230992769
  2.8135 0.230940658
  2.81475 0.230890348
  2.816 0.230841494
  2.81725 0.230793735
  2.8185 0.230746693
  2.81975 0.230699979
  2.821 0.230653196
  2.82225 0.230605941
  2.8235 0.230557813
  2.82475 0.230508418
  2.826 0.23045737
  2.82725 0.230404302
  2.8285 0.230348866
  2.82975 0.230290741
  2.831 0.230229639
  2.83225 0.230165307
  2.8335 0.23009753
  2.83475 0.230026141
  2.836 0.229951016
  2.83725 0.229872081
  2.8385 0.229789309
  2.83975 0.229702725
  2.841 0.2296124
  2.84225 0.229518455
  2.8435 0.229421056
  2.84475 0.229320408
  2.846 0.229216758
  2.84725 0.229110382
  2.8485 0.229001591
  2.84975 0.228890711
  2.851 0.228778101
  2.85225 0.228664111
  2.8535 0.228549111
  2.85475 0.228433476
  2.856 0.228317571
  2.85725 0.22820176
  2.8585 0.228086386
  2.85975 0.227971781
  2.861 0.227858259
  2.86225 0.227746109
  2.8635 0.2276356
  2.86475 0.227526972
  2.866 0.22742044
  2.86725 0.22731619
  2.8685 0.227214382
  2.86975 0.227115147
  2.871 0.22701859
  2.87225 0.226924788
  2.8735 0.226833793
  2.87475 0.226745628
  2.876 0.226660297
  2.87725 0.22657778
  2.8785 0.226498029
  2.87975 0.226420983
  2.881 0.226346555
  2.88225 0.226274643
  2.8835 0.226205124
  2.88475 0.226137861
  2.886 0.226072704
  2.88725 0.226009481
  2.8885 0.225948015
  2.88975 0.225888112
  2.891 0.225829573
  2.89225 0.225772186
  2.8935 0.225715734
  2.89475 0.225659994
  2.896 0.225604741
  2.89725 0.225549743
  2.8985 0.225494775
  2.89975 0.225439607
  2.901 0.225384018
  2.90225 0.225327788
  2.9035 0.225270707
  2.90475 0.225212575
  2.906 0.225153199
  2.90725 0.225092403
  2.9085 0.225030021
  2.90975 0.224965906
  2.911 0.224899925
  2.91225 0.224831963
  2.9135 0.224761925
  2.91475 0.224689733
  2.916 0.22461533
  2.91725 0.224538678
  2.9185 0.224459756
  2.91975 0.224378569
  2.921 0.224295136
  2.92225 0.224209497
  2.9235 0.22412171
  2.92475 0.224031849
  2.926 0.223940007
  2.92725 0.223846289
  2.9285 0.223750818
  2.92975 0.223653727
  2.931 0.223555164
  2.93225 0.223455283
  2.9335 0.223354252
  2.93475 0.223252244
  2.936 0.223149439
  2.93725 0.223046021
  2.9385 0.222942178
  2.93975 0.2228381
  2.941 0.222733982
  2.94225 0.222630007
  2.9435 0.222526366
  2.94475 0.222423243
  2.946 0.222320814
  2.94725 0.222219252
  2.9485 0.222118724
  2.94975 0.222019388
  2.951 0.22192139
  2.95225 0.22182487
  2.9535 0.221729956
  2.95475 0.221636765
  2.956 0.221545399
  2.95725 0.22145595
  2.9585 0.221368496
  2.95975 0.221283103
  2.961 0.221199822
  2.96225 0.221118695
  2.9635 0.221039738
  2.96475 0.220962959
  2.966 0.220888354
  2.96725 0.220815902
  2.9685 0.220745568
  2.96975 0.220677305
  2.971 0.220611043
  2.97225 0.220546703
  2.9735 0.220484193
  2.97475 0.220423405
  2.976 0.220364217
  2.97725 0.220306494
  2.9785 0.22025009
  2.97975 0.220194843
  2.981 0.220140583
  2.98225 0.220087133
  2.9835 0.220034297
  2.98475 0.219981875
  2.986 0.219929665
  2.98725 0.219877455
  2.9885 0.219825033
  2.98975 0.219772186
  2.991 0.2197187
  2.99225 0.219664367
  2.9935 0.219608981
  2.99475 0.219552347
  2.996 0.219494282
  2.99725 0.21943461
  2.9985 0.219373175
  2.99975 0.219309836
  3.001 0.219244472
  3.00225 0.219176984
  3.0035 0.219107295
  3.00475 0.21903535
  3.006 0.218961122
  3.00725 0.218884607
  3.0085 0.218805828
  3.00975 0.218724839
  3.011 0.218641705
  3.01225 0.218556524
  3.0135 0.218469419
  3.01475 0.218380534
  3.016 0.218290029
  3.01725 0.218198082
  3.0185 0.218104888
  3.01975 0.218010653
  3.021 0.217915592
  3.02225 0.217819932
  3.0235 0.217723899
  3.02475 0.217627722
  3.026 0.217531632
  3.02725 0.217435856
  3.0285 0.217340615
  3.02975 0.217246122
  3.031 0.217152584
  3.03225 0.217060193
  3.0335 0.216969131
  3.03475 0.216879568
  3.036 0.216791656
  3.03725 0.216705537
  3.0385 0.216621333
  3.03975 0.216539156
  3.041 0.216459094
  3.04225 0.216381224
  3.0435 0.216305605
  3.04475 0.216232284
  3.046 0.216161287
  3.04725 0.216092627
  3.0485 0.216026305
  3.04975 0.215962303
  3.051 0.215900585
  3.05225 0.215841107
  3.0535 0.215783809
  3.05475 0.215728612
  3.056 0.215675431
  3.05725 0.215624163
  3.0585 0.215574692
  3.05975 0.215526889
  3.061 0.215480612
  3.06225 0.215435708
  3.0635 0.215392009
  3.06475 0.21534934
  3.066 0.215307511
  3.06725 0.215266331
  3.0685 0.215225586
  3.06975 0.215185061
  3.071 0.215144538
  3.07225 0.215103795
  3.0735 0.215062604
  3.07475 0.215020735
  3.076 0.214977967
  3.07725 0.214934074
  3.0785 0.214888838
  3.07975 0.214842052
  3.081 0.214793521
  3.08225 0.214743062
  3.0835 0.214690508
  3.08475 0.214635709
  3.086 0.21457854
  3.08725 0.214518891
  3.0885 0.214456682
  3.08975 0.214391857
  3.091 0.214324385
  3.09225 0.214254265
  3.0935 0.214181519
  3.09475 0.214106201
  3.096 0.214028388
  3.09725 0.213948186
  3.0985 0.213865724
  3.09975 0.213781155
  3.101 0.21369465
  3.10225 0.213606403
  3.1035 0.21351662
  3.10475 0.213425525
  3.106 0.213333342
  3.10725 0.213240311
  3.1085 0.213146675
  3.10975 0.213052679
  3.111 0.212958565
  3.11225 0.212864571
  3.1135 0.212770928
  3.11475 0.212677862
  3.116 0.212585585
  3.11725 0.212494297
  3.1185 0.212404186
  3.11975 0.212315426
  3.121 0.212228176
  3.12225 0.212142575
  3.1235 0.212058751
  3.12475 0.211976812
  3.126 0.211896851
  3.12725 0.211818944
  3.1285 0.211743152
  3.12975 0.211669518
  3.131 0.21159807
  3.13225 0.211528822
  3.1335 0.211461772
  3.13475 0.211396901
  3.136 0.211334177
  3.13725 0.211273555
  3.1385 0.211214972
  3.13975 0.211158354
  3.141 0.211103611
  3.14225 0.21105064
  3.1435 0.210999325
  3.14475 0.210949536
  3.146 0.210901132
  3.14725 0.210853958
  3.1485 0.210807849
  3.14975 0.21076263
  3.151 0.210718119
  3.15225 0.210674123
  3.1535 0.210630447
  3.15475 0.210586893
  3.156 0.210543257
  3.15725 0.210499343
  3.1585 0.210454955
  3.15975 0.210409897
  3.161 0.210363987
  3.16225 0.210317054
  3.1635 0.210268936
  3.16475 0.210219492
  3.166 0.210168595
  3.16725 0.210116139
  3.1685 0.21006204
  3.16975 0.210006233
  3.171 0.20994868
  3.17225 0.209889362
  3.1735 0.209828287
  3.17475 0.209765486
  3.176 0.209701011
  3.17725 0.209634934
  3.1785 0.209567348
  3.17975 0.209498366
  3.181 0.20942811
  3.18225 0.209356722
  3.1835 0.209284348
  3.18475 0.209211146
  3.186 0.209137276
  3.18725 0.209062905
  3.1885 0.208988197
  3.18975 0.208913312
  3.191 0.208838407
  3.19225 0.208763633
  3.1935 0.208689129
  3.19475 0.208615023
  3.196 0.208541434
  3.19725 0.208468467
  3.1985 0.208396214
  3.19975 0.208324751
  3.201 0.208254141
  3.20225 0.208184434
  3.2035 0.208115664
  3.20475 0.208047852
  3.206 0.207981008
  3.20725 0.207915127
  3.2085 0.207850197
  3.20975 0.207786193
  3.211 0.207723082
  3.21225 0.207660822
  3.2135 0.20759937
  3.21475 0.207538673
  3.216 0.207478676
  3.21725 0.207419323
  3.2185 0.207360556
  3.21975 0.207302317
  3.221 0.207244548
  3.22225 0.207187194
  3.2235 0.207130205
  3.22475 0.207073531
  3.226 0.207017128
  3.22725 0.206960957
  3.2285 0.206904985
  3.22975 0.206849183
  3.231 0.206793527
  3.23225 0.206738
  3.2335 0.206682589
  3.23475 0.206627292
  3.236 0.206572103
  3.23725 0.20651702
  3.2385 0.206462052
  3.23975 0.206407211
  3.241 0.206352502
  3.24225 0.206297941
  3.2435 0.206243542
  3.24475 0.206189323
  3.246 0.206135297
  3.24725 0.206081479
  3.2485 0.206027883
  3.24975 0.205974519
  3.251 0.205921397
  3.25225 0.205868523
  3.2535 0.2058159
  3.25475 0.20576353
  3.256 0.205711409
  3.25725 0.205659529
  3.2585 0.205607879
  3.25975 0.205556446
  3.261 0.205505219
  3.26225 0.205454169
  3.2635 0.205403275
  3.26475 0.205352514
  3.266 0.205301859
  3.26725 0.205251285
  3.2685 0.205200764
  3.26975 0.205150267
  3.271 0.205099768
  3.27225 0.205049241
  3.2735 0.204998665
  3.27475 0.20494802
  3.276 0.204897289
  3.27725 0.204846459
  3.2785 0.204795521
  3.27975 0.204744468
  3.281 0.204693306
  3.28225 0.204642035
  3.2835 0.204590663
  3.28475 0.204539202
  3.286 0.204487672
  3.28725 0.204436093
  3.2885 0.204384491
  3.28975 0.204332894
  3.291 0.204281333
  3.29225 0.20422984
  3.2935 0.204178451
  3.29475 0.204127197
  3.296 0.204076116
  3.29725 0.204025242
  3.2985 0.203974606
  3.29975 0.203924241
  3.301 0.203874175
  3.30225 0.203824434
  3.3035 0.20377504
  3.30475 0.203726012
  3.306 0.203677362
  3.30725 0.203629101
  3.3085 0.20358123
  3.30975 0.203533752
  3.311 0.203486656
  3.31225 0.203439931
  3.3135 0.203393562
  3.31475 0.203347523
  3.316 0.203301787
  3.31725 0.203256316
  3.3185 0.203211072
  3.31975 0.20316601
  3.321 0.203121082
  3.32225 0.203076235
  3.3235 0.203031412
  3.32475 0.202986554
  3.326 0.202941598
  3.32725 0.202896475
  3.3285 0.202851125
  3.32975 0.202805477
  3.331 0.202759467
  3.33225 0.202713031
  3.3335 0.202666105
  3.33475 0.202618629
  3.336 0.202570548
  3.33725 0.202521811
  3.3385 0.202472375
  3.33975 0.202422201
  3.341 0.20237126
  3.34225 0.202319528
  3.3435 0.202266994
  3.34475 0.202213657
  3.346 0.202159521
  3.34725 0.202104607
  3.3485 0.202048942
  3.34975 0.201992566
  3.351 0.201935527
  3.35225 0.201877888
  3.3535 0.201819718
  3.35475 0.201761097
  3.356 0.20170211
  3.35725 0.201642854
  3.3585 0.201583429
  3.35975 0.201523941
  3.361 0.201464502
  3.36225 0.201405225
  3.3635 0.201346225
  3.36475 0.201287617
  3.366 0.201229517
  3.36725 0.201172036
  3.3685 0.201115288
  3.36975 0.20105937
  3.371 0.201004383
  3.37225 0.20095042
  3.3735 0.200897566
  3.37475 0.200845899
  3.376 0.200795488
  3.37725 0.200746396
  3.3785 0.200698669
  3.37975 0.200652351
  3.381 0.200607474
  3.38225 0.200564055
  3.3835 0.200522107
  3.38475 0.200481631
  3.386 0.200442617
  3.38725 0.200405044
  3.3885 0.200368883
  3.38975 0.200334093
  3.391 0.200300622
  3.39225 0.200268411
  3.3935 0.200237386
  3.39475 0.200207471
  3.396 0.200178571
  3.39725 0.20015059
  3.3985 0.200123417
  3.39975 0.200096936
  3.401 0.200071022
  3.40225 0.200045543
  3.4035 0.200020359
  3.40475 0.199995327
  3.406 0.199970296
  3.40725 0.199945117
  3.4085 0.199919632
  3.40975 0.199893688
  3.411 0.199867127
  3.41225 0.199839801
  3.4135 0.199811558
  3.41475 0.199782256
  3.416 0.199751759
  3.41725 0.19971994
  3.4185 0.199686683
  3.41975 0.19965188
  3.421 0.199615438
  3.42225 0.19957728
  3.4235 0.199537343
  3.42475 0.19949558
  3.426 0.199451961
  3.42725 0.199406473
  3.4285 0.199359121
  3.42975 0.199309925
  3.431 0.199258923
  3.43225 0.19920617
  3.4335 0.199151735
  3.43475 0.199095703
  3.436 0.199038173
  3.43725 0.198979254
  3.4385 0.198919071
  3.43975 0.198857749
  3.441 0.198795425
  3.44225 0.198732245
  3.4435 0.198668355
  3.44475 0.198603904
  3.446 0.198539044
  3.44725 0.198473926
  3.4485 0.198408696
  3.44975 0.198343499
  3.451 0.198278472
  3.45225 0.198213753
  3.4535 0.198149467
  3.45475 0.198085733
  3.456 0.198022663
  3.45725 0.19796036
  3.4585 0.197898918
  3.45975 0.197838421
  3.461 0.197778947
  3.46225 0.197720562
  3.4635 0.197663322
  3.46475 0.197607284
  3.466 0.197552482
  3.46725 0.197498951
  3.4685 0.197446717
  3.46975 0.197395796
  3.471 0.197346204
  3.47225 0.197297944
  3.4735 0.197251018
  3.47475 0.197205422
  3.476 0.197161145
  3.47725 0.197118173
  3.4785 0.197076488
  3.47975 0.197036065
  3.481 0.196996877
  3.48225 0.196958896
  3.4835 0.196922086
  3.48475 0.196886408
  3.486 0.196851822
  3.48725 0.19681828
  3.4885 0.196785734
  3.48975 0.196754129
  3.491 0.19672341
  3.49225 0.196693513
  3.4935 0.196664375
  3.49475 0.196635924
  3.496 0.196608088
  3.49725 0.196580789
  3.4985 0.196553948
  3.49975 0.196527478
  3.501 0.196501294
  3.50225 0.196475308
  3.5035 0.196449429
  3.50475 0.196423563
  3.506 0.19639762
  3.50725 0.196371505
  3.5085 0.196345128
  3.50975 0.196318396
  3.511 0.196291224
  3.51225 0.196263529
  3.5135 0.196235232
  3.51475 0.196206261
  3.516 0.196176549
  3.51725 0.196146039
  3.5185 0.196114679
  3.51975 0.196082429
  3.521 0.196049257
  3.52225 0.19601514
  3.5235 0.195980066
  3.52475 0.195944037
  3.526 0.195907064
  3.52725 0.195869163
  3.5285 0.195830366
  3.52975 0.195790712
  3.531 0.195750253
  3.53225 0.195709046
  3.5335 0.195667156
  3.53475 0.195624657
  3.536 0.195581627
  3.53725 0.195538152
  3.5385 0.195494314
  3.53975 0.195450203
  3.541 0.195405911
  3.54225 0.195361528
  3.5435 0.195317143
  3.54475 0.195272843
  3.546 0.195228713
  3.54725 0.195184834
  3.5485 0.195141282
  3.54975 0.195098126
  3.551 0.195055435
  3.55225 0.195013266
  3.5535 0.194971669
  3.55475 0.194930694
  3.556 0.194890377
  3.55725 0.194850748
  3.5585 0.194811831
  3.55975 0.194773648
  3.561 0.194736206
  3.56225 0.194699513
  3.5635 0.194663568
  3.56475 0.194628365
  3.566 0.194593894
  3.56725 0.194560142
  3.5685 0.194527086
  3.56975 0.194494704
  3.571 0.194462971
  3.57225 0.19443186
  3.5735 0.194401334
  3.57475 0.194371362
  3.576 0.19434191
  3.57725 0.194312941
  3.5785 0.194284417
  3.57975 0.1942563
  3.581 0.19422855
  3.58225 0.19420113
  3.5835 0.194174002
  3.58475 0.194147125
  3.586 0.194120462
  3.58725 0.194093978
  3.5885 0.194067634
  3.58975 0.194041396
  3.591 0.194015229
  3.59225 0.1939891
  3.5935 0.193962976
  3.59475 0.193936824
  3.596 0.193910611
  3.59725 0.193884311
  3.5985 0.193857895
  3.59975 0.193831337
  3.601 0.193804611
  3.60225 0.193777691
  3.6035 0.193750555
  3.60475 0.193723181
  3.606 0.193695547
  3.60725 0.19366763
  3.6085 0.193639412
  3.60975 0.193610877
  3.611 0.193582001
  3.61225 0.19355277
  3.6135 0.193523169
  3.61475 0.193493181
  3.616 0.193462791
  3.61725 0.193431986
  3.6185 0.193400754
  3.61975 0.193369083
  3.621 0.193336964
  3.62225 0.193304387
  3.6235 0.193271344
  3.62475 0.193237831
  3.626 0.193203844
  3.62725 0.19316938
  3.6285 0.193134442
  3.62975 0.193099031
  3.631 0.193063146
  3.63225 0.1930268
  3.6335 0.19299
  3.63475 0.192952757
  3.636 0.192915089
  3.63725 0.192877011
  3.6385 0.192838544
  3.63975 0.192799715
  3.641 0.192760548
  3.64225 0.192721072
  3.6435 0.192681319
  3.64475 0.192641324
  3.646 0.192601123
  3.64725 0.192560755
  3.6485 0.192520261
  3.64975 0.192479683
  3.651 0.192439065
  3.65225 0.19239845
  3.6535 0.192357884
  3.65475 0.192317414
  3.656 0.192277087
  3.65725 0.192236949
  3.6585 0.192197046
  3.65975 0.192157423
  3.661 0.192118124
  3.66225 0.192079192
  3.6635 0.192040669
  3.66475 0.192002591
  3.666 0.191964997
  3.66725 0.191927921
  3.6685 0.191891393
  3.66975 0.191855442
  3.671 0.191820094
  3.67225 0.19178537
  3.6735 0.191751284
  3.67475 0.191717851
  3.676 0.191685079
  3.67725 0.19165297
  3.6785 0.191621527
  3.67975 0.191590739
  3.681 0.191560595
  3.68225 0.191531078
  3.6835 0.191502167
  3.68475 0.191473833
  3.686 0.191446044
  3.68725 0.191418761
  3.6885 0.191391941
  3.68975 0.191365535
  3.691 0.19133949
  3.69225 0.191313751
  3.6935 0.191288254
  3.69475 0.191262936
  3.696 0.191237728
  3.69725 0.191212562
  3.6985 0.191187369
  3.69975 0.191162079
  3.701 0.191136624
  3.70225 0.191110932
  3.7035 0.191084937
  3.70475 0.191058577
  3.706 0.191031791
  3.70725 0.191004527
  3.7085 0.190976735
  3.70975 0.19094837
  3.711 0.190919403
  3.71225 0.190889799
  3.7135 0.190859542
  3.71475 0.190828619
  3.716 0.190797028
  3.71725 0.190764774
  3.7185 0.190731871
  3.71975 0.190698341
  3.721 0.190664213
  3.72225 0.190629529
  3.7235 0.190594329
  3.72475 0.190558662
  3.726 0.190522586
  3.72725 0.190486162
  3.7285 0.190449452
  3.72975 0.190412524
  3.731 0.19037545
  3.73225 0.190338299
  3.7335 0.190301141
  3.73475 0.190264046
  3.736 0.190227085
  3.73725 0.190190322
  3.7385 0.190153824
  3.73975 0.190117653
  3.741 0.190081867
  3.74225 0.190046522
  3.7435 0.19001167
  3.74475 0.189977356
  3.746 0.189943619
  3.74725 0.189910497
  3.7485 0.189878024
  3.74975 0.189846229
  3.751 0.189815136
  3.75225 0.189784764
  3.7535 0.189755129
  3.75475 0.189726247
  3.756 0.189698123
  3.75725 0.189670765
  3.7585 0.189644172
  3.75975 0.189618341
  3.761 0.189593266
  3.76225 0.189568938
  3.7635 0.189545343
  3.76475 0.189522469
  3.766 0.189500292
  3.76725 0.189478792
  3.7685 0.189457943
  3.76975 0.189437711
  3.771 0.189418063
  3.77225 0.189398964
  3.7735 0.189380372
  3.77475 0.189362245
  3.776 0.189344531
  3.77725 0.189327181
  3.7785 0.189310139
  3.77975 0.189293345
  3.781 0.189276741
  3.78225 0.189260265
  3.7835 0.18924385
  3.78475 0.189227429
  3.786 0.189210935
  3.78725 0.189194296
  3.7885 0.189177443
  3.78975 0.18916031
  3.791 0.189142826
  3.79225 0.189124924
  3.7935 0.189106543
  3.79475 0.189087619
  3.796 0.189068096
  3.79725 0.189047923
  3.7985 0.189027048
  3.79975 0.189005433
  3.801 0.188983043
  3.80225 0.188959847
  3.8035 0.188935825
  3.80475 0.188910963
  3.806 0.188885248
  };
\addlegendentry{$F_{\mathrm{kin}}$}
\addplot [thick, \ColorFB]
  table {%
  0 25.1714227
  0.00125 25.1485548
  0.0025 25.1450846
  0.00375 25.1433853
  0.005 25.142311
  0.00625 25.1415467
  0.0075 25.1409641
  0.00875 25.1405016
  0.01 25.1401245
  0.01125 25.1398075
  0.0125 25.1395324
  0.01375 25.1392871
  0.015 25.1390654
  0.01625 25.1388654
  0.0175 25.1386866
  0.01875 25.1385289
  0.02 25.1383914
  0.02125 25.1382721
  0.0225 25.1381684
  0.02375 25.1380772
  0.025 25.1379955
  0.02625 25.1379206
  0.0275 25.1378502
  0.02875 25.1377825
  0.03 25.1377162
  0.03125 25.1376501
  0.0325 25.1375838
  0.03375 25.1375167
  0.035 25.1374487
  0.03625 25.1373797
  0.0375 25.13731
  0.03875 25.1372398
  0.04 25.1371694
  0.04125 25.1370992
  0.0425 25.1370298
  0.04375 25.1369616
  0.045 25.1368951
  0.04625 25.1368308
  0.0475 25.1367692
  0.04875 25.1367106
  0.05 25.1366554
  0.05125 25.1366038
  0.0525 25.1365561
  0.05375 25.1365124
  0.055 25.1364728
  0.05625 25.1364373
  0.0575 25.1364059
  0.05875 25.1363787
  0.06 25.1363555
  0.06125 25.1363366
  0.0625 25.136322
  0.06375 25.1363118
  0.065 25.1363065
  0.06625 25.1363065
  0.0675 25.1363126
  0.06875 25.1363257
  0.07 25.1363472
  0.07125 25.1363789
  0.0725 25.1364231
  0.07375 25.1364831
  0.075 25.1365628
  0.07625 25.1366673
  0.0775 25.1368035
  0.07875 25.1369797
  0.08 25.137207
  0.08125 25.1374992
  0.0825 25.1378738
  0.08375 25.138353
  0.085 25.1389644
  0.08625 25.1397421
  0.0875 25.1407284
  0.08875 25.1419739
  0.09 25.1435392
  0.09125 25.145495
  0.0925 25.1479212
  0.09375 25.1509057
  0.095 25.1545408
  0.09625 25.1589181
  0.0975 25.164122
  0.09875 25.1702221
  0.1 25.1772659
  0.10125 25.1852735
  0.1025 25.1942342
  0.10375 25.2041083
  0.105 25.2148309
  0.10625 25.2263188
  0.1075 25.2384783
  0.10875 25.2512122
  0.11 25.2644263
  0.11125 25.2780332
  0.1125 25.2919551
  0.11375 25.3061248
  0.115 25.3204853
  0.11625 25.3349896
  0.1175 25.3495992
  0.11875 25.3642833
  0.12 25.379017
  0.12125 25.3937806
  0.1225 25.4085585
  0.12375 25.4233386
  0.125 25.4381112
  0.12625 25.4528685
  0.1275 25.4676046
  0.12875 25.4823146
  0.13 25.4969946
  0.13125 25.5116416
  0.1325 25.5262529
  0.13375 25.5408263
  0.135 25.5553601
  0.13625 25.5698527
  0.1375 25.5843028
  0.13875 25.598709
  0.14 25.6130705
  0.14125 25.6273861
  0.1425 25.6416551
  0.14375 25.6558767
  0.145 25.6700501
  0.14625 25.6841748
  0.1475 25.6982502
  0.14875 25.7122759
  0.15 25.7262515
  0.15125 25.7401767
  0.1525 25.7540515
  0.15375 25.7678756
  0.155 25.7816493
  0.15625 25.7953726
  0.1575 25.809046
  0.15875 25.8226699
  0.16 25.8362449
  0.16125 25.8497719
  0.1625 25.8632517
  0.16375 25.8766856
  0.165 25.8900749
  0.16625 25.903421
  0.1675 25.9167258
  0.16875 25.9299911
  0.17 25.9432189
  0.17125 25.9564117
  0.1725 25.9695719
  0.17375 25.9827023
  0.175 25.9958056
  0.17625 26.008885
  0.1775 26.0219438
  0.17875 26.0349854
  0.18 26.0480134
  0.18125 26.0610315
  0.1825 26.0740437
  0.18375 26.0870541
  0.185 26.1000667
  0.18625 26.1130858
  0.1875 26.1261157
  0.18875 26.139161
  0.19 26.1522259
  0.19125 26.1653149
  0.1925 26.1784327
  0.19375 26.1915835
  0.195 26.2047718
  0.19625 26.2180019
  0.1975 26.2312782
  0.19875 26.2446048
  0.2 26.2579858
  0.20125 26.271425
  0.2025 26.2849263
  0.20375 26.2984931
  0.205 26.312129
  0.20625 26.3258371
  0.2075 26.3396204
  0.20875 26.3534816
  0.21 26.3674232
  0.21125 26.3814475
  0.2125 26.3955564
  0.21375 26.4097518
  0.215 26.4240352
  0.21625 26.4384076
  0.2175 26.4528702
  0.21875 26.4674236
  0.22 26.4820682
  0.22125 26.4968043
  0.2225 26.5116319
  0.22375 26.5265507
  0.225 26.5415602
  0.22625 26.5566599
  0.2275 26.5718487
  0.22875 26.5871259
  0.23 26.6024901
  0.23125 26.6179402
  0.2325 26.6334746
  0.23375 26.6490919
  0.235 26.6647904
  0.23625 26.6805684
  0.2375 26.6964243
  0.23875 26.7123561
  0.24 26.728362
  0.24125 26.7444403
  0.2425 26.760589
  0.24375 26.7768062
  0.245 26.79309
  0.24625 26.8094387
  0.2475 26.8258504
  0.24875 26.8423233
  0.25 26.8588556
  0.25125 26.8754456
  0.2525 26.8920916
  0.25375 26.9087921
  0.255 26.9255453
  0.25625 26.9423498
  0.2575 26.9592041
  0.25875 26.9761068
  0.26 26.9930565
  0.26125 27.0100518
  0.2625 27.0270915
  0.26375 27.0441744
  0.265 27.0612994
  0.26625 27.0784652
  0.2675 27.0956709
  0.26875 27.1129154
  0.27 27.1301977
  0.27125 27.1475169
  0.2725 27.1648722
  0.27375 27.1822626
  0.275 27.1996874
  0.27625 27.2171458
  0.2775 27.2346371
  0.27875 27.2521605
  0.28 27.2697153
  0.28125 27.287301
  0.2825 27.304917
  0.28375 27.3225625
  0.285 27.3402371
  0.28625 27.3579402
  0.2875 27.3756714
  0.28875 27.39343
  0.29 27.4112157
  0.29125 27.429028
  0.2925 27.4468665
  0.29375 27.4647307
  0.295 27.4826202
  0.29625 27.5005346
  0.2975 27.5184736
  0.29875 27.5364368
  0.3 27.5544239
  0.30125 27.5724345
  0.3025 27.5904683
  0.30375 27.608525
  0.305 27.6266043
  0.30625 27.6447058
  0.3075 27.6628294
  0.30875 27.6809747
  0.31 27.6991414
  0.31125 27.7173294
  0.3125 27.7355383
  0.31375 27.7537679
  0.315 27.772018
  0.31625 27.7902883
  0.3175 27.8085786
  0.31875 27.8268887
  0.32 27.8452183
  0.32125 27.8635673
  0.3225 27.8819355
  0.32375 27.9003226
  0.325 27.9187284
  0.32625 27.9371528
  0.3275 27.9555955
  0.32875 27.9740564
  0.33 27.9925353
  0.33125 28.0110319
  0.3325 28.0295462
  0.33375 28.048078
  0.335 28.066627
  0.33625 28.0851931
  0.3375 28.1037761
  0.33875 28.1223759
  0.34 28.1409923
  0.34125 28.1596252
  0.3425 28.1782743
  0.34375 28.1969396
  0.345 28.2156208
  0.34625 28.2343179
  0.3475 28.2530306
  0.34875 28.2717588
  0.35 28.2905024
  0.35125 28.3092612
  0.3525 28.3280351
  0.35375 28.3468239
  0.355 28.3656274
  0.35625 28.3844456
  0.3575 28.4032783
  0.35875 28.4221254
  0.36 28.4409867
  0.36125 28.459862
  0.3625 28.4787513
  0.36375 28.4976544
  0.365 28.5165712
  0.36625 28.5355015
  0.3675 28.5544452
  0.36875 28.5734022
  0.37 28.5923723
  0.37125 28.6113555
  0.3725 28.6303515
  0.37375 28.6493602
  0.375 28.6683816
  0.37625 28.6874155
  0.3775 28.7064617
  0.37875 28.7255202
  0.38 28.7445909
  0.38125 28.7636735
  0.3825 28.7827679
  0.38375 28.8018742
  0.385 28.820992
  0.38625 28.8401214
  0.3875 28.8592621
  0.38875 28.8784141
  0.39 28.8975773
  0.39125 28.9167514
  0.3925 28.9359365
  0.39375 28.9551324
  0.395 28.9743389
  0.39625 28.993556
  0.3975 29.0127836
  0.39875 29.0320214
  0.4 29.0512695
  0.40125 29.0705277
  0.4025 29.0897958
  0.40375 29.1090738
  0.405 29.1283616
  0.40625 29.147659
  0.4075 29.166966
  0.40875 29.1862824
  0.41 29.205608
  0.41125 29.2249429
  0.4125 29.2442869
  0.41375 29.2636398
  0.415 29.2830017
  0.41625 29.3023722
  0.4175 29.3217515
  0.41875 29.3411393
  0.42 29.3605355
  0.42125 29.3799401
  0.4225 29.3993529
  0.42375 29.4187738
  0.425 29.4382028
  0.42625 29.4576397
  0.4275 29.4770843
  0.42875 29.4965367
  0.43 29.5159967
  0.43125 29.5354642
  0.4325 29.5549391
  0.43375 29.5744213
  0.435 29.5939107
  0.43625 29.6134072
  0.4375 29.6329107
  0.43875 29.6524211
  0.44 29.6719383
  0.44125 29.6914621
  0.4425 29.7109926
  0.44375 29.7305296
  0.445 29.750073
  0.44625 29.7696227
  0.4475 29.7891785
  0.44875 29.8087405
  0.45 29.8283085
  0.45125 29.8478825
  0.4525 29.8674622
  0.45375 29.8870477
  0.455 29.9066388
  0.45625 29.9262354
  0.4575 29.9458375
  0.45875 29.9654449
  0.46 29.9850576
  0.46125 30.0046754
  0.4625 30.0242984
  0.46375 30.0439263
  0.465 30.063559
  0.46625 30.0831966
  0.4675 30.1028389
  0.46875 30.1224858
  0.47 30.1421372
  0.47125 30.161793
  0.4725 30.1814532
  0.47375 30.2011177
  0.475 30.2207863
  0.47625 30.240459
  0.4775 30.2601357
  0.47875 30.2798162
  0.48 30.2995006
  0.48125 30.3191888
  0.4825 30.3388805
  0.48375 30.3585759
  0.485 30.3782747
  0.48625 30.3979769
  0.4875 30.4176824
  0.48875 30.4373911
  0.49 30.4571029
  0.49125 30.4768178
  0.4925 30.4965357
  0.49375 30.5162564
  0.495 30.53598
  0.49625 30.5557062
  0.4975 30.5754351
  0.49875 30.5951666
  0.5 30.6149005
  0.50125 30.6346369
  0.5025 30.6543756
  0.50375 30.6741165
  0.505 30.6938595
  0.50625 30.7136047
  0.5075 30.7333518
  0.50875 30.7531009
  0.51 30.7728518
  0.51125 30.7926045
  0.5125 30.8123588
  0.51375 30.8321148
  0.515 30.8518724
  0.51625 30.8716314
  0.5175 30.8913918
  0.51875 30.9111535
  0.52 30.9309164
  0.52125 30.9506805
  0.5225 30.9704458
  0.52375 30.990212
  0.525 31.0099792
  0.52625 31.0297472
  0.5275 31.0495161
  0.52875 31.0692857
  0.53 31.089056
  0.53125 31.1088268
  0.5325 31.1285982
  0.53375 31.14837
  0.535 31.1681422
  0.53625 31.1879147
  0.5375 31.2076874
  0.53875 31.2274603
  0.54 31.2472333
  0.54125 31.2670064
  0.5425 31.2867794
  0.54375 31.3065523
  0.545 31.326325
  0.54625 31.3460975
  0.5475 31.3658697
  0.54875 31.3856416
  0.55 31.405413
  0.55125 31.4251839
  0.5525 31.4449543
  0.55375 31.464724
  0.555 31.484493
  0.55625 31.5042613
  0.5575 31.5240287
  0.55875 31.5437953
  0.56 31.5635609
  0.56125 31.5833255
  0.5625 31.6030891
  0.56375 31.6228515
  0.565 31.6426127
  0.56625 31.6623726
  0.5675 31.6821312
  0.56875 31.7018884
  0.57 31.7216442
  0.57125 31.7413985
  0.5725 31.7611512
  0.57375 31.7809023
  0.575 31.8006517
  0.57625 31.8203994
  0.5775 31.8401452
  0.57875 31.8598892
  0.58 31.8796312
  0.58125 31.8993713
  0.5825 31.9191093
  0.58375 31.9388452
  0.585 31.9585789
  0.58625 31.9783105
  0.5875 31.9980397
  0.58875 32.0177666
  0.59 32.0374911
  0.59125 32.0572131
  0.5925 32.0769326
  0.59375 32.0966496
  0.595 32.1163639
  0.59625 32.1360755
  0.5975 32.1557844
  0.59875 32.1754905
  0.6 32.1951937
  0.60125 32.214894
  0.6025 32.2345914
  0.60375 32.2542857
  0.605 32.2739769
  0.60625 32.293665
  0.6075 32.3133498
  0.60875 32.3330314
  0.61 32.3527097
  0.61125 32.3723847
  0.6125 32.3920562
  0.61375 32.4117242
  0.615 32.4313887
  0.61625 32.4510495
  0.6175 32.4707068
  0.61875 32.4903603
  0.62 32.51001
  0.62125 32.529656
  0.6225 32.549298
  0.62375 32.5689362
  0.625 32.5885703
  0.62625 32.6082004
  0.6275 32.6278264
  0.62875 32.6474483
  0.63 32.6670659
  0.63125 32.6866793
  0.6325 32.7062883
  0.63375 32.725893
  0.635 32.7454933
  0.63625 32.765089
  0.6375 32.7846802
  0.63875 32.8042669
  0.64 32.8238488
  0.64125 32.8434261
  0.6425 32.8629986
  0.64375 32.8825663
  0.645 32.9021291
  0.64625 32.921687
  0.6475 32.9412399
  0.64875 32.9607878
  0.65 32.9803305
  0.65125 32.9998682
  0.6525 33.0194006
  0.65375 33.0389278
  0.655 33.0584496
  0.65625 33.0779661
  0.6575 33.0974772
  0.65875 33.1169828
  0.66 33.1364829
  0.66125 33.1559774
  0.6625 33.1754663
  0.66375 33.1949494
  0.665 33.2144269
  0.66625 33.2338985
  0.6675 33.2533643
  0.66875 33.2728242
  0.67 33.2922781
  0.67125 33.3117261
  0.6725 33.3311679
  0.67375 33.3506037
  0.675 33.3700333
  0.67625 33.3894567
  0.6775 33.4088738
  0.67875 33.4282845
  0.68 33.4476889
  0.68125 33.4670869
  0.6825 33.4864784
  0.68375 33.5058634
  0.685 33.5252418
  0.68625 33.5446136
  0.6875 33.5639786
  0.68875 33.583337
  0.69 33.6026886
  0.69125 33.6220333
  0.6925 33.6413712
  0.69375 33.6607021
  0.695 33.6800261
  0.69625 33.6993431
  0.6975 33.7186529
  0.69875 33.7379557
  0.7 33.7572513
  0.70125 33.7765396
  0.7025 33.7958208
  0.70375 33.8150946
  0.705 33.834361
  0.70625 33.8536201
  0.7075 33.8728717
  0.70875 33.8921159
  0.71 33.9113525
  0.71125 33.9305817
  0.7125 33.9498032
  0.71375 33.969017
  0.715 33.9882232
  0.71625 34.0074217
  0.7175 34.0266123
  0.71875 34.0457952
  0.72 34.0649702
  0.72125 34.0841373
  0.7225 34.1032964
  0.72375 34.1224476
  0.725 34.1415908
  0.72625 34.1607259
  0.7275 34.1798529
  0.72875 34.1989718
  0.73 34.2180825
  0.73125 34.237185
  0.7325 34.2562793
  0.73375 34.2753653
  0.735 34.2944431
  0.73625 34.3135124
  0.7375 34.3325734
  0.73875 34.351626
  0.74 34.3706702
  0.74125 34.3897059
  0.7425 34.408733
  0.74375 34.4277517
  0.745 34.4467618
  0.74625 34.4657633
  0.7475 34.4847561
  0.74875 34.5037403
  0.75 34.5227158
  0.75125 34.5416827
  0.7525 34.5606407
  0.75375 34.57959
  0.755 34.5985306
  0.75625 34.6174622
  0.7575 34.6363851
  0.75875 34.655299
  0.76 34.6742041
  0.76125 34.6931002
  0.7625 34.7119874
  0.76375 34.7308655
  0.765 34.7497347
  0.76625 34.7685948
  0.7675 34.7874459
  0.76875 34.8062879
  0.77 34.8251207
  0.77125 34.8439444
  0.7725 34.862759
  0.77375 34.8815643
  0.775 34.9003604
  0.77625 34.9191473
  0.7775 34.9379249
  0.77875 34.9566932
  0.78 34.9754522
  0.78125 34.9942018
  0.7825 35.012942
  0.78375 35.0316729
  0.785 35.0503942
  0.78625 35.0691062
  0.7875 35.0878086
  0.78875 35.1065015
  0.79 35.1251848
  0.79125 35.1438585
  0.7925 35.1625227
  0.79375 35.1811771
  0.795 35.1998219
  0.79625 35.218457
  0.7975 35.2370824
  0.79875 35.2556979
  0.8 35.2743036
  0.80125 35.2928995
  0.8025 35.3114855
  0.80375 35.3300616
  0.805 35.3486276
  0.80625 35.3671837
  0.8075 35.3857298
  0.80875 35.4042657
  0.81 35.4227915
  0.81125 35.4413072
  0.8125 35.4598126
  0.81375 35.4783078
  0.815 35.4967927
  0.81625 35.5152673
  0.8175 35.5337314
  0.81875 35.5521851
  0.82 35.5706283
  0.82125 35.589061
  0.8225 35.6074831
  0.82375 35.6258945
  0.825 35.6442953
  0.82625 35.6626853
  0.8275 35.6810645
  0.82875 35.6994328
  0.83 35.7177902
  0.83125 35.7361366
  0.8325 35.754472
  0.83375 35.7727964
  0.835 35.7911095
  0.83625 35.8094115
  0.8375 35.8277022
  0.83875 35.8459816
  0.84 35.8642495
  0.84125 35.882506
  0.8425 35.900751
  0.84375 35.9189844
  0.845 35.9372062
  0.84625 35.9554162
  0.8475 35.9736145
  0.84875 35.9918009
  0.85 36.0099754
  0.85125 36.0281379
  0.8525 36.0462884
  0.85375 36.0644267
  0.855 36.0825529
  0.85625 36.1006668
  0.8575 36.1187684
  0.85875 36.1368577
  0.86 36.1549344
  0.86125 36.1729987
  0.8625 36.1910504
  0.86375 36.2090894
  0.865 36.2271157
  0.86625 36.2451292
  0.8675 36.2631299
  0.86875 36.2811177
  0.87 36.2990925
  0.87125 36.3170542
  0.8725 36.3350029
  0.87375 36.3529384
  0.875 36.3708606
  0.87625 36.3887696
  0.8775 36.4066653
  0.87875 36.4245475
  0.88 36.4424163
  0.88125 36.4602716
  0.8825 36.4781134
  0.88375 36.4959415
  0.885 36.5137559
  0.88625 36.5315567
  0.8875 36.5493437
  0.88875 36.5671169
  0.89 36.5848763
  0.89125 36.6026218
  0.8925 36.6203533
  0.89375 36.6380709
  0.895 36.6557745
  0.89625 36.6734641
  0.8975 36.6911396
  0.89875 36.708801
  0.9 36.7264483
  0.90125 36.7440815
  0.9025 36.7617004
  0.90375 36.7793052
  0.905 36.7968958
  0.90625 36.8144722
  0.9075 36.8320343
  0.90875 36.8495821
  0.91 36.8671157
  0.91125 36.884635
  0.9125 36.90214
  0.91375 36.9196307
  0.915 36.9371072
  0.91625 36.9545693
  0.9175 36.9720172
  0.91875 36.9894507
  0.92 37.00687
  0.92125 37.024275
  0.9225 37.0416657
  0.92375 37.0590421
  0.925 37.0764043
  0.92625 37.0937523
  0.9275 37.111086
  0.92875 37.1284055
  0.93 37.1457108
  0.93125 37.163002
  0.9325 37.180279
  0.93375 37.1975418
  0.935 37.2147906
  0.93625 37.2320252
  0.9375 37.2492458
  0.93875 37.2664523
  0.94 37.2836449
  0.94125 37.3008234
  0.9425 37.317988
  0.94375 37.3351386
  0.945 37.3522753
  0.94625 37.3693982
  0.9475 37.3865072
  0.94875 37.4036023
  0.95 37.4206837
  0.95125 37.4377513
  0.9525 37.4548052
  0.95375 37.4718453
  0.955 37.4888718
  0.95625 37.5058847
  0.9575 37.5228839
  0.95875 37.5398695
  0.96 37.5568416
  0.96125 37.5738002
  0.9625 37.5907452
  0.96375 37.6076768
  0.965 37.6245949
  0.96625 37.6414997
  0.9675 37.658391
  0.96875 37.675269
  0.97 37.6921336
  0.97125 37.7089849
  0.9725 37.725823
  0.97375 37.7426478
  0.975 37.7594593
  0.97625 37.7762577
  0.9775 37.7930428
  0.97875 37.8098148
  0.98 37.8265737
  0.98125 37.8433194
  0.9825 37.860052
  0.98375 37.8767716
  0.985 37.8934781
  0.98625 37.9101715
  0.9875 37.926852
  0.98875 37.9435194
  0.99 37.9601739
  0.99125 37.9768153
  0.9925 37.9934438
  0.99375 38.0100594
  0.995 38.0266621
  0.99625 38.0432518
  0.9975 38.0598287
  0.99875 38.0763926
  1 38.0929437
  1.00125 38.1094819
  1.0025 38.1260073
  1.00375 38.1425198
  1.005 38.1590195
  1.00625 38.1755064
  1.0075 38.1919804
  1.00875 38.2084417
  1.01 38.2248901
  1.01125 38.2413257
  1.0125 38.2577486
  1.01375 38.2741586
  1.015 38.2905559
  1.01625 38.3069403
  1.0175 38.323312
  1.01875 38.3396709
  1.02 38.356017
  1.02125 38.3723504
  1.0225 38.3886709
  1.02375 38.4049786
  1.025 38.4212736
  1.02625 38.4375557
  1.0275 38.4538251
  1.02875 38.4700816
  1.03 38.4863254
  1.03125 38.5025563
  1.0325 38.5187744
  1.03375 38.5349796
  1.035 38.5511721
  1.03625 38.5673516
  1.0375 38.5835184
  1.03875 38.5996722
  1.04 38.6158132
  1.04125 38.6319414
  1.0425 38.6480566
  1.04375 38.6641589
  1.045 38.6802484
  1.04625 38.6963249
  1.0475 38.7123885
  1.04875 38.7284392
  1.05 38.744477
  1.05125 38.7605018
  1.0525 38.7765136
  1.05375 38.7925125
  1.055 38.8084985
  1.05625 38.8244714
  1.0575 38.8404314
  1.05875 38.8563784
  1.06 38.8723124
  1.06125 38.8882334
  1.0625 38.9041414
  1.06375 38.9200364
  1.065 38.9359184
  1.06625 38.9517873
  1.0675 38.9676432
  1.06875 38.9834861
  1.07 38.999316
  1.07125 39.0151328
  1.0725 39.0309365
  1.07375 39.0467272
  1.075 39.0625048
  1.07625 39.0782694
  1.0775 39.0940208
  1.07875 39.1097592
  1.08 39.1254845
  1.08125 39.1411967
  1.0825 39.1568957
  1.08375 39.1725817
  1.085 39.1882545
  1.08625 39.2039141
  1.0875 39.2195606
  1.08875 39.2351939
  1.09 39.250814
  1.09125 39.2664209
  1.0925 39.2820145
  1.09375 39.297595
  1.095 39.3131621
  1.09625 39.328716
  1.0975 39.3442566
  1.09875 39.3597839
  1.1 39.3752978
  1.10125 39.3907983
  1.1025 39.4062855
  1.10375 39.4217592
  1.105 39.4372195
  1.10625 39.4526663
  1.1075 39.4680997
  1.10875 39.4835195
  1.11 39.4989257
  1.11125 39.5143184
  1.1125 39.5296975
  1.11375 39.5450629
  1.115 39.5604146
  1.11625 39.5757526
  1.1175 39.5910769
  1.11875 39.6063875
  1.12 39.6216842
  1.12125 39.6369671
  1.1225 39.6522361
  1.12375 39.6674912
  1.125 39.6827324
  1.12625 39.6979596
  1.1275 39.7131728
  1.12875 39.728372
  1.13 39.7435571
  1.13125 39.7587281
  1.1325 39.773885
  1.13375 39.7890277
  1.135 39.8041562
  1.13625 39.8192705
  1.1375 39.8343704
  1.13875 39.8494561
  1.14 39.8645274
  1.14125 39.8795844
  1.1425 39.8946269
  1.14375 39.909655
  1.145 39.9246686
  1.14625 39.9396677
  1.1475 39.9546523
  1.14875 39.9696222
  1.15 39.9845775
  1.15125 39.9995181
  1.1525 40.014444
  1.15375 40.0293551
  1.155 40.0442515
  1.15625 40.0591329
  1.1575 40.0739995
  1.15875 40.0888511
  1.16 40.1036878
  1.16125 40.1185094
  1.1625 40.1333158
  1.16375 40.1481072
  1.165 40.1628832
  1.16625 40.1776441
  1.1675 40.1923895
  1.16875 40.2071196
  1.17 40.2218342
  1.17125 40.2365333
  1.1725 40.2512167
  1.17375 40.2658844
  1.175 40.2805364
  1.17625 40.2951725
  1.1775 40.3097928
  1.17875 40.324397
  1.18 40.3389851
  1.18125 40.353557
  1.1825 40.3681127
  1.18375 40.382652
  1.185 40.3971749
  1.18625 40.4116813
  1.1875 40.4261711
  1.18875 40.4406441
  1.19 40.4551004
  1.19125 40.4695398
  1.1925 40.4839622
  1.19375 40.4983675
  1.195 40.5127557
  1.19625 40.5271266
  1.1975 40.5414802
  1.19875 40.5558164
  1.2 40.5701351
  1.20125 40.5844363
  1.2025 40.5987197
  1.20375 40.6129855
  1.205 40.6272334
  1.20625 40.6414635
  1.2075 40.6556756
  1.20875 40.6698697
  1.21 40.6840457
  1.21125 40.6982037
  1.2125 40.7123434
  1.21375 40.7264649
  1.215 40.7405682
  1.21625 40.7546531
  1.2175 40.7687197
  1.21875 40.7827679
  1.22 40.7967977
  1.22125 40.810809
  1.2225 40.8248019
  1.22375 40.8387762
  1.225 40.8527321
  1.22625 40.8666695
  1.2275 40.8805883
  1.22875 40.8944886
  1.23 40.9083704
  1.23125 40.9222336
  1.2325 40.9360783
  1.23375 40.9499046
  1.235 40.9637123
  1.23625 40.9775015
  1.2375 40.9912723
  1.23875 41.0050246
  1.24 41.0187585
  1.24125 41.0324741
  1.2425 41.0461712
  1.24375 41.05985
  1.245 41.0735105
  1.24625 41.0871528
  1.2475 41.1007768
  1.24875 41.1143827
  1.25 41.1279704
  1.25125 41.14154
  1.2525 41.1550915
  1.25375 41.168625
  1.255 41.1821406
  1.25625 41.1956383
  1.2575 41.2091181
  1.25875 41.2225802
  1.26 41.2360245
  1.26125 41.2494511
  1.2625 41.2628601
  1.26375 41.2762515
  1.265 41.2896254
  1.26625 41.302982
  1.2675 41.3163211
  1.26875 41.3296429
  1.27 41.3429475
  1.27125 41.356235
  1.2725 41.3695053
  1.27375 41.3827587
  1.275 41.395995
  1.27625 41.4092146
  1.2775 41.4224173
  1.27875 41.4356033
  1.28 41.4487726
  1.28125 41.4619254
  1.2825 41.4750616
  1.28375 41.4881815
  1.285 41.501285
  1.28625 41.5143722
  1.2875 41.5274433
  1.28875 41.5404982
  1.29 41.5535372
  1.29125 41.5665601
  1.2925 41.5795672
  1.29375 41.5925585
  1.295 41.605534
  1.29625 41.6184939
  1.2975 41.6314382
  1.29875 41.644367
  1.3 41.6572803
  1.30125 41.6701783
  1.3025 41.6830609
  1.30375 41.6959283
  1.305 41.7087806
  1.30625 41.7216177
  1.3075 41.7344397
  1.30875 41.7472468
  1.31 41.7600389
  1.31125 41.7728162
  1.3125 41.7855786
  1.31375 41.7983262
  1.315 41.8110591
  1.31625 41.8237773
  1.3175 41.8364809
  1.31875 41.84917
  1.32 41.8618444
  1.32125 41.8745044
  1.3225 41.8871499
  1.32375 41.8997811
  1.325 41.9123978
  1.32625 41.9250002
  1.3275 41.9375883
  1.32875 41.9501621
  1.33 41.9627217
  1.33125 41.9752672
  1.3325 41.9877984
  1.33375 42.0003156
  1.335 42.0128186
  1.33625 42.0253077
  1.3375 42.0377827
  1.33875 42.0502437
  1.34 42.0626908
  1.34125 42.075124
  1.3425 42.0875433
  1.34375 42.0999488
  1.345 42.1123404
  1.34625 42.1247184
  1.3475 42.1370826
  1.34875 42.1494331
  1.35 42.16177
  1.35125 42.1740933
  1.3525 42.1864031
  1.35375 42.1986993
  1.355 42.210982
  1.35625 42.2232513
  1.3575 42.2355073
  1.35875 42.2477498
  1.36 42.2599791
  1.36125 42.2721951
  1.3625 42.2843979
  1.36375 42.2965875
  1.365 42.308764
  1.36625 42.3209273
  1.3675 42.3330776
  1.36875 42.3452149
  1.37 42.3573392
  1.37125 42.3694505
  1.3725 42.3815489
  1.37375 42.3936345
  1.375 42.4057072
  1.37625 42.4177671
  1.3775 42.4298142
  1.37875 42.4418485
  1.38 42.4538701
  1.38125 42.465879
  1.3825 42.4778752
  1.38375 42.4898587
  1.385 42.5018296
  1.38625 42.5137878
  1.3875 42.5257334
  1.38875 42.5376663
  1.39 42.5495867
  1.39125 42.5614944
  1.3925 42.5733895
  1.39375 42.585272
  1.395 42.5971419
  1.39625 42.6089992
  1.3975 42.6208438
  1.39875 42.6326759
  1.4 42.6444953
  1.40125 42.6563021
  1.4025 42.6680962
  1.40375 42.6798776
  1.405 42.6916464
  1.40625 42.7034024
  1.4075 42.7151457
  1.40875 42.7268763
  1.41 42.7385941
  1.41125 42.7502992
  1.4125 42.7619914
  1.41375 42.7736708
  1.415 42.7853373
  1.41625 42.7969909
  1.4175 42.8086316
  1.41875 42.8202593
  1.42 42.8318741
  1.42125 42.8434758
  1.4225 42.8550644
  1.42375 42.86664
  1.425 42.8782024
  1.42625 42.8897516
  1.4275 42.9012876
  1.42875 42.9128103
  1.43 42.9243197
  1.43125 42.9358157
  1.4325 42.9472983
  1.43375 42.9587674
  1.435 42.970223
  1.43625 42.981665
  1.4375 42.9930933
  1.43875 43.0045079
  1.44 43.0159087
  1.44125 43.0272957
  1.4425 43.0386687
  1.44375 43.0500277
  1.445 43.0613727
  1.44625 43.0727036
  1.4475 43.0840202
  1.44875 43.0953226
  1.45 43.1066106
  1.45125 43.1178842
  1.4525 43.1291433
  1.45375 43.1403878
  1.455 43.1516177
  1.45625 43.1628328
  1.4575 43.1740332
  1.45875 43.1852187
  1.46 43.1963892
  1.46125 43.2075448
  1.4625 43.2186853
  1.46375 43.2298107
  1.465 43.2409209
  1.46625 43.2520159
  1.4675 43.2630955
  1.46875 43.2741599
  1.47 43.2852087
  1.47125 43.2962422
  1.4725 43.3072601
  1.47375 43.3182625
  1.475 43.3292492
  1.47625 43.3402203
  1.4775 43.3511758
  1.47875 43.3621154
  1.48 43.3730394
  1.48125 43.3839475
  1.4825 43.3948397
  1.48375 43.4057161
  1.485 43.4165765
  1.48625 43.427421
  1.4875 43.4382495
  1.48875 43.4490619
  1.49 43.4598582
  1.49125 43.4706384
  1.4925 43.4814024
  1.49375 43.4921502
  1.495 43.5028817
  1.49625 43.5135969
  1.4975 43.5242958
  1.49875 43.5349782
  1.5 43.5456442
  1.50125 43.5562936
  1.5025 43.5669265
  1.50375 43.5775428
  1.505 43.5881424
  1.50625 43.5987252
  1.5075 43.6092913
  1.50875 43.6198406
  1.51 43.6303729
  1.51125 43.6408883
  1.5125 43.6513868
  1.51375 43.6618682
  1.515 43.6723325
  1.51625 43.6827797
  1.5175 43.6932098
  1.51875 43.7036227
  1.52 43.7140184
  1.52125 43.7243969
  1.5225 43.7347581
  1.52375 43.7451021
  1.525 43.7554289
  1.52625 43.7657383
  1.5275 43.7760306
  1.52875 43.7863056
  1.53 43.7965634
  1.53125 43.806804
  1.5325 43.8170274
  1.53375 43.8272337
  1.535 43.837423
  1.53625 43.8475952
  1.5375 43.8577505
  1.53875 43.8678888
  1.54 43.8780104
  1.54125 43.8881151
  1.5425 43.8982032
  1.54375 43.9082746
  1.545 43.9183296
  1.54625 43.928368
  1.5475 43.9383902
  1.54875 43.948396
  1.55 43.9583857
  1.55125 43.9683593
  1.5525 43.9783169
  1.55375 43.9882586
  1.555 43.9981846
  1.55625 44.0080948
  1.5575 44.0179893
  1.55875 44.0278684
  1.56 44.037732
  1.56125 44.0475802
  1.5625 44.0574131
  1.56375 44.0672309
  1.565 44.0770335
  1.56625 44.0868211
  1.5675 44.0965937
  1.56875 44.1063514
  1.57 44.1160942
  1.57125 44.1258222
  1.5725 44.1355354
  1.57375 44.145234
  1.575 44.1549179
  1.57625 44.1645872
  1.5775 44.1742418
  1.57875 44.183882
  1.58 44.1935075
  1.58125 44.2031185
  1.5825 44.212715
  1.58375 44.2222969
  1.585 44.2318643
  1.58625 44.2414172
  1.5875 44.2509554
  1.58875 44.2604791
  1.59 44.269988
  1.59125 44.2794823
  1.5925 44.2889618
  1.59375 44.2984265
  1.595 44.3078762
  1.59625 44.317311
  1.5975 44.3267307
  1.59875 44.3361351
  1.6 44.3455243
  1.60125 44.354898
  1.6025 44.3642561
  1.60375 44.3735986
  1.605 44.3829251
  1.60625 44.3922356
  1.6075 44.4015299
  1.60875 44.4108078
  1.61 44.4200692
  1.61125 44.4293138
  1.6125 44.4385415
  1.61375 44.447752
  1.615 44.4569453
  1.61625 44.466121
  1.6175 44.4752789
  1.61875 44.484419
  1.62 44.4935411
  1.62125 44.5026448
  1.6225 44.5117302
  1.62375 44.520797
  1.625 44.5298451
  1.62625 44.5388744
  1.6275 44.5478847
  1.62875 44.5568761
  1.63 44.5658484
  1.63125 44.5748015
  1.6325 44.5837356
  1.63375 44.5926505
  1.635 44.6015464
  1.63625 44.6104233
  1.6375 44.6192814
  1.63875 44.6281207
  1.64 44.6369414
  1.64125 44.6457437
  1.6425 44.6545279
  1.64375 44.6632943
  1.645 44.6720431
  1.64625 44.6807747
  1.6475 44.6894894
  1.64875 44.6981877
  1.65 44.7068699
  1.65125 44.7155366
  1.6525 44.7241882
  1.65375 44.7328252
  1.655 44.7414481
  1.65625 44.7500575
  1.6575 44.758654
  1.65875 44.7672381
  1.66 44.7758104
  1.66125 44.7843715
  1.6625 44.792922
  1.66375 44.8014626
  1.665 44.8099938
  1.66625 44.8185162
  1.6675 44.8270305
  1.66875 44.8355371
  1.67 44.8440368
  1.67125 44.8525299
  1.6725 44.8610171
  1.67375 44.8694989
  1.675 44.8779756
  1.67625 44.8864479
  1.6775 44.894916
  1.67875 44.9033804
  1.68 44.9118414
  1.68125 44.9202993
  1.6825 44.9287543
  1.68375 44.9372067
  1.685 44.9456566
  1.68625 44.9541041
  1.6875 44.9625492
  1.68875 44.9709921
  1.69 44.9794326
  1.69125 44.9878707
  1.6925 44.9963062
  1.69375 45.004739
  1.695 45.0131687
  1.69625 45.0215952
  1.6975 45.0300181
  1.69875 45.038437
  1.7 45.0468515
  1.70125 45.0552611
  1.7025 45.0636655
  1.70375 45.0720641
  1.705 45.0804563
  1.70625 45.0888416
  1.7075 45.0972194
  1.70875 45.1055892
  1.71 45.1139504
  1.71125 45.1223022
  1.7125 45.1306443
  1.71375 45.1389759
  1.715 45.1472964
  1.71625 45.1556054
  1.7175 45.1639022
  1.71875 45.1721863
  1.72 45.1804571
  1.72125 45.1887143
  1.7225 45.1969573
  1.72375 45.2051857
  1.725 45.213399
  1.72625 45.2215971
  1.7275 45.2297794
  1.72875 45.2379458
  1.73 45.2460959
  1.73125 45.2542296
  1.7325 45.2623467
  1.73375 45.270447
  1.735 45.2785304
  1.73625 45.2865969
  1.7375 45.2946464
  1.73875 45.3026789
  1.74 45.3106944
  1.74125 45.318693
  1.7425 45.3266747
  1.74375 45.3346398
  1.745 45.3425881
  1.74625 45.3505201
  1.7475 45.3584356
  1.74875 45.3663351
  1.75 45.3742185
  1.75125 45.3820862
  1.7525 45.3899383
  1.75375 45.397775
  1.755 45.4055966
  1.75625 45.4134033
  1.7575 45.4211952
  1.75875 45.4289727
  1.76 45.4367359
  1.76125 45.444485
  1.7625 45.4522203
  1.76375 45.459942
  1.765 45.4676502
  1.76625 45.4753451
  1.7675 45.483027
  1.76875 45.490696
  1.77 45.4983523
  1.77125 45.5059961
  1.7725 45.5136274
  1.77375 45.5212465
  1.775 45.5288535
  1.77625 45.5364485
  1.7775 45.5440317
  1.77875 45.551603
  1.78 45.5591627
  1.78125 45.5667108
  1.7825 45.5742474
  1.78375 45.5817725
  1.785 45.5892863
  1.78625 45.5967887
  1.7875 45.6042797
  1.78875 45.6117595
  1.79 45.6192279
  1.79125 45.626685
  1.7925 45.6341309
  1.79375 45.6415653
  1.795 45.6489884
  1.79625 45.6564001
  1.7975 45.6638002
  1.79875 45.6711888
  1.8 45.6785657
  1.80125 45.6859308
  1.8025 45.6932841
  1.80375 45.7006254
  1.805 45.7079545
  1.80625 45.7152714
  1.8075 45.7225759
  1.80875 45.7298678
  1.81 45.737147
  1.81125 45.7444133
  1.8125 45.7516665
  1.81375 45.7589065
  1.815 45.7661331
  1.81625 45.773346
  1.8175 45.7805451
  1.81875 45.7877303
  1.82 45.7949013
  1.82125 45.802058
  1.8225 45.8092001
  1.82375 45.8163276
  1.825 45.8234403
  1.82625 45.8305379
  1.8275 45.8376205
  1.82875 45.8446878
  1.83 45.8517397
  1.83125 45.8587762
  1.8325 45.865797
  1.83375 45.8728022
  1.835 45.8797917
  1.83625 45.8867655
  1.8375 45.8937234
  1.83875 45.9006656
  1.84 45.9075919
  1.84125 45.9145024
  1.8425 45.9213971
  1.84375 45.9282762
  1.845 45.9351396
  1.84625 45.9419875
  1.8475 45.9488199
  1.84875 45.955637
  1.85 45.9624388
  1.85125 45.9692257
  1.8525 45.9759976
  1.85375 45.9827549
  1.855 45.9894977
  1.85625 45.9962262
  1.8575 46.0029407
  1.85875 46.0096413
  1.86 46.0163284
  1.86125 46.0230022
  1.8625 46.029663
  1.86375 46.036311
  1.865 46.0429466
  1.86625 46.0495701
  1.8675 46.0561816
  1.86875 46.0627817
  1.87 46.0693705
  1.87125 46.0759484
  1.8725 46.0825156
  1.87375 46.0890726
  1.875 46.0956195
  1.87625 46.1021568
  1.8775 46.1086846
  1.87875 46.1152032
  1.88 46.121713
  1.88125 46.1282141
  1.8825 46.1347069
  1.88375 46.1411913
  1.885 46.1476678
  1.88625 46.1541364
  1.8875 46.1605972
  1.88875 46.1670503
  1.89 46.1734958
  1.89125 46.1799337
  1.8925 46.1863641
  1.89375 46.1927867
  1.895 46.1992017
  1.89625 46.2056087
  1.8975 46.2120076
  1.89875 46.2183982
  1.9 46.2247803
  1.90125 46.2311535
  1.9025 46.2375174
  1.90375 46.2438718
  1.905 46.250216
  1.90625 46.2565497
  1.9075 46.2628724
  1.90875 46.2691836
  1.91 46.2754826
  1.91125 46.2817689
  1.9125 46.2880419
  1.9135 46.2930504
  1.91475 46.299298
  1.916 46.3055307
  1.91725 46.3117478
  1.9185 46.3179488
  1.91975 46.3241331
  1.921 46.3303001
  1.92225 46.3364495
  1.9235 46.3425807
  1.92475 46.3486932
  1.926 46.3547869
  1.92725 46.3608613
  1.9285 46.3669161
  1.92975 46.3729513
  1.931 46.3789666
  1.93225 46.3849621
  1.9335 46.3909377
  1.93475 46.3968935
  1.936 46.4028296
  1.93725 46.4087464
  1.9385 46.414644
  1.93975 46.4205228
  1.941 46.4263833
  1.94225 46.4322259
  1.9435 46.4380511
  1.94475 46.4438595
  1.946 46.4496518
  1.94725 46.4554285
  1.9485 46.4611905
  1.94975 46.4669384
  1.951 46.472673
  1.95225 46.4783951
  1.9535 46.4841055
  1.95475 46.4898051
  1.956 46.4954945
  1.95725 46.5011747
  1.9585 46.5068464
  1.95975 46.5125104
  1.961 46.5181676
  1.96225 46.5238187
  1.9635 46.5294643
  1.96475 46.5351053
  1.966 46.5407423
  1.96725 46.546376
  1.9685 46.5520068
  1.96975 46.5576354
  1.971 46.5632623
  1.97225 46.568888
  1.9735 46.5745127
  1.97475 46.5801369
  1.976 46.5857609
  1.97725 46.5913848
  1.9785 46.5970088
  1.97975 46.6026331
  1.981 46.6082576
  1.98225 46.6138824
  1.9835 46.6195074
  1.98475 46.6251324
  1.986 46.6307573
  1.98725 46.6363817
  1.9885 46.6420055
  1.98975 46.6476282
  1.991 46.6532494
  1.99225 46.6588688
  1.9935 46.6644857
  1.99475 46.6700998
  1.996 46.6757104
  1.99725 46.681317
  1.9985 46.6869189
  1.99975 46.6925157
  2.001 46.6981066
  2.00225 46.7036911
  2.0035 46.7092685
  2.00475 46.7148382
  2.006 46.7203996
  2.00725 46.7259521
  2.0085 46.7314952
  2.00975 46.7370283
  2.011 46.7425508
  2.01225 46.7480624
  2.0135 46.7535625
  2.01475 46.7590508
  2.016 46.7645268
  2.01725 46.7699903
  2.0185 46.7754409
  2.01975 46.7808784
  2.021 46.7863026
  2.02225 46.7917133
  2.0235 46.7971103
  2.02475 46.8024937
  2.026 46.8078633
  2.02725 46.8132191
  2.0285 46.8185612
  2.02975 46.8238896
  2.031 46.8292044
  2.03225 46.8345057
  2.0335 46.8397937
  2.03475 46.8450685
  2.036 46.8503303
  2.03725 46.8555793
  2.0385 46.8608157
  2.03975 46.8660399
  2.041 46.8712519
  2.04225 46.8764521
  2.0435 46.8816407
  2.04475 46.8868181
  2.046 46.8919843
  2.04725 46.8971398
  2.0485 46.9022847
  2.04975 46.9074193
  2.051 46.9125439
  2.05225 46.9176586
  2.0535 46.9227638
  2.05475 46.9278595
  2.056 46.932946
  2.05725 46.9380235
  2.0585 46.943092
  2.05975 46.9481519
  2.061 46.9532031
  2.06225 46.9582458
  2.0635 46.96328
  2.06475 46.9683058
  2.066 46.9733233
  2.06725 46.9783325
  2.0685 46.9833334
  2.06975 46.9883259
  2.071 46.99331
  2.07225 46.9982857
  2.0735 47.0032529
  2.07475 47.0082115
  2.076 47.0131614
  2.07725 47.0181025
  2.0785 47.0230346
  2.07975 47.0279577
  2.081 47.0328715
  2.08225 47.037776
  2.0835 47.0426709
  2.08475 47.0475562
  2.086 47.0524316
  2.08725 47.0572971
  2.0885 47.0621524
  2.08975 47.0669974
  2.091 47.071832
  2.09225 47.076656
  2.0935 47.0814694
  2.09475 47.086272
  2.096 47.0910637
  2.09725 47.0958445
  2.0985 47.1006143
  2.09975 47.105373
  2.101 47.1101206
  2.10225 47.114857
  2.1035 47.1195824
  2.10475 47.1242967
  2.106 47.1289999
  2.10725 47.133692
  2.1085 47.1383732
  2.10975 47.1430436
  2.111 47.1477031
  2.11225 47.1523519
  2.1135 47.1569901
  2.11475 47.1616179
  2.116 47.1662353
  2.11725 47.1708425
  2.1185 47.1754396
  2.11975 47.1800268
  2.121 47.1846043
  2.12225 47.1891721
  2.1235 47.1937305
  2.12475 47.1982796
  2.126 47.2028196
  2.12725 47.2073505
  2.1285 47.2118726
  2.12975 47.216386
  2.131 47.2208909
  2.13225 47.2253873
  2.1335 47.2298753
  2.13475 47.2343552
  2.136 47.238827
  2.13725 47.2432908
  2.1385 47.2477467
  2.13975 47.2521948
  2.141 47.2566352
  2.14225 47.2610678
  2.1435 47.2654928
  2.14475 47.2699102
  2.146 47.27432
  2.14725 47.2787223
  2.1485 47.2831169
  2.14975 47.287504
  2.151 47.2918834
  2.15225 47.2962552
  2.1535 47.3006192
  2.15475 47.3049755
  2.156 47.309324
  2.15725 47.3136645
  2.1585 47.3179969
  2.15975 47.3223212
  2.161 47.3266373
  2.16225 47.3309449
  2.1635 47.3352441
  2.16475 47.3395345
  2.166 47.3438161
  2.16725 47.3480887
  2.1685 47.3523521
  2.16975 47.3566063
  2.171 47.3608509
  2.17225 47.3650858
  2.1735 47.3693109
  2.17475 47.373526
  2.176 47.3777309
  2.17725 47.3819254
  2.1785 47.3861095
  2.17975 47.390283
  2.181 47.3944457
  2.18225 47.3985975
  2.1835 47.4027384
  2.18475 47.4068682
  2.186 47.4109868
  2.18725 47.4150943
  2.1885 47.4191906
  2.18975 47.4232757
  2.191 47.4273496
  2.19225 47.4314123
  2.1935 47.4354638
  2.19475 47.4395044
  2.196 47.443534
  2.19725 47.4475528
  2.1985 47.4515609
  2.19975 47.4555585
  2.201 47.4595459
  2.20225 47.463523
  2.2035 47.4674903
  2.20475 47.471448
  2.206 47.4753962
  2.20725 47.4793353
  2.2085 47.4832655
  2.20975 47.4871871
  2.211 47.4911004
  2.21225 47.4950057
  2.2135 47.4989032
  2.21475 47.5027934
  2.216 47.5066764
  2.21725 47.5105526
  2.2185 47.5144222
  2.21975 47.5182855
  2.221 47.5221427
  2.22225 47.5259942
  2.2235 47.5298401
  2.22475 47.5336807
  2.226 47.5375162
  2.22725 47.5413467
  2.2285 47.5451725
  2.22975 47.5489935
  2.231 47.5528101
  2.23225 47.5566222
  2.2335 47.56043
  2.23475 47.5642335
  2.236 47.5680327
  2.23725 47.5718276
  2.2385 47.5756182
  2.23975 47.5794044
  2.241 47.5831863
  2.24225 47.5869636
  2.2435 47.5907364
  2.24475 47.5945044
  2.246 47.5982675
  2.24725 47.6020256
  2.2485 47.6057785
  2.24975 47.609526
  2.251 47.613268
  2.25225 47.6170041
  2.2535 47.6207342
  2.25475 47.6244582
  2.256 47.6281757
  2.25725 47.6318866
  2.2585 47.6355906
  2.25975 47.6392876
  2.261 47.6429774
  2.26225 47.6466597
  2.2635 47.6503344
  2.26475 47.6540014
  2.266 47.6576605
  2.26725 47.6613115
  2.2685 47.6649543
  2.26975 47.6685889
  2.271 47.6722152
  2.27225 47.675833
  2.2735 47.6794425
  2.27475 47.6830435
  2.276 47.686636
  2.27725 47.6902201
  2.2785 47.6937958
  2.27975 47.6973632
  2.281 47.7009223
  2.28225 47.7044732
  2.2835 47.7080161
  2.28475 47.7115511
  2.286 47.7150782
  2.28725 47.7185977
  2.2885 47.7221097
  2.28975 47.7256143
  2.291 47.7291118
  2.29225 47.7326023
  2.2935 47.7360861
  2.29475 47.7395632
  2.296 47.7430338
  2.29725 47.7464982
  2.2985 47.7499566
  2.29975 47.753409
  2.301 47.7568557
  2.30225 47.7602969
  2.3035 47.7637326
  2.30475 47.7671631
  2.306 47.7705884
  2.30725 47.7740087
  2.3085 47.7774241
  2.30975 47.7808347
  2.311 47.7842405
  2.31225 47.7876417
  2.3135 47.7910382
  2.31475 47.7944301
  2.316 47.7978174
  2.31725 47.8012001
  2.3185 47.8045782
  2.31975 47.8079517
  2.321 47.8113205
  2.32225 47.8146845
  2.3235 47.8180436
  2.32475 47.8213979
  2.326 47.8247471
  2.32725 47.8280911
  2.3285 47.8314299
  2.32975 47.8347633
  2.331 47.8380911
  2.33225 47.8414131
  2.3335 47.8447294
  2.33475 47.8480396
  2.336 47.8513436
  2.33725 47.8546412
  2.3385 47.8579324
  2.33975 47.8612169
  2.341 47.8644946
  2.34225 47.8677653
  2.3435 47.8710288
  2.34475 47.8742852
  2.346 47.8775342
  2.34725 47.8807757
  2.3485 47.8840096
  2.34975 47.8872358
  2.351 47.8904543
  2.35225 47.893665
  2.3535 47.8968679
  2.35475 47.9000628
  2.356 47.9032499
  2.35725 47.9064291
  2.3585 47.9096003
  2.35975 47.9127637
  2.361 47.9159193
  2.36225 47.9190671
  2.3635 47.9222073
  2.36475 47.9253398
  2.366 47.9284648
  2.36725 47.9315823
  2.3685 47.9346926
  2.36975 47.9377956
  2.371 47.9408916
  2.37225 47.9439807
  2.3735 47.947063
  2.37475 47.9501386
  2.376 47.9532077
  2.37725 47.9562704
  2.3785 47.9593268
  2.37975 47.9623772
  2.381 47.9654216
  2.38225 47.9684602
  2.3835 47.9714931
  2.38475 47.9745204
  2.386 47.9775422
  2.38725 47.9805587
  2.3885 47.9835698
  2.38975 47.9865758
  2.391 47.9895767
  2.39225 47.9925726
  2.3935 47.9955634
  2.39475 47.9985494
  2.396 48.0015304
  2.39725 48.0045065
  2.3985 48.0074778
  2.39975 48.0104442
  2.401 48.0134056
  2.40225 48.0163622
  2.4035 48.0193139
  2.40475 48.0222606
  2.406 48.0252022
  2.40725 48.0281388
  2.4085 48.0310702
  2.40975 48.0339963
  2.411 48.0369172
  2.41225 48.0398326
  2.4135 48.0427426
  2.41475 48.0456469
  2.416 48.0485456
  2.41725 48.0514385
  2.4185 48.0543254
  2.41975 48.0572064
  2.421 48.0600812
  2.42225 48.0629498
  2.4235 48.0658121
  2.42475 48.068668
  2.426 48.0715173
  2.42725 48.07436
  2.4285 48.077196
  2.42975 48.0800252
  2.431 48.0828476
  2.43225 48.0856629
  2.4335 48.0884713
  2.43475 48.0912725
  2.436 48.0940667
  2.43725 48.0968536
  2.4385 48.0996334
  2.43975 48.1024059
  2.441 48.1051711
  2.44225 48.1079291
  2.4435 48.1106799
  2.44475 48.1134234
  2.446 48.1161596
  2.44725 48.1188887
  2.4485 48.1216106
  2.44975 48.1243255
  2.451 48.1270332
  2.45225 48.129734
  2.4535 48.132428
  2.45475 48.1351151
  2.456 48.1377954
  2.45725 48.1404692
  2.4585 48.1431364
  2.45975 48.1457973
  2.461 48.1484519
  2.46225 48.1511003
  2.4635 48.1537427
  2.46475 48.1563792
  2.466 48.15901
  2.46725 48.1616352
  2.4685 48.1642549
  2.46975 48.1668693
  2.471 48.1694785
  2.47225 48.1720827
  2.4735 48.174682
  2.47475 48.1772765
  2.476 48.1798664
  2.47725 48.1824518
  2.4785 48.1850329
  2.47975 48.1876097
  2.481 48.1901825
  2.48225 48.1927512
  2.4835 48.195316
  2.48475 48.1978769
  2.486 48.2004342
  2.48725 48.2029877
  2.4885 48.2055377
  2.48975 48.2080842
  2.491 48.2106271
  2.49225 48.2131666
  2.4935 48.2157026
  2.49475 48.2182352
  2.496 48.2207644
  2.49725 48.2232901
  2.4985 48.2258123
  2.49975 48.2283311
  2.501 48.2308463
  2.50225 48.2333579
  2.5035 48.2358658
  2.50475 48.23837
  2.506 48.2408705
  2.50725 48.243367
  2.5085 48.2458596
  2.50975 48.248348
  2.511 48.2508324
  2.51225 48.2533124
  2.5135 48.2557881
  2.51475 48.2582593
  2.516 48.260726
  2.51725 48.2631879
  2.5185 48.2656451
  2.51975 48.2680974
  2.521 48.2705448
  2.52225 48.2729871
  2.5235 48.2754243
  2.52475 48.2778563
  2.526 48.2802831
  2.52725 48.2827046
  2.5285 48.2851207
  2.52975 48.2875315
  2.531 48.2899369
  2.53225 48.2923369
  2.5335 48.2947315
  2.53475 48.2971207
  2.536 48.2995045
  2.53725 48.301883
  2.5385 48.3042562
  2.53975 48.3066242
  2.541 48.3089869
  2.54225 48.3113446
  2.5435 48.3136972
  2.54475 48.3160448
  2.546 48.3183876
  2.54725 48.3207255
  2.5485 48.3230588
  2.54975 48.3253875
  2.551 48.3277117
  2.55225 48.3300315
  2.5535 48.332347
  2.55475 48.3346583
  2.556 48.3369655
  2.55725 48.3392688
  2.5585 48.3415681
  2.55975 48.3438635
  2.561 48.3461552
  2.56225 48.3484433
  2.5635 48.3507277
  2.56475 48.3530086
  2.566 48.3552859
  2.56725 48.3575598
  2.5685 48.3598303
  2.56975 48.3620973
  2.571 48.3643609
  2.57225 48.3666212
  2.5735 48.368878
  2.57475 48.3711314
  2.576 48.3733814
  2.57725 48.3756279
  2.5785 48.3778709
  2.57975 48.3801104
  2.581 48.3823462
  2.58225 48.3845783
  2.5835 48.3868067
  2.58475 48.3890314
  2.586 48.3912521
  2.58725 48.3934688
  2.5885 48.3956816
  2.58975 48.3978902
  2.591 48.4000946
  2.59225 48.4022947
  2.5935 48.4044905
  2.59475 48.4066819
  2.596 48.4088688
  2.59725 48.4110511
  2.5985 48.4132288
  2.59975 48.4154018
  2.601 48.4175702
  2.60225 48.4197337
  2.6035 48.4218926
  2.60475 48.4240466
  2.606 48.4261958
  2.60725 48.4283402
  2.6085 48.4304799
  2.60975 48.4326147
  2.611 48.4347449
  2.61225 48.4368703
  2.6135 48.438991
  2.61475 48.4411072
  2.616 48.4432188
  2.61725 48.445326
  2.6185 48.4474288
  2.61975 48.4495273
  2.621 48.4516216
  2.62225 48.4537118
  2.6235 48.455798
  2.62475 48.4578803
  2.626 48.4599589
  2.62725 48.4620337
  2.6285 48.464105
  2.62975 48.4661728
  2.631 48.4682372
  2.63225 48.4702984
  2.6335 48.4723564
  2.63475 48.4744114
  2.636 48.4764634
  2.63725 48.4785125
  2.6385 48.4805588
  2.63975 48.4826024
  2.641 48.4846432
  2.64225 48.4866815
  2.6435 48.4887171
  2.64475 48.4907501
  2.646 48.4927806
  2.64725 48.4948086
  2.6485 48.496834
  2.64975 48.4988568
  2.651 48.500877
  2.65225 48.5028947
  2.6535 48.5049096
  2.65475 48.5069219
  2.656 48.5089314
  2.65725 48.510938
  2.6585 48.5129416
  2.65975 48.5149423
  2.661 48.5169398
  2.66225 48.518934
  2.6635 48.520925
  2.66475 48.5229125
  2.666 48.5248964
  2.66725 48.5268767
  2.6685 48.5288531
  2.66975 48.5308257
  2.671 48.5327943
  2.67225 48.5347587
  2.6735 48.5367189
  2.67475 48.5386748
  2.676 48.5406263
  2.67725 48.5425732
  2.6785 48.5445156
  2.67975 48.5464533
  2.681 48.5483863
  2.68225 48.5503146
  2.6835 48.5522381
  2.68475 48.5541567
  2.686 48.5560705
  2.68725 48.5579794
  2.6885 48.5598835
  2.68975 48.5617828
  2.691 48.5636773
  2.69225 48.5655671
  2.6935 48.5674521
  2.69475 48.5693325
  2.696 48.5712083
  2.69725 48.5730797
  2.6985 48.5749466
  2.69975 48.5768092
  2.701 48.5786676
  2.70225 48.5805219
  2.7035 48.5823721
  2.70475 48.5842185
  2.706 48.5860611
  2.70725 48.5879
  2.7085 48.5897354
  2.70975 48.5915673
  2.711 48.593396
  2.71225 48.5952213
  2.7135 48.5970436
  2.71475 48.5988629
  2.716 48.6006793
  2.71725 48.6024929
  2.7185 48.6043038
  2.71975 48.606112
  2.721 48.6079177
  2.72225 48.6097208
  2.7235 48.6115216
  2.72475 48.6133199
  2.726 48.615116
  2.72725 48.6169097
  2.7285 48.6187011
  2.72975 48.6204903
  2.731 48.6222772
  2.73225 48.6240618
  2.7335 48.6258442
  2.73475 48.6276244
  2.736 48.6294022
  2.73725 48.6311776
  2.7385 48.6329507
  2.73975 48.6347213
  2.741 48.6364895
  2.74225 48.6382551
  2.7435 48.6400181
  2.74475 48.6417784
  2.746 48.6435359
  2.74725 48.6452906
  2.7485 48.6470423
  2.74975 48.648791
  2.751 48.6505367
  2.75225 48.6522791
  2.7535 48.6540183
  2.75475 48.6557541
  2.756 48.6574864
  2.75725 48.6592152
  2.7585 48.6609404
  2.75975 48.6626619
  2.761 48.6643796
  2.76225 48.6660936
  2.7635 48.6678036
  2.76475 48.6695097
  2.766 48.6712118
  2.76725 48.6729099
  2.7685 48.674604
  2.76975 48.676294
  2.771 48.6779799
  2.77225 48.6796617
  2.7735 48.6813395
  2.77475 48.6830132
  2.776 48.6846829
  2.77725 48.6863486
  2.7785 48.6880104
  2.77975 48.6896683
  2.781 48.6913224
  2.78225 48.6929727
  2.7835 48.6946194
  2.78475 48.6962624
  2.786 48.697902
  2.78725 48.6995382
  2.7885 48.7011712
  2.78975 48.7028009
  2.791 48.7044276
  2.79225 48.7060513
  2.7935 48.7076722
  2.79475 48.7092904
  2.796 48.710906
  2.79725 48.7125191
  2.7985 48.7141298
  2.79975 48.7157382
  2.801 48.7173445
  2.80225 48.7189487
  2.8035 48.7205509
  2.80475 48.7221513
  2.806 48.7237498
  2.80725 48.7253466
  2.8085 48.7269417
  2.80975 48.7285352
  2.811 48.7301271
  2.81225 48.7317175
  2.8135 48.7333063
  2.81475 48.7348936
  2.816 48.7364795
  2.81725 48.7380638
  2.8185 48.7396466
  2.81975 48.7412278
  2.821 48.7428074
  2.82225 48.7443854
  2.8235 48.7459617
  2.82475 48.7475363
  2.826 48.749109
  2.82725 48.7506799
  2.8285 48.7522487
  2.82975 48.7538155
  2.831 48.7553801
  2.83225 48.7569425
  2.8335 48.7585025
  2.83475 48.76006
  2.836 48.7616151
  2.83725 48.7631674
  2.8385 48.7647171
  2.83975 48.7662639
  2.841 48.7678078
  2.84225 48.7693487
  2.8435 48.7708866
  2.84475 48.7724213
  2.846 48.7739528
  2.84725 48.7754811
  2.8485 48.777006
  2.84975 48.7785277
  2.851 48.7800459
  2.85225 48.7815608
  2.8535 48.7830722
  2.85475 48.7845803
  2.856 48.786085
  2.85725 48.7875863
  2.8585 48.7890843
  2.85975 48.7905789
  2.861 48.7920704
  2.86225 48.7935586
  2.8635 48.7950436
  2.86475 48.7965256
  2.866 48.7980046
  2.86725 48.7994806
  2.8685 48.8009538
  2.86975 48.8024242
  2.871 48.803892
  2.87225 48.8053571
  2.8735 48.8068197
  2.87475 48.8082799
  2.876 48.8097378
  2.87725 48.8111935
  2.8785 48.8126469
  2.87975 48.8140983
  2.881 48.8155477
  2.88225 48.8169952
  2.8835 48.8184408
  2.88475 48.8198846
  2.886 48.8213266
  2.88725 48.822767
  2.8885 48.8242057
  2.88975 48.8256428
  2.891 48.8270783
  2.89225 48.8285123
  2.8935 48.8299447
  2.89475 48.8313756
  2.896 48.832805
  2.89725 48.8342329
  2.8985 48.8356592
  2.89975 48.837084
  2.901 48.8385072
  2.90225 48.8399288
  2.9035 48.8413487
  2.90475 48.842767
  2.906 48.8441836
  2.90725 48.8455984
  2.9085 48.8470115
  2.90975 48.8484226
  2.911 48.8498319
  2.91225 48.8512391
  2.9135 48.8526444
  2.91475 48.8540475
  2.916 48.8554486
  2.91725 48.8568473
  2.9185 48.8582439
  2.91975 48.8596381
  2.921 48.8610299
  2.92225 48.8624192
  2.9235 48.8638061
  2.92475 48.8651904
  2.926 48.8665721
  2.92725 48.8679512
  2.9285 48.8693276
  2.92975 48.8707013
  2.931 48.8720722
  2.93225 48.8734403
  2.9335 48.8748056
  2.93475 48.876168
  2.936 48.8775276
  2.93725 48.8788844
  2.9385 48.8802383
  2.93975 48.8815893
  2.941 48.8829374
  2.94225 48.8842827
  2.9435 48.8856251
  2.94475 48.8869647
  2.946 48.8883015
  2.94725 48.8896356
  2.9485 48.8909669
  2.94975 48.8922955
  2.951 48.8936214
  2.95225 48.8949448
  2.9535 48.8962655
  2.95475 48.8975838
  2.956 48.8988996
  2.95725 48.9002131
  2.9585 48.9015242
  2.95975 48.9028331
  2.961 48.9041397
  2.96225 48.9054443
  2.9635 48.9067468
  2.96475 48.9080472
  2.966 48.9093458
  2.96725 48.9106425
  2.9685 48.9119374
  2.96975 48.9132305
  2.971 48.914522
  2.97225 48.9158119
  2.9735 48.9171002
  2.97475 48.9183869
  2.976 48.9196723
  2.97725 48.9209562
  2.9785 48.9222387
  2.97975 48.9235198
  2.981 48.9247997
  2.98225 48.9260782
  2.9835 48.9273554
  2.98475 48.9286314
  2.986 48.929906
  2.98725 48.9311794
  2.9885 48.9324515
  2.98975 48.9337224
  2.991 48.9349919
  2.99225 48.9362601
  2.9935 48.9375269
  2.99475 48.9387923
  2.996 48.9400563
  2.99725 48.9413187
  2.9985 48.9425797
  2.99975 48.9438391
  3.001 48.9450969
  3.00225 48.9463529
  3.0035 48.9476073
  3.00475 48.9488598
  3.006 48.9501105
  3.00725 48.9513593
  3.0085 48.9526061
  3.00975 48.9538509
  3.011 48.9550936
  3.01225 48.9563342
  3.0135 48.9575725
  3.01475 48.9588087
  3.016 48.9600426
  3.01725 48.9612741
  3.0185 48.9625033
  3.01975 48.9637302
  3.021 48.9649546
  3.02225 48.9661766
  3.0235 48.9673962
  3.02475 48.9686134
  3.026 48.9698281
  3.02725 48.9710403
  3.0285 48.9722502
  3.02975 48.9734576
  3.031 48.9746626
  3.03225 48.9758653
  3.0335 48.9770656
  3.03475 48.9782636
  3.036 48.9794593
  3.03725 48.9806529
  3.0385 48.9818442
  3.03975 48.9830334
  3.041 48.9842206
  3.04225 48.9854058
  3.0435 48.9865889
  3.04475 48.9877702
  3.046 48.9889497
  3.04725 48.9901274
  3.0485 48.9913034
  3.04975 48.9924777
  3.051 48.9936504
  3.05225 48.9948215
  3.0535 48.9959912
  3.05475 48.9971594
  3.056 48.9983262
  3.05725 48.9994917
  3.0585 49.0006558
  3.05975 49.0018187
  3.061 49.0029803
  3.06225 49.0041407
  3.0635 49.0053
  3.06475 49.006458
  3.066 49.0076148
  3.06725 49.0087705
  3.0685 49.009925
  3.06975 49.0110783
  3.071 49.0122304
  3.07225 49.0133812
  3.0735 49.0145309
  3.07475 49.0156793
  3.076 49.0168264
  3.07725 49.0179721
  3.0785 49.0191164
  3.07975 49.0202594
  3.081 49.0214008
  3.08225 49.0225407
  3.0835 49.023679
  3.08475 49.0248157
  3.086 49.0259506
  3.08725 49.0270838
  3.0885 49.0282152
  3.08975 49.0293446
  3.091 49.0304722
  3.09225 49.0315977
  3.0935 49.0327211
  3.09475 49.0338425
  3.096 49.0349616
  3.09725 49.0360786
  3.0985 49.0371933
  3.09975 49.0383057
  3.101 49.0394158
  3.10225 49.0405236
  3.1035 49.041629
  3.10475 49.042732
  3.106 49.0438327
  3.10725 49.044931
  3.1085 49.0460269
  3.10975 49.0471204
  3.111 49.0482117
  3.11225 49.0493006
  3.1135 49.0503873
  3.11475 49.0514718
  3.116 49.0525541
  3.11725 49.0536344
  3.1185 49.0547125
  3.11975 49.0557887
  3.121 49.056863
  3.12225 49.0579354
  3.1235 49.0590061
  3.12475 49.0600751
  3.126 49.0611425
  3.12725 49.0622084
  3.1285 49.0632729
  3.12975 49.0643361
  3.131 49.065398
  3.13225 49.0664587
  3.1335 49.0675183
  3.13475 49.0685769
  3.136 49.0696346
  3.13725 49.0706913
  3.1385 49.0717473
  3.13975 49.0728026
  3.141 49.0738571
  3.14225 49.0749111
  3.1435 49.0759644
  3.14475 49.0770172
  3.146 49.0780694
  3.14725 49.0791211
  3.1485 49.0801724
  3.14975 49.0812231
  3.151 49.0822734
  3.15225 49.0833232
  3.1535 49.0843725
  3.15475 49.0854213
  3.156 49.0864695
  3.15725 49.0875171
  3.1585 49.0885642
  3.15975 49.0896105
  3.161 49.0906561
  3.16225 49.091701
  3.1635 49.0927451
  3.16475 49.0937882
  3.166 49.0948304
  3.16725 49.0958716
  3.1685 49.0969117
  3.16975 49.0979506
  3.171 49.0989884
  3.17225 49.1000248
  3.1735 49.1010598
  3.17475 49.1020935
  3.176 49.1031256
  3.17725 49.1041562
  3.1785 49.1051851
  3.17975 49.1062124
  3.181 49.107238
  3.18225 49.1082617
  3.1835 49.1092837
  3.18475 49.1103038
  3.186 49.111322
  3.18725 49.1123384
  3.1885 49.1133527
  3.18975 49.1143651
  3.191 49.1153755
  3.19225 49.116384
  3.1935 49.1173904
  3.19475 49.1183949
  3.196 49.1193973
  3.19725 49.1203978
  3.1985 49.1213963
  3.19975 49.1223928
  3.201 49.1233874
  3.20225 49.1243801
  3.2035 49.1253709
  3.20475 49.1263598
  3.206 49.1273469
  3.20725 49.1283321
  3.2085 49.1293156
  3.20975 49.1302973
  3.211 49.1312773
  3.21225 49.1322556
  3.2135 49.1332322
  3.21475 49.1342072
  3.216 49.1351806
  3.21725 49.1361524
  3.2185 49.1371228
  3.21975 49.1380916
  3.221 49.1390589
  3.22225 49.1400248
  3.2235 49.1409893
  3.22475 49.1419525
  3.226 49.1429143
  3.22725 49.1438747
  3.2285 49.1448339
  3.22975 49.1457919
  3.231 49.1467486
  3.23225 49.1477041
  3.2335 49.1486584
  3.23475 49.1496116
  3.236 49.1505637
  3.23725 49.1515146
  3.2385 49.1524645
  3.23975 49.1534134
  3.241 49.1543612
  3.24225 49.155308
  3.2435 49.1562538
  3.24475 49.1571987
  3.246 49.1581426
  3.24725 49.1590856
  3.2485 49.1600276
  3.24975 49.1609688
  3.251 49.1619091
  3.25225 49.1628485
  3.2535 49.163787
  3.25475 49.1647246
  3.256 49.1656614
  3.25725 49.1665973
  3.2585 49.1675324
  3.25975 49.1684666
  3.261 49.1693999
  3.26225 49.1703323
  3.2635 49.1712638
  3.26475 49.1721945
  3.266 49.1731242
  3.26725 49.174053
  3.2685 49.1749809
  3.26975 49.1759077
  3.271 49.1768336
  3.27225 49.1777585
  3.2735 49.1786824
  3.27475 49.1796052
  3.276 49.180527
  3.27725 49.1814476
  3.2785 49.1823672
  3.27975 49.1832855
  3.281 49.1842028
  3.28225 49.1851188
  3.2835 49.1860337
  3.28475 49.1869473
  3.286 49.1878597
  3.28725 49.1887708
  3.2885 49.1896807
  3.28975 49.1905893
  3.291 49.1914966
  3.29225 49.1924026
  3.2935 49.1933074
  3.29475 49.1942108
  3.296 49.1951129
  3.29725 49.1960138
  3.2985 49.1969134
  3.29975 49.1978117
  3.301 49.1987087
  3.30225 49.1996045
  3.3035 49.2004991
  3.30475 49.2013924
  3.306 49.2022846
  3.30725 49.2031755
  3.3085 49.2040653
  3.30975 49.2049539
  3.311 49.2058414
  3.31225 49.2067278
  3.3135 49.2076132
  3.31475 49.2084974
  3.316 49.2093806
  3.31725 49.2102628
  3.3185 49.2111439
  3.31975 49.212024
  3.321 49.2129032
  3.32225 49.2137814
  3.3235 49.2146586
  3.32475 49.2155348
  3.326 49.2164101
  3.32725 49.2172844
  3.3285 49.2181578
  3.32975 49.2190302
  3.331 49.2199017
  3.33225 49.2207721
  3.3335 49.2216416
  3.33475 49.2225101
  3.336 49.2233775
  3.33725 49.224244
  3.3385 49.2251094
  3.33975 49.2259737
  3.341 49.2268369
  3.34225 49.227699
  3.3435 49.2285599
  3.34475 49.2294197
  3.346 49.2302784
  3.34725 49.2311358
  3.3485 49.2319919
  3.34975 49.2328468
  3.351 49.2337005
  3.35225 49.2345528
  3.3535 49.2354038
  3.35475 49.2362535
  3.356 49.2371018
  3.35725 49.2379488
  3.3585 49.2387945
  3.35975 49.2396387
  3.361 49.2404816
  3.36225 49.2413232
  3.3635 49.2421634
  3.36475 49.2430022
  3.366 49.2438398
  3.36725 49.244676
  3.3685 49.2455109
  3.36975 49.2463446
  3.371 49.247177
  3.37225 49.2480082
  3.3735 49.2488383
  3.37475 49.2496672
  3.376 49.250495
  3.37725 49.2513218
  3.3785 49.2521476
  3.37975 49.2529724
  3.381 49.2537963
  3.38225 49.2546193
  3.3835 49.2554415
  3.38475 49.256263
  3.386 49.2570837
  3.38725 49.2579036
  3.3885 49.258723
  3.38975 49.2595417
  3.391 49.2603598
  3.39225 49.2611774
  3.3935 49.2619945
  3.39475 49.2628111
  3.396 49.2636272
  3.39725 49.2644429
  3.3985 49.2652582
  3.39975 49.266073
  3.401 49.2668873
  3.40225 49.2677013
  3.4035 49.2685148
  3.40475 49.2693279
  3.406 49.2701406
  3.40725 49.2709527
  3.4085 49.2717644
  3.40975 49.2725755
  3.411 49.2733861
  3.41225 49.2741961
  3.4135 49.2750054
  3.41475 49.2758141
  3.416 49.2766221
  3.41725 49.2774292
  3.4185 49.2782356
  3.41975 49.2790411
  3.421 49.2798456
  3.42225 49.2806491
  3.4235 49.2814517
  3.42475 49.2822531
  3.426 49.2830533
  3.42725 49.2838524
  3.4285 49.2846502
  3.42975 49.2854467
  3.431 49.2862418
  3.43225 49.2870356
  3.4335 49.2878279
  3.43475 49.2886187
  3.436 49.289408
  3.43725 49.2901957
  3.4385 49.2909819
  3.43975 49.2917665
  3.441 49.2925494
  3.44225 49.2933308
  3.4435 49.2941104
  3.44475 49.2948885
  3.446 49.2956649
  3.44725 49.2964396
  3.4485 49.2972127
  3.44975 49.2979842
  3.451 49.2987542
  3.45225 49.2995225
  3.4535 49.3002893
  3.45475 49.3010546
  3.456 49.3018185
  3.45725 49.3025809
  3.4585 49.3033419
  3.45975 49.3041016
  3.461 49.30486
  3.46225 49.3056171
  3.4635 49.3063731
  3.46475 49.3071279
  3.466 49.3078817
  3.46725 49.3086345
  3.4685 49.3093863
  3.46975 49.3101372
  3.471 49.3108873
  3.47225 49.3116366
  3.4735 49.3123852
  3.47475 49.3131331
  3.476 49.3138805
  3.47725 49.3146272
  3.4785 49.3153735
  3.47975 49.3161194
  3.481 49.3168648
  3.48225 49.3176099
  3.4835 49.3183547
  3.48475 49.3190992
  3.486 49.3198434
  3.48725 49.3205874
  3.4885 49.3213312
  3.48975 49.3220749
  3.491 49.3228184
  3.49225 49.3235618
  3.4935 49.324305
  3.49475 49.3250481
  3.496 49.3257911
  3.49725 49.326534
  3.4985 49.3272767
  3.49975 49.3280192
  3.501 49.3287616
  3.50225 49.3295038
  3.5035 49.3302458
  3.50475 49.3309875
  3.506 49.331729
  3.50725 49.3324701
  3.5085 49.3332109
  3.50975 49.3339513
  3.511 49.3346913
  3.51225 49.3354308
  3.5135 49.3361697
  3.51475 49.3369081
  3.516 49.3376458
  3.51725 49.3383829
  3.5185 49.3391192
  3.51975 49.3398548
  3.521 49.3405895
  3.52225 49.3413233
  3.5235 49.3420562
  3.52475 49.3427881
  3.526 49.343519
  3.52725 49.3442488
  3.5285 49.3449775
  3.52975 49.3457051
  3.531 49.3464314
  3.53225 49.3471566
  3.5335 49.3478804
  3.53475 49.348603
  3.536 49.3493243
  3.53725 49.3500443
  3.5385 49.3507629
  3.53975 49.3514802
  3.541 49.3521962
  3.54225 49.3529107
  3.5435 49.353624
  3.54475 49.3543358
  3.546 49.3550464
  3.54725 49.3557556
  3.5485 49.3564635
  3.54975 49.3571701
  3.551 49.3578755
  3.55225 49.3585796
  3.5535 49.3592826
  3.55475 49.3599843
  3.556 49.3606849
  3.55725 49.3613845
  3.5585 49.3620829
  3.55975 49.3627804
  3.561 49.3634769
  3.56225 49.3641725
  3.5635 49.3648672
  3.56475 49.365561
  3.566 49.3662541
  3.56725 49.3669464
  3.5685 49.367638
  3.56975 49.368329
  3.571 49.3690193
  3.57225 49.3697091
  3.5735 49.3703983
  3.57475 49.3710871
  3.576 49.3717754
  3.57725 49.3724633
  3.5785 49.3731508
  3.57975 49.3738379
  3.581 49.3745247
  3.58225 49.3752112
  3.5835 49.3758975
  3.58475 49.3765835
  3.586 49.3772692
  3.58725 49.3779548
  3.5885 49.3786401
  3.58975 49.3793252
  3.591 49.3800101
  3.59225 49.3806949
  3.5935 49.3813794
  3.59475 49.3820638
  3.596 49.3827479
  3.59725 49.3834319
  3.5985 49.3841156
  3.59975 49.3847991
  3.601 49.3854824
  3.60225 49.3861653
  3.6035 49.3868481
  3.60475 49.3875305
  3.606 49.3882126
  3.60725 49.3888943
  3.6085 49.3895756
  3.60975 49.3902566
  3.611 49.390937
  3.61225 49.391617
  3.6135 49.3922965
  3.61475 49.3929755
  3.616 49.3936539
  3.61725 49.3943317
  3.6185 49.3950088
  3.61975 49.3956852
  3.621 49.3963609
  3.62225 49.3970359
  3.6235 49.3977101
  3.62475 49.3983834
  3.626 49.3990559
  3.62725 49.3997275
  3.6285 49.4003982
  3.62975 49.4010679
  3.631 49.4017366
  3.63225 49.4024043
  3.6335 49.403071
  3.63475 49.4037366
  3.636 49.4044012
  3.63725 49.4050646
  3.6385 49.405727
  3.63975 49.4063882
  3.641 49.4070483
  3.64225 49.4077072
  3.6435 49.408365
  3.64475 49.4090217
  3.646 49.4096772
  3.64725 49.4103316
  3.6485 49.4109849
  3.64975 49.4116371
  3.651 49.4122881
  3.65225 49.4129381
  3.6535 49.413587
  3.65475 49.4142349
  3.656 49.4148818
  3.65725 49.4155276
  3.6585 49.4161726
  3.65975 49.4168166
  3.661 49.4174597
  3.66225 49.4181019
  3.6635 49.4187434
  3.66475 49.419384
  3.666 49.4200239
  3.66725 49.4206632
  3.6685 49.4213017
  3.66975 49.4219396
  3.671 49.4225769
  3.67225 49.4232137
  3.6735 49.42385
  3.67475 49.4244857
  3.676 49.4251211
  3.67725 49.425756
  3.6785 49.4263905
  3.67975 49.4270246
  3.681 49.4276584
  3.68225 49.4282919
  3.6835 49.4289251
  3.68475 49.429558
  3.686 49.4301907
  3.68725 49.430823
  3.6885 49.4314552
  3.68975 49.432087
  3.691 49.4327186
  3.69225 49.4333499
  3.6935 49.433981
  3.69475 49.4346117
  3.696 49.4352422
  3.69725 49.4358723
  3.6985 49.4365021
  3.69975 49.4371315
  3.701 49.4377605
  3.70225 49.4383891
  3.7035 49.4390173
  3.70475 49.4396449
  3.706 49.440272
  3.70725 49.4408986
  3.7085 49.4415245
  3.70975 49.4421499
  3.711 49.4427745
  3.71225 49.4433985
  3.7135 49.4440217
  3.71475 49.4446442
  3.716 49.4452659
  3.71725 49.4458867
  3.7185 49.4465066
  3.71975 49.4471257
  3.721 49.4477438
  3.72225 49.4483611
  3.7235 49.4489773
  3.72475 49.4495926
  3.726 49.4502069
  3.72725 49.4508202
  3.7285 49.4514326
  3.72975 49.4520439
  3.731 49.4526543
  3.73225 49.4532636
  3.7335 49.453872
  3.73475 49.4544795
  3.736 49.455086
  3.73725 49.4556916
  3.7385 49.4562962
  3.73975 49.4569001
  3.741 49.4575031
  3.74225 49.4581052
  3.7435 49.4587067
  3.74475 49.4593074
  3.746 49.4599074
  3.74725 49.4605067
  3.7485 49.4611054
  3.74975 49.4617036
  3.751 49.4623013
  3.75225 49.4628985
  3.7535 49.4634952
  3.75475 49.4640915
  3.756 49.4646875
  3.75725 49.4652832
  3.7585 49.4658786
  3.75975 49.4664738
  3.761 49.4670688
  3.76225 49.4676636
  3.7635 49.4682583
  3.76475 49.4688529
  3.766 49.4694474
  3.76725 49.4700418
  3.7685 49.4706362
  3.76975 49.4712306
  3.771 49.471825
  3.77225 49.4724193
  3.7735 49.4730137
  3.77475 49.473608
  3.776 49.4742024
  3.77725 49.4747967
  3.7785 49.475391
  3.77975 49.4759853
  3.781 49.4765795
  3.78225 49.4771737
  3.7835 49.4777677
  3.78475 49.4783616
  3.786 49.4789554
  3.78725 49.479549
  3.7885 49.4801423
  3.78975 49.4807354
  3.791 49.4813281
  3.79225 49.4819205
  3.7935 49.4825125
  3.79475 49.4831041
  3.796 49.4836951
  3.79725 49.4842856
  3.7985 49.4848755
  3.79975 49.4854648
  3.801 49.4860533
  3.80225 49.4866411
  3.8035 49.4872281
  3.80475 49.4878143
  3.806 49.4883996
};
\addlegendentry{$F_B$}

\addplot [thick, \ColorTP]
table {%
  0 0.000411634271
  0.00125 0.000411746505
  0.0025 0.000411737293
  0.00375 0.000411724701
  0.005 0.00041171382
  0.00625 0.000411704559
  0.0075 0.000411696567
  0.00875 0.000411689591
  0.01 0.000411683428
  0.01125 0.000411677883
  0.0125 0.000411672787
  0.01375 0.000411668034
  0.015 0.000411663584
  0.01625 0.000411659446
  0.0175 0.000411655642
  0.01875 0.00041165219
  0.02 0.000411649086
  0.02125 0.000411646301
  0.0225 0.000411643788
  0.02375 0.000411641491
  0.025 0.000411639353
  0.02625 0.00041163732
  0.0275 0.000411635347
  0.02875 0.000411633398
  0.03 0.000411631446
  0.03125 0.00041162947
  0.0325 0.000411627459
  0.03375 0.000411625407
  0.035 0.000411623311
  0.03625 0.000411621174
  0.0375 0.000411619005
  0.03875 0.000411616811
  0.04 0.000411614606
  0.04125 0.000411612404
  0.0425 0.000411610219
  0.04375 0.000411608069
  0.045 0.00041160597
  0.04625 0.000411603938
  0.0475 0.000411601989
  0.04875 0.000411600137
  0.05 0.000411598396
  0.05125 0.000411596776
  0.0525 0.000411595288
  0.05375 0.00041159394
  0.055 0.00041159274
  0.05625 0.000411591696
  0.0575 0.000411590816
  0.05875 0.00041159011
  0.06 0.000411589593
  0.06125 0.000411589281
  0.0625 0.000411589199
  0.06375 0.00041158938
  0.065 0.00041158987
  0.06625 0.000411590728
  0.0675 0.000411592034
  0.06875 0.00041159389
  0.07 0.000411596433
  0.07125 0.000411599839
  0.0725 0.000411604334
  0.07375 0.000411610213
  0.075 0.000411617852
  0.07625 0.000411627735
  0.0775 0.000411640482
  0.07875 0.000411656883
  0.08 0.000411677945
  0.08125 0.000411704949
  0.0825 0.000411739512
  0.08375 0.000411783669
  0.085 0.000411839969
  0.08625 0.000411911571
  0.0875 0.000412002353
  0.08875 0.000412117018
  0.09 0.000412261176
  0.09125 0.000412441379
  0.0925 0.000412665089
  0.09375 0.000412940528
  0.095 0.000413276391
  0.09625 0.000413681389
  0.0975 0.000414163654
  0.09875 0.000414730048
  0.1 0.000415385484
  0.10125 0.0004161324
  0.1025 0.000416970481
  0.10375 0.000417896716
  0.105 0.000418905757
  0.10625 0.000419990504
  0.1075 0.00042114279
  0.10875 0.000422354037
  0.11 0.000423615805
  0.11125 0.000424920186
  0.1125 0.00042626005
  0.11375 0.000427629159
  0.115 0.000429022177
  0.11625 0.000430434631
  0.1175 0.000431862822
  0.11875 0.000433303728
  0.12 0.000434754902
  0.12125 0.000436214376
  0.1225 0.000437680574
  0.12375 0.000439152243
  0.125 0.000440628383
  0.12625 0.000442108201
  0.1275 0.000443591068
  0.12875 0.00044507648
  0.13 0.000446564037
  0.13125 0.00044805342
  0.1325 0.000449544369
  0.13375 0.000451036677
  0.135 0.000452530173
  0.13625 0.000454024717
  0.1375 0.000455520195
  0.13875 0.00045701651
  0.14 0.000458513583
  0.14125 0.000460011345
  0.1425 0.000461509741
  0.14375 0.00046300872
  0.145 0.000464508244
  0.14625 0.000466008278
  0.1475 0.000467508794
  0.14875 0.00046900977
  0.15 0.000470511189
  0.15125 0.000472013039
  0.1525 0.000473515312
  0.15375 0.000475018008
  0.155 0.000476521127
  0.15625 0.000478024678
  0.1575 0.000479528675
  0.15875 0.000481033136
  0.16 0.000482538087
  0.16125 0.000484043559
  0.1625 0.000485549591
  0.16375 0.000487056229
  0.165 0.000488563527
  0.16625 0.000490071549
  0.1675 0.000491580368
  0.16875 0.000493090066
  0.17 0.000494600738
  0.17125 0.000496112488
  0.1725 0.000497625433
  0.17375 0.000499139703
  0.175 0.000500655439
  0.17625 0.000502172797
  0.1775 0.000503691943
  0.17875 0.00050521306
  0.18 0.00050673634
  0.18125 0.000508261991
  0.1825 0.000509790232
  0.18375 0.000511321294
  0.185 0.000512855419
  0.18625 0.000514392862
  0.1875 0.000515933885
  0.18875 0.000517478762
  0.19 0.000519027773
  0.19125 0.000520581206
  0.1925 0.000522139353
  0.19375 0.000523702513
  0.195 0.000525270985
  0.19625 0.000526845072
  0.1975 0.000528425076
  0.19875 0.000530011297
  0.2 0.000531604032
  0.20125 0.000533203575
  0.2025 0.000534810214
  0.20375 0.000536424229
  0.205 0.000538045891
  0.20625 0.000539675464
  0.2075 0.000541313199
  0.20875 0.000542959336
  0.21 0.000544614105
  0.21125 0.000546277719
  0.2125 0.00054795038
  0.21375 0.000549632274
  0.215 0.000551323574
  0.21625 0.000553024437
  0.2175 0.000554735004
  0.21875 0.000556455402
  0.22 0.000558185742
  0.22125 0.000559926122
  0.2225 0.000561676622
  0.22375 0.000563437311
  0.225 0.000565208243
  0.22625 0.000566989457
  0.2275 0.000568780981
  0.22875 0.000570582832
  0.23 0.000572395014
  0.23125 0.000574217522
  0.2325 0.000576050338
  0.23375 0.00057789344
  0.235 0.000579746795
  0.23625 0.000581610361
  0.2375 0.000583484094
  0.23875 0.000585367941
  0.24 0.000587261844
  0.24125 0.000589165744
  0.2425 0.000591079573
  0.24375 0.000593003266
  0.245 0.000594936751
  0.24625 0.000596879956
  0.2475 0.00059883281
  0.24875 0.000600795238
  0.25 0.000602767166
  0.25125 0.000604748521
  0.2525 0.000606739229
  0.25375 0.000608739217
  0.255 0.000610748416
  0.25625 0.000612766755
  0.2575 0.000614794165
  0.25875 0.00061683058
  0.26 0.000618875936
  0.26125 0.00062093017
  0.2625 0.000622993223
  0.26375 0.000625065035
  0.265 0.000627145551
  0.26625 0.000629234718
  0.2675 0.000631332485
  0.26875 0.000633438803
  0.27 0.000635553625
  0.27125 0.000637676907
  0.2725 0.000639808608
  0.27375 0.000641948688
  0.275 0.000644097109
  0.27625 0.000646253836
  0.2775 0.000648418836
  0.27875 0.000650592078
  0.28 0.000652773532
  0.28125 0.00065496317
  0.2825 0.000657160968
  0.28375 0.000659366901
  0.285 0.000661580946
  0.28625 0.000663803083
  0.2875 0.000666033293
  0.28875 0.000668271558
  0.29 0.00067051786
  0.29125 0.000672772185
  0.2925 0.000675034519
  0.29375 0.000677304849
  0.295 0.000679583163
  0.29625 0.00068186945
  0.2975 0.000684163701
  0.29875 0.000686465906
  0.3 0.000688776057
  0.30125 0.000691094148
  0.3025 0.000693420171
  0.30375 0.000695754121
  0.305 0.000698095993
  0.30625 0.000700445783
  0.3075 0.000702803485
  0.30875 0.000705169098
  0.31 0.000707542618
  0.31125 0.000709924043
  0.3125 0.000712313371
  0.31375 0.000714710601
  0.315 0.000717115731
  0.31625 0.00071952876
  0.3175 0.000721949689
  0.31875 0.000724378517
  0.32 0.000726815245
  0.32125 0.000729259872
  0.3225 0.0007317124
  0.32375 0.000734172829
  0.325 0.000736641161
  0.32625 0.000739117397
  0.3275 0.000741601539
  0.32875 0.000744093587
  0.33 0.000746593545
  0.33125 0.000749101413
  0.3325 0.000751617195
  0.33375 0.000754140891
  0.335 0.000756672505
  0.33625 0.000759212039
  0.3375 0.000761759496
  0.33875 0.000764314877
  0.34 0.000766878185
  0.34125 0.000769449424
  0.3425 0.000772028595
  0.34375 0.000774615702
  0.345 0.000777210748
  0.34625 0.000779813735
  0.3475 0.000782424666
  0.34875 0.000785043544
  0.35 0.000787670372
  0.35125 0.000790305153
  0.3525 0.00079294789
  0.35375 0.000795598586
  0.355 0.000798257243
  0.35625 0.000800923865
  0.3575 0.000803598455
  0.35875 0.000806281016
  0.36 0.000808971551
  0.36125 0.000811670062
  0.3625 0.000814376553
  0.36375 0.000817091027
  0.365 0.000819813486
  0.36625 0.000822543934
  0.3675 0.000825282373
  0.36875 0.000828028807
  0.37 0.000830783238
  0.37125 0.00083354567
  0.3725 0.000836316105
  0.37375 0.000839094546
  0.375 0.000841880995
  0.37625 0.000844675457
  0.3775 0.000847477933
  0.37875 0.000850288427
  0.38 0.000853106941
  0.38125 0.000855933479
  0.3825 0.000858768042
  0.38375 0.000861610634
  0.385 0.000864461258
  0.38625 0.000867319915
  0.3875 0.00087018661
  0.38875 0.000873061345
  0.39 0.000875944122
  0.39125 0.000878834944
  0.3925 0.000881733815
  0.39375 0.000884640735
  0.395 0.000887555709
  0.39625 0.000890478739
  0.3975 0.000893409827
  0.39875 0.000896348977
  0.4 0.00089929619
  0.40125 0.00090225147
  0.4025 0.000905214819
  0.40375 0.000908186239
  0.405 0.000911165734
  0.40625 0.000914153305
  0.4075 0.000917148956
  0.40875 0.000920152689
  0.41 0.000923164506
  0.41125 0.000926184411
  0.4125 0.000929212404
  0.41375 0.00093224849
  0.415 0.000935292671
  0.41625 0.000938344949
  0.4175 0.000941405327
  0.41875 0.000944473806
  0.42 0.000947550391
  0.42125 0.000950635083
  0.4225 0.000953727884
  0.42375 0.000956828798
  0.425 0.000959937826
  0.42625 0.000963054972
  0.4275 0.000966180238
  0.42875 0.000969313625
  0.43 0.000972455138
  0.43125 0.000975604777
  0.4325 0.000978762547
  0.43375 0.000981928448
  0.435 0.000985102484
  0.43625 0.000988284658
  0.4375 0.000991474971
  0.43875 0.000994673426
  0.44 0.000997880026
  0.44125 0.00100109477
  0.4425 0.00100431767
  0.44375 0.00100754872
  0.445 0.00101078792
  0.44625 0.00101403528
  0.4475 0.0010172908
  0.44875 0.00102055449
  0.45 0.00102382634
  0.45125 0.00102710635
  0.4525 0.00103039454
  0.45375 0.0010336909
  0.455 0.00103699543
  0.45625 0.00104030814
  0.4575 0.00104362903
  0.45875 0.00104695811
  0.46 0.00105029537
  0.46125 0.00105364081
  0.4625 0.00105699445
  0.46375 0.00106035628
  0.465 0.00106372631
  0.46625 0.00106710454
  0.4675 0.00107049097
  0.46875 0.0010738856
  0.47 0.00107728844
  0.47125 0.00108069949
  0.4725 0.00108411875
  0.47375 0.00108754623
  0.475 0.00109098192
  0.47625 0.00109442584
  0.4775 0.00109787797
  0.47875 0.00110133834
  0.48 0.00110480693
  0.48125 0.00110828376
  0.4825 0.00111176882
  0.48375 0.00111526212
  0.485 0.00111876366
  0.48625 0.00112227344
  0.4875 0.00112579147
  0.48875 0.00112931775
  0.49 0.00113285228
  0.49125 0.00113639507
  0.4925 0.00113994611
  0.49375 0.00114350542
  0.495 0.00114707299
  0.49625 0.00115064883
  0.4975 0.00115423294
  0.49875 0.00115782532
  0.5 0.00116142598
  0.50125 0.00116503492
  0.5025 0.00116865215
  0.50375 0.00117227766
  0.505 0.00117591146
  0.50625 0.00117955355
  0.5075 0.00118320395
  0.50875 0.00118686264
  0.51 0.00119052963
  0.51125 0.00119420493
  0.5125 0.00119788854
  0.51375 0.00120158046
  0.515 0.0012052807
  0.51625 0.00120898926
  0.5175 0.00121270615
  0.51875 0.00121643136
  0.52 0.0012201649
  0.52125 0.00122390677
  0.5225 0.00122765698
  0.52375 0.00123141554
  0.525 0.00123518243
  0.52625 0.00123895768
  0.5275 0.00124274128
  0.52875 0.00124653323
  0.53 0.00125033355
  0.53125 0.00125414222
  0.5325 0.00125795926
  0.53375 0.00126178468
  0.535 0.00126561847
  0.53625 0.00126946063
  0.5375 0.00127331118
  0.53875 0.00127717011
  0.54 0.00128103743
  0.54125 0.00128491314
  0.5425 0.00128879725
  0.54375 0.00129268976
  0.545 0.00129659068
  0.54625 0.0013005
  0.5475 0.00130441774
  0.54875 0.00130834389
  0.55 0.00131227846
  0.55125 0.00131622145
  0.5525 0.00132017287
  0.55375 0.00132413273
  0.555 0.00132810101
  0.55625 0.00133207774
  0.5575 0.00133606291
  0.55875 0.00134005652
  0.56 0.00134405859
  0.56125 0.00134806911
  0.5625 0.00135208809
  0.56375 0.00135611553
  0.565 0.00136015144
  0.56625 0.00136419582
  0.5675 0.00136824867
  0.56875 0.00137231
  0.57 0.00137637981
  0.57125 0.0013804581
  0.5725 0.00138454489
  0.57375 0.00138864016
  0.575 0.00139274394
  0.57625 0.00139685621
  0.5775 0.00140097699
  0.57875 0.00140510627
  0.58 0.00140924407
  0.58125 0.00141339038
  0.5825 0.00141754521
  0.58375 0.00142170857
  0.585 0.00142588045
  0.58625 0.00143006086
  0.5875 0.0014342498
  0.58875 0.00143844728
  0.59 0.0014426533
  0.59125 0.00144686787
  0.5925 0.00145109098
  0.59375 0.00145532264
  0.595 0.00145956286
  0.59625 0.00146381163
  0.5975 0.00146806897
  0.59875 0.00147233487
  0.6 0.00147660933
  0.60125 0.00148089237
  0.6025 0.00148518398
  0.60375 0.00148948417
  0.605 0.00149379294
  0.60625 0.00149811029
  0.6075 0.00150243622
  0.60875 0.00150677075
  0.61 0.00151111387
  0.61125 0.00151546558
  0.6125 0.00151982589
  0.61375 0.0015241948
  0.615 0.00152857231
  0.61625 0.00153295843
  0.6175 0.00153735315
  0.61875 0.00154175649
  0.62 0.00154616844
  0.62125 0.001550589
  0.6225 0.00155501819
  0.62375 0.00155945599
  0.625 0.00156390242
  0.62625 0.00156835747
  0.6275 0.00157282115
  0.62875 0.00157729346
  0.63 0.00158177439
  0.63125 0.00158626396
  0.6325 0.00159076217
  0.63375 0.00159526901
  0.635 0.00159978449
  0.63625 0.00160430861
  0.6375 0.00160884138
  0.63875 0.00161338278
  0.64 0.00161793283
  0.64125 0.00162249153
  0.6425 0.00162705888
  0.64375 0.00163163487
  0.645 0.00163621951
  0.64625 0.00164081281
  0.6475 0.00164541476
  0.64875 0.00165002536
  0.65 0.00165464461
  0.65125 0.00165927252
  0.6525 0.00166390909
  0.65375 0.00166855431
  0.655 0.00167320819
  0.65625 0.00167787073
  0.6575 0.00168254193
  0.65875 0.00168722179
  0.66 0.0016919103
  0.66125 0.00169660748
  0.6625 0.00170131331
  0.66375 0.00170602781
  0.665 0.00171075097
  0.66625 0.00171548279
  0.6675 0.00172022326
  0.66875 0.0017249724
  0.67 0.0017297302
  0.67125 0.00173449666
  0.6725 0.00173927178
  0.67375 0.00174405556
  0.675 0.00174884799
  0.67625 0.00175364909
  0.6775 0.00175845884
  0.67875 0.00176327726
  0.68 0.00176810433
  0.68125 0.00177294005
  0.6825 0.00177778444
  0.68375 0.00178263748
  0.685 0.00178749917
  0.68625 0.00179236952
  0.6875 0.00179724852
  0.68875 0.00180213617
  0.69 0.00180703247
  0.69125 0.00181193742
  0.6925 0.00181685103
  0.69375 0.00182177328
  0.695 0.00182670418
  0.69625 0.00183164372
  0.6975 0.00183659191
  0.69875 0.00184154874
  0.7 0.00184651422
  0.70125 0.00185148834
  0.7025 0.0018564711
  0.70375 0.0018614625
  0.705 0.00186646254
  0.70625 0.00187147122
  0.7075 0.00187648853
  0.70875 0.00188151448
  0.71 0.00188654906
  0.71125 0.00189159227
  0.7125 0.00189664411
  0.71375 0.00190170458
  0.715 0.00190677368
  0.71625 0.00191185141
  0.7175 0.00191693776
  0.71875 0.00192203274
  0.72 0.00192713635
  0.72125 0.00193224858
  0.7225 0.00193736944
  0.72375 0.00194249892
  0.725 0.00194763702
  0.72625 0.00195278374
  0.7275 0.00195793909
  0.72875 0.00196310305
  0.73 0.00196827564
  0.73125 0.00197345685
  0.7325 0.00197864668
  0.73375 0.00198384513
  0.735 0.0019890522
  0.73625 0.00199426789
  0.7375 0.0019994922
  0.73875 0.00200472513
  0.74 0.00200996669
  0.74125 0.00201521686
  0.7425 0.00202047565
  0.74375 0.00202574307
  0.745 0.00203101911
  0.74625 0.00203630377
  0.7475 0.00204159705
  0.74875 0.00204689895
  0.75 0.00205220948
  0.75125 0.00205752863
  0.7525 0.00206285641
  0.75375 0.00206819282
  0.755 0.00207353785
  0.75625 0.00207889151
  0.7575 0.00208425379
  0.75875 0.00208962471
  0.76 0.00209500425
  0.76125 0.00210039243
  0.7625 0.00210578924
  0.76375 0.00211119468
  0.765 0.00211660876
  0.76625 0.00212203147
  0.7675 0.00212746282
  0.76875 0.0021329028
  0.77 0.00213835142
  0.77125 0.00214380868
  0.7725 0.00214927458
  0.77375 0.00215474911
  0.775 0.00216023229
  0.77625 0.00216572411
  0.7775 0.00217122457
  0.77875 0.00217673367
  0.78 0.00218225141
  0.78125 0.0021877778
  0.7825 0.00219331282
  0.78375 0.00219885649
  0.785 0.0022044088
  0.78625 0.00220996976
  0.7875 0.00221553935
  0.78875 0.00222111758
  0.79 0.00222670445
  0.79125 0.00223229996
  0.7925 0.0022379041
  0.79375 0.00224351688
  0.795 0.00224913829
  0.79625 0.00225476833
  0.7975 0.002260407
  0.79875 0.00226605429
  0.8 0.00227171021
  0.80125 0.00227737474
  0.8025 0.00228304789
  0.80375 0.00228872965
  0.805 0.00229442002
  0.80625 0.00230011899
  0.8075 0.00230582656
  0.80875 0.00231154271
  0.81 0.00231726746
  0.81125 0.00232300078
  0.8125 0.00232874268
  0.81375 0.00233449315
  0.815 0.00234025217
  0.81625 0.00234601975
  0.8175 0.00235179587
  0.81875 0.00235758053
  0.82 0.00236337371
  0.82125 0.0023691754
  0.8225 0.00237498561
  0.82375 0.00238080431
  0.825 0.00238663149
  0.82625 0.00239246715
  0.8275 0.00239831127
  0.82875 0.00240416384
  0.83 0.00241002485
  0.83125 0.00241589429
  0.8325 0.00242177213
  0.83375 0.00242765837
  0.835 0.00243355299
  0.83625 0.00243945598
  0.8375 0.00244536732
  0.83875 0.00245128699
  0.84 0.00245721499
  0.84125 0.00246315129
  0.8425 0.00246909587
  0.84375 0.00247504872
  0.845 0.00248100982
  0.84625 0.00248697915
  0.8475 0.00249295669
  0.84875 0.00249894243
  0.85 0.00250493634
  0.85125 0.00251093841
  0.8525 0.00251694861
  0.85375 0.00252296692
  0.855 0.00252899332
  0.85625 0.0025350278
  0.8575 0.00254107033
  0.85875 0.00254712088
  0.86 0.00255317944
  0.86125 0.00255924598
  0.8625 0.00256532049
  0.86375 0.00257140294
  0.865 0.0025774933
  0.86625 0.00258359156
  0.8675 0.0025896977
  0.86875 0.00259581168
  0.87 0.00260193349
  0.87125 0.0026080631
  0.8725 0.00261420049
  0.87375 0.00262034564
  0.875 0.00262649853
  0.87625 0.00263265913
  0.8775 0.00263882743
  0.87875 0.00264500339
  0.88 0.002651187
  0.88125 0.00265737823
  0.8825 0.00266357707
  0.88375 0.00266978349
  0.885 0.00267599747
  0.88625 0.00268221899
  0.8875 0.00268844804
  0.88875 0.00269468458
  0.89 0.0027009286
  0.89125 0.00270718008
  0.8925 0.00271343901
  0.89375 0.00271970536
  0.895 0.00272597912
  0.89625 0.00273226027
  0.8975 0.00273854878
  0.89875 0.00274484466
  0.9 0.00275114787
  0.90125 0.00275745841
  0.9025 0.00276377627
  0.90375 0.00277010141
  0.905 0.00277643384
  0.90625 0.00278277354
  0.9075 0.0027891205
  0.90875 0.00279547471
  0.91 0.00280183615
  0.91125 0.00280820481
  0.9125 0.00281458068
  0.91375 0.00282096377
  0.915 0.00282735404
  0.91625 0.00283375151
  0.9175 0.00284015615
  0.91875 0.00284656797
  0.92 0.00285298696
  0.92125 0.0028594131
  0.9225 0.0028658464
  0.92375 0.00287228685
  0.925 0.00287873444
  0.92625 0.00288518918
  0.9275 0.00289165105
  0.92875 0.00289812005
  0.93 0.00290459619
  0.93125 0.00291107946
  0.9325 0.00291756985
  0.93375 0.00292406736
  0.935 0.002930572
  0.93625 0.00293708377
  0.9375 0.00294360265
  0.93875 0.00295012866
  0.94 0.00295666178
  0.94125 0.00296320203
  0.9425 0.0029697494
  0.94375 0.00297630389
  0.945 0.0029828655
  0.94625 0.00298943423
  0.9475 0.00299601009
  0.94875 0.00300259307
  0.95 0.00300918318
  0.95125 0.00301578042
  0.9525 0.00302238478
  0.95375 0.00302899626
  0.955 0.00303561488
  0.95625 0.00304224062
  0.9575 0.0030488735
  0.95875 0.00305551351
  0.96 0.00306216064
  0.96125 0.00306881491
  0.9625 0.00307547632
  0.96375 0.00308214485
  0.965 0.00308882052
  0.96625 0.00309550333
  0.9675 0.00310219326
  0.96875 0.00310889034
  0.97 0.00311559454
  0.97125 0.00312230588
  0.9725 0.00312902435
  0.97375 0.00313574995
  0.975 0.00314248269
  0.97625 0.00314922255
  0.9775 0.00315596955
  0.97875 0.00316272367
  0.98 0.00316948491
  0.98125 0.00317625328
  0.9825 0.00318302878
  0.98375 0.00318981139
  0.985 0.00319660113
  0.98625 0.00320339798
  0.9875 0.00321020194
  0.98875 0.00321701301
  0.99 0.0032238312
  0.99125 0.00323065649
  0.9925 0.00323748888
  0.99375 0.00324432836
  0.995 0.00325117495
  0.99625 0.00325802862
  0.9975 0.00326488939
  0.99875 0.00327175723
  1 0.00327863215
  1.00125 0.00328551415
  1.0025 0.00329240322
  1.00375 0.00329929935
  1.005 0.00330620254
  1.00625 0.00331311278
  1.0075 0.00332003007
  1.00875 0.0033269544
  1.01 0.00333388577
  1.01125 0.00334082416
  1.0125 0.00334776958
  1.01375 0.003354722
  1.015 0.00336168144
  1.01625 0.00336864787
  1.0175 0.00337562129
  1.01875 0.00338260169
  1.02 0.00338958906
  1.02125 0.0033965834
  1.0225 0.00340358468
  1.02375 0.00341059291
  1.025 0.00341760808
  1.02625 0.00342463016
  1.0275 0.00343165915
  1.02875 0.00343869505
  1.03 0.00344573783
  1.03125 0.00345278749
  1.0325 0.00345984401
  1.03375 0.00346690738
  1.035 0.00347397759
  1.03625 0.00348105463
  1.0375 0.00348813848
  1.03875 0.00349522913
  1.04 0.00350232657
  1.04125 0.00350943078
  1.0425 0.00351654175
  1.04375 0.00352365947
  1.045 0.00353078392
  1.04625 0.00353791509
  1.0475 0.00354505296
  1.04875 0.00355219753
  1.05 0.00355934877
  1.05125 0.00356650667
  1.0525 0.00357367122
  1.05375 0.00358084241
  1.055 0.00358802022
  1.05625 0.00359520463
  1.0575 0.00360239564
  1.05875 0.00360959322
  1.06 0.00361679737
  1.06125 0.00362400807
  1.0625 0.0036312253
  1.06375 0.00363844905
  1.065 0.0036456793
  1.06625 0.00365291604
  1.0675 0.00366015926
  1.06875 0.00366740894
  1.07 0.00367466505
  1.07125 0.0036819276
  1.0725 0.00368919655
  1.07375 0.00369647189
  1.075 0.00370375361
  1.07625 0.00371104168
  1.0775 0.00371833609
  1.07875 0.00372563681
  1.08 0.00373294384
  1.08125 0.00374025714
  1.0825 0.0037475767
  1.08375 0.0037549025
  1.085 0.00376223451
  1.08625 0.0037695727
  1.0875 0.00377691706
  1.08875 0.00378426756
  1.09 0.00379162418
  1.09125 0.00379898688
  1.0925 0.00380635564
  1.09375 0.00381373044
  1.095 0.00382111123
  1.09625 0.003828498
  1.0975 0.00383589072
  1.09875 0.00384328934
  1.1 0.00385069385
  1.10125 0.0038581042
  1.1025 0.00386552036
  1.10375 0.0038729423
  1.105 0.00388036999
  1.10625 0.00388780338
  1.1075 0.00389524244
  1.10875 0.00390268713
  1.11 0.00391013742
  1.11125 0.00391759326
  1.1125 0.00392505462
  1.11375 0.00393252146
  1.115 0.00393999374
  1.11625 0.00394747141
  1.1175 0.00395495444
  1.11875 0.00396244278
  1.12 0.0039699364
  1.12125 0.00397743525
  1.1225 0.00398493929
  1.12375 0.00399244848
  1.125 0.00399996277
  1.12625 0.00400748212
  1.1275 0.00401500649
  1.12875 0.00402253583
  1.13 0.00403007011
  1.13125 0.00403760927
  1.1325 0.00404515328
  1.13375 0.00405270208
  1.135 0.00406025564
  1.13625 0.00406781391
  1.1375 0.00407537685
  1.13875 0.00408294442
  1.14 0.00409051656
  1.14125 0.00409809323
  1.1425 0.00410567439
  1.14375 0.00411325999
  1.145 0.00412084998
  1.14625 0.00412844432
  1.1475 0.00413604297
  1.14875 0.00414364586
  1.15 0.00415125296
  1.15125 0.00415886421
  1.1525 0.00416647957
  1.15375 0.00417409898
  1.155 0.00418172239
  1.15625 0.00418934975
  1.1575 0.004196981
  1.15875 0.00420461609
  1.16 0.00421225496
  1.16125 0.00421989755
  1.1625 0.00422754381
  1.16375 0.00423519367
  1.165 0.00424284707
  1.16625 0.00425050394
  1.1675 0.00425816423
  1.16875 0.00426582786
  1.17 0.00427349476
  1.17125 0.00428116487
  1.1725 0.00428883811
  1.17375 0.00429651441
  1.175 0.0043041937
  1.17625 0.00431187589
  1.1775 0.00431956091
  1.17875 0.00432724868
  1.18 0.00433493912
  1.18125 0.00434263215
  1.1825 0.00435032769
  1.18375 0.00435802565
  1.185 0.00436572595
  1.18625 0.0043734285
  1.1875 0.00438113322
  1.18875 0.00438884002
  1.19 0.00439654882
  1.19125 0.00440425952
  1.1925 0.00441197205
  1.19375 0.00441968632
  1.195 0.00442740224
  1.19625 0.00443511973
  1.1975 0.0044428387
  1.19875 0.00445055908
  1.2 0.00445828077
  1.20125 0.00446600371
  1.2025 0.0044737278
  1.20375 0.00448145298
  1.205 0.00448917916
  1.20625 0.00449690628
  1.2075 0.00450463426
  1.20875 0.00451236304
  1.21 0.00452009254
  1.21125 0.00452782269
  1.2125 0.00453555345
  1.21375 0.00454328473
  1.215 0.0045510165
  1.21625 0.00455874868
  1.2175 0.00456648124
  1.21875 0.0045742141
  1.22 0.00458194724
  1.22125 0.0045896806
  1.2225 0.00459741413
  1.22375 0.0046051478
  1.225 0.00461288157
  1.22625 0.0046206154
  1.2275 0.00462834925
  1.22875 0.0046360831
  1.23 0.00464381691
  1.23125 0.00465155065
  1.2325 0.00465928431
  1.23375 0.00466701785
  1.235 0.00467475125
  1.23625 0.0046824845
  1.2375 0.00469021756
  1.23875 0.00469795044
  1.24 0.0047056831
  1.24125 0.00471341554
  1.2425 0.00472114774
  1.24375 0.0047288797
  1.245 0.00473661139
  1.24625 0.00474434282
  1.2475 0.00475207397
  1.24875 0.00475980485
  1.25 0.00476753543
  1.25125 0.00477526572
  1.2525 0.00478299572
  1.25375 0.00479072542
  1.255 0.00479845482
  1.25625 0.00480618392
  1.2575 0.00481391272
  1.25875 0.00482164122
  1.26 0.00482936943
  1.26125 0.00483709735
  1.2625 0.00484482497
  1.26375 0.00485255232
  1.265 0.00486027938
  1.26625 0.00486800618
  1.2675 0.00487573271
  1.26875 0.00488345898
  1.27 0.00489118501
  1.27125 0.0048989108
  1.2725 0.00490663636
  1.27375 0.00491436171
  1.275 0.00492208685
  1.27625 0.0049298118
  1.2775 0.00493753656
  1.27875 0.00494526117
  1.28 0.00495298561
  1.28125 0.00496070992
  1.2825 0.00496843411
  1.28375 0.00497615819
  1.285 0.00498388217
  1.28625 0.00499160607
  1.2875 0.00499932991
  1.28875 0.0050070537
  1.29 0.00501477746
  1.29125 0.0050225012
  1.2925 0.00503022494
  1.29375 0.00503794869
  1.295 0.00504567246
  1.29625 0.00505339627
  1.2975 0.00506112014
  1.29875 0.00506884407
  1.3 0.00507656809
  1.30125 0.0050842922
  1.3025 0.00509201641
  1.30375 0.00509974073
  1.305 0.00510746518
  1.30625 0.00511518977
  1.3075 0.0051229145
  1.30875 0.00513063938
  1.31 0.00513836443
  1.31125 0.00514608964
  1.3125 0.00515381503
  1.31375 0.0051615406
  1.315 0.00516926635
  1.31625 0.0051769923
  1.3175 0.00518471845
  1.31875 0.0051924448
  1.32 0.00520017136
  1.32125 0.00520789812
  1.3225 0.00521562511
  1.32375 0.00522335231
  1.325 0.00523107974
  1.32625 0.00523880741
  1.3275 0.0052465353
  1.32875 0.00525426344
  1.33 0.00526199183
  1.33125 0.00526972046
  1.3325 0.00527744937
  1.33375 0.00528517854
  1.335 0.00529290799
  1.33625 0.00530063773
  1.3375 0.00530836778
  1.33875 0.00531609814
  1.34 0.00532382882
  1.34125 0.00533155985
  1.3425 0.00533929123
  1.34375 0.005347023
  1.345 0.00535475515
  1.34625 0.00536248772
  1.3475 0.00537022072
  1.34875 0.00537795418
  1.35 0.00538568812
  1.35125 0.00539342256
  1.3525 0.00540115753
  1.35375 0.00540889305
  1.355 0.00541662916
  1.35625 0.00542436587
  1.3575 0.00543210323
  1.35875 0.00543984124
  1.36 0.00544757995
  1.36125 0.00545531938
  1.3625 0.00546305957
  1.36375 0.00547080053
  1.365 0.0054785423
  1.36625 0.0054862849
  1.3675 0.00549402837
  1.36875 0.00550177272
  1.37 0.00550951798
  1.37125 0.00551726418
  1.3725 0.00552501134
  1.37375 0.00553275948
  1.375 0.00554050861
  1.37625 0.00554825876
  1.3775 0.00555600994
  1.37875 0.00556376216
  1.38 0.00557151544
  1.38125 0.00557926978
  1.3825 0.00558702519
  1.38375 0.00559478167
  1.385 0.00560253923
  1.38625 0.00561029786
  1.3875 0.00561805756
  1.38875 0.00562581832
  1.39 0.00563358014
  1.39125 0.005641343
  1.3925 0.0056491069
  1.39375 0.0056568718
  1.395 0.0056646377
  1.39625 0.00567240457
  1.3975 0.00568017239
  1.39875 0.00568794113
  1.4 0.00569571077
  1.40125 0.00570348127
  1.4025 0.00571125259
  1.40375 0.00571902472
  1.405 0.0057267976
  1.40625 0.0057345712
  1.4075 0.00574234547
  1.40875 0.00575012038
  1.41 0.00575789588
  1.41125 0.00576567193
  1.4125 0.00577344847
  1.41375 0.00578122545
  1.415 0.00578900283
  1.41625 0.00579678054
  1.4175 0.00580455854
  1.41875 0.00581233677
  1.42 0.00582011517
  1.42125 0.00582789368
  1.4225 0.00583567223
  1.42375 0.00584345077
  1.425 0.00585122923
  1.42625 0.00585900754
  1.4275 0.00586678563
  1.42875 0.00587456343
  1.43 0.00588234088
  1.43125 0.00589011788
  1.4325 0.00589789437
  1.43375 0.00590567028
  1.435 0.00591344551
  1.43625 0.00592121999
  1.4375 0.00592899363
  1.43875 0.00593676636
  1.44 0.00594453808
  1.44125 0.00595230871
  1.4425 0.00596007815
  1.44375 0.00596784633
  1.445 0.00597561314
  1.44625 0.0059833785
  1.4475 0.00599114231
  1.44875 0.00599890449
  1.45 0.00600666495
  1.45125 0.00601442358
  1.4525 0.0060221803
  1.45375 0.00602993503
  1.455 0.00603768766
  1.45625 0.00604543812
  1.4575 0.00605318631
  1.45875 0.00606093214
  1.46 0.00606867554
  1.46125 0.00607641642
  1.4625 0.0060841547
  1.46375 0.0060918903
  1.465 0.00609962315
  1.46625 0.00610735316
  1.4675 0.00611508027
  1.46875 0.0061228044
  1.47 0.00613052549
  1.47125 0.00613824346
  1.4725 0.00614595826
  1.47375 0.00615366982
  1.475 0.00616137807
  1.47625 0.00616908295
  1.4775 0.00617678441
  1.47875 0.00618448238
  1.48 0.0061921768
  1.48125 0.00619986762
  1.4825 0.00620755478
  1.48375 0.00621523821
  1.485 0.00622291786
  1.48625 0.00623059366
  1.4875 0.00623826556
  1.48875 0.00624593348
  1.49 0.00625359737
  1.49125 0.00626125716
  1.4925 0.00626891278
  1.49375 0.00627656415
  1.495 0.00628421121
  1.49625 0.00629185389
  1.4975 0.0062994921
  1.49875 0.00630712577
  1.5 0.00631475481
  1.50125 0.00632237915
  1.5025 0.00632999871
  1.50375 0.00633761339
  1.505 0.00634522311
  1.50625 0.00635282779
  1.5075 0.00636042733
  1.50875 0.00636802166
  1.51 0.00637561069
  1.51125 0.00638319433
  1.5125 0.0063907725
  1.51375 0.00639834512
  1.515 0.0064059121
  1.51625 0.00641347338
  1.5175 0.00642102888
  1.51875 0.00642857852
  1.52 0.00643612225
  1.52125 0.00644366
  1.5225 0.00645119173
  1.52375 0.00645871736
  1.525 0.00646623688
  1.52625 0.00647375023
  1.5275 0.00648125737
  1.52875 0.0064887583
  1.53 0.00649625298
  1.53125 0.0065037414
  1.5325 0.00651122355
  1.53375 0.00651869944
  1.535 0.00652616907
  1.53625 0.00653363244
  1.5375 0.00654108959
  1.53875 0.00654854052
  1.54 0.00655598527
  1.54125 0.00656342387
  1.5425 0.00657085637
  1.54375 0.0065782828
  1.545 0.00658570321
  1.54625 0.00659311766
  1.5475 0.00660052619
  1.54875 0.00660792887
  1.55 0.00661532575
  1.55125 0.00662271691
  1.5525 0.00663010239
  1.55375 0.00663748227
  1.555 0.00664485661
  1.55625 0.00665222548
  1.5575 0.00665958895
  1.55875 0.00666694708
  1.56 0.00667429993
  1.56125 0.00668164759
  1.5625 0.00668899011
  1.56375 0.00669632754
  1.565 0.00670365997
  1.56625 0.00671098744
  1.5675 0.00671831001
  1.56875 0.00672562775
  1.57 0.00673294069
  1.57125 0.0067402489
  1.5725 0.00674755242
  1.57375 0.00675485129
  1.575 0.00676214555
  1.57625 0.00676943524
  1.5775 0.00677672039
  1.57875 0.00678400102
  1.58 0.00679127716
  1.58125 0.00679854882
  1.5825 0.006805816
  1.58375 0.00681307871
  1.585 0.00682033695
  1.58625 0.00682759069
  1.5875 0.00683483991
  1.58875 0.00684208458
  1.59 0.00684932466
  1.59125 0.0068565601
  1.5925 0.00686379082
  1.59375 0.00687101676
  1.595 0.00687823782
  1.59625 0.0068854539
  1.5975 0.00689266489
  1.59875 0.00689987065
  1.6 0.00690707105
  1.60125 0.00691426592
  1.6025 0.00692145509
  1.60375 0.00692863838
  1.605 0.00693581559
  1.60625 0.00694298649
  1.6075 0.00695015087
  1.60875 0.00695730847
  1.61 0.00696445906
  1.61125 0.00697160236
  1.6125 0.00697873809
  1.61375 0.00698586599
  1.615 0.00699298575
  1.61625 0.00700009709
  1.6175 0.00700719971
  1.61875 0.00701429331
  1.62 0.00702137761
  1.62125 0.0070284523
  1.6225 0.0070355171
  1.62375 0.00704257175
  1.625 0.00704961597
  1.62625 0.00705664952
  1.6275 0.00706367217
  1.62875 0.00707068371
  1.63 0.00707768396
  1.63125 0.00708467276
  1.6325 0.00709164998
  1.63375 0.00709861551
  1.635 0.0071055693
  1.63625 0.00711251131
  1.6375 0.00711944157
  1.63875 0.0071263601
  1.64 0.00713326701
  1.64125 0.00714016242
  1.6425 0.00714704652
  1.64375 0.00715391953
  1.645 0.0071607817
  1.64625 0.00716763334
  1.6475 0.00717447482
  1.64875 0.00718130651
  1.65 0.00718812887
  1.65125 0.00719494238
  1.6525 0.00720174754
  1.65375 0.00720854492
  1.655 0.00721533511
  1.65625 0.00722211872
  1.6575 0.00722889643
  1.65875 0.00723566889
  1.66 0.00724243683
  1.66125 0.00724920096
  1.6625 0.00725596203
  1.66375 0.00726272078
  1.665 0.00726947798
  1.66625 0.0072762344
  1.6675 0.00728299079
  1.66875 0.00728974794
  1.67 0.00729650657
  1.67125 0.00730326745
  1.6725 0.00731003128
  1.67375 0.00731679878
  1.675 0.0073235706
  1.67625 0.00733034741
  1.6775 0.0073371298
  1.67875 0.00734391835
  1.68 0.00735071358
  1.68125 0.00735751598
  1.6825 0.00736432597
  1.68375 0.00737114393
  1.685 0.00737797018
  1.68625 0.00738480498
  1.6875 0.00739164853
  1.68875 0.00739850097
  1.69 0.00740536238
  1.69125 0.00741223276
  1.6925 0.00741911205
  1.69375 0.00742600013
  1.695 0.00743289681
  1.69625 0.00743980184
  1.6975 0.00744671491
  1.69875 0.00745363563
  1.7 0.00746056357
  1.70125 0.00746749825
  1.7025 0.00747443913
  1.70375 0.00748138561
  1.705 0.00748833708
  1.70625 0.00749529285
  1.7075 0.00750225223
  1.70875 0.00750921449
  1.71 0.00751617888
  1.71125 0.00752314463
  1.7125 0.00753011096
  1.71375 0.0075370771
  1.715 0.00754404224
  1.71625 0.00755100563
  1.7175 0.0075579665
  1.71875 0.0075649241
  1.72 0.00757187771
  1.72125 0.00757882663
  1.7225 0.00758577019
  1.72375 0.00759270777
  1.725 0.00759963877
  1.72625 0.00760656264
  1.7275 0.00761347888
  1.72875 0.00762038703
  1.73 0.00762728666
  1.73125 0.00763417742
  1.7325 0.007641059
  1.73375 0.00764793111
  1.735 0.00765479354
  1.73625 0.00766164613
  1.7375 0.00766848874
  1.73875 0.00767532129
  1.74 0.00768214374
  1.74125 0.0076889561
  1.7425 0.00769575841
  1.74375 0.00770255073
  1.745 0.00770933319
  1.74625 0.00771610591
  1.7475 0.00772286906
  1.74875 0.00772962283
  1.75 0.00773636744
  1.75125 0.00774310311
  1.7525 0.00774983008
  1.75375 0.00775654862
  1.755 0.007763259
  1.75625 0.00776996148
  1.7575 0.00777665636
  1.75875 0.00778334391
  1.76 0.00779002444
  1.76125 0.00779669821
  1.7625 0.00780336552
  1.76375 0.00781002665
  1.765 0.00781668188
  1.76625 0.00782333147
  1.7675 0.0078299757
  1.76875 0.0078366148
  1.77 0.00784324904
  1.77125 0.00784987865
  1.7725 0.00785650386
  1.77375 0.00786312488
  1.775 0.00786974191
  1.77625 0.00787635516
  1.7775 0.0078829648
  1.77875 0.007889571
  1.78 0.00789617391
  1.78125 0.00790277368
  1.7825 0.00790937044
  1.78375 0.0079159643
  1.785 0.00792255537
  1.78625 0.00792914371
  1.7875 0.00793572941
  1.78875 0.00794231252
  1.79 0.00794889308
  1.79125 0.0079554711
  1.7925 0.00796204659
  1.79375 0.00796861954
  1.795 0.0079751899
  1.79625 0.00798175765
  1.7975 0.00798832269
  1.79875 0.00799488496
  1.8 0.00800144433
  1.80125 0.0080080007
  1.8025 0.00801455392
  1.80375 0.00802110382
  1.805 0.00802765024
  1.80625 0.00803419297
  1.8075 0.00804073182
  1.80875 0.00804726656
  1.81 0.00805379695
  1.81125 0.00806032274
  1.8125 0.00806684367
  1.81375 0.00807335947
  1.815 0.00807986986
  1.81625 0.00808637456
  1.8175 0.00809287329
  1.81875 0.00809936573
  1.82 0.00810585162
  1.82125 0.00811233065
  1.8225 0.00811880255
  1.82375 0.00812526702
  1.825 0.0081317238
  1.82625 0.00813817262
  1.8275 0.00814461324
  1.82875 0.0081510454
  1.83 0.0081574689
  1.83125 0.00816388352
  1.8325 0.00817028909
  1.83375 0.00817668542
  1.835 0.00818307237
  1.83625 0.00818944982
  1.8375 0.00819581768
  1.83875 0.00820217585
  1.84 0.0082085243
  1.84125 0.00821486299
  1.8425 0.00822119193
  1.84375 0.00822751115
  1.845 0.00823382069
  1.84625 0.00824012063
  1.8475 0.00824641109
  1.84875 0.00825269218
  1.85 0.00825896408
  1.85125 0.00826522696
  1.8525 0.00827148103
  1.85375 0.00827772652
  1.855 0.00828396369
  1.85625 0.00829019281
  1.8575 0.00829641418
  1.85875 0.00830262813
  1.86 0.00830883499
  1.86125 0.00831503511
  1.8625 0.00832122889
  1.86375 0.00832741669
  1.865 0.00833359893
  1.86625 0.00833977603
  1.8675 0.00834594841
  1.86875 0.00835211651
  1.87 0.00835828076
  1.87125 0.00836444162
  1.8725 0.00837059953
  1.87375 0.00837675494
  1.875 0.0083829083
  1.87625 0.00838906003
  1.8775 0.00839521057
  1.87875 0.00840136033
  1.88 0.00840750971
  1.88125 0.00841365908
  1.8825 0.0084198088
  1.88375 0.0084259592
  1.885 0.00843211057
  1.88625 0.00843826318
  1.8875 0.00844441724
  1.88875 0.00845057294
  1.89 0.00845673041
  1.89125 0.00846288974
  1.8925 0.00846905095
  1.89375 0.00847521403
  1.895 0.00848137888
  1.89625 0.00848754538
  1.8975 0.0084937133
  1.89875 0.00849988239
  1.9 0.00850605229
  1.90125 0.00851222262
  1.9025 0.0085183929
  1.90375 0.00852456261
  1.905 0.00853073116
  1.90625 0.00853689789
  1.9075 0.00854306209
  1.90875 0.00854922302
  1.91 0.00855537988
  1.91125 0.00856153181
  1.9125 0.00856767794
  1.9135 0.00857259007
  1.91475 0.00857872349
  1.916 0.00858484856
  1.91725 0.00859096435
  1.9185 0.00859706993
  1.91975 0.00860316442
  1.921 0.00860924693
  1.92225 0.00861531662
  1.9235 0.00862137271
  1.92475 0.00862741446
  1.926 0.00863344118
  1.92725 0.00863945229
  1.9285 0.00864544724
  1.92975 0.00865142562
  1.931 0.00865738706
  1.93225 0.00866333132
  1.9335 0.00866925824
  1.93475 0.00867516777
  1.936 0.00868105996
  1.93725 0.00868693498
  1.9385 0.00869279307
  1.93975 0.0086986346
  1.941 0.00870446003
  1.94225 0.00871026992
  1.9435 0.0087160649
  1.94475 0.00872184572
  1.946 0.00872761319
  1.94725 0.00873336819
  1.9485 0.00873911168
  1.94975 0.00874484468
  1.951 0.00875056825
  1.95225 0.00875628351
  1.9535 0.00876199162
  1.95475 0.00876769375
  1.956 0.0087733911
  1.95725 0.00877908491
  1.9585 0.00878477637
  1.95975 0.00879046673
  1.961 0.00879615718
  1.96225 0.00880184892
  1.9635 0.00880754311
  1.96475 0.0088132409
  1.966 0.00881894338
  1.96725 0.0088246516
  1.9685 0.00883036656
  1.96975 0.00883608922
  1.971 0.00884182044
  1.97225 0.00884756105
  1.9735 0.00885331179
  1.97475 0.00885907333
  1.976 0.00886484624
  1.97725 0.00887063104
  1.9785 0.00887642814
  1.97975 0.00888223787
  1.981 0.00888806048
  1.98225 0.00889389611
  1.9835 0.00889974481
  1.98475 0.00890560657
  1.986 0.00891148125
  1.98725 0.00891736866
  1.9885 0.00892326849
  1.98975 0.00892918036
  1.991 0.00893510384
  1.99225 0.00894103837
  1.9935 0.00894698338
  1.99475 0.00895293819
  1.996 0.00895890209
  1.99725 0.0089648743
  1.9985 0.00897085402
  1.99975 0.00897684039
  2.001 0.00898283253
  2.00225 0.00898882955
  2.0035 0.00899483053
  2.00475 0.00900083456
  2.006 0.00900684071
  2.00725 0.00901284809
  2.0085 0.00901885581
  2.00975 0.009024863
  2.011 0.00903086883
  2.01225 0.00903687251
  2.0135 0.00904287329
  2.01475 0.00904887046
  2.016 0.00905486336
  2.01725 0.00906085141
  2.0185 0.00906683405
  2.01975 0.00907281082
  2.021 0.00907878128
  2.02225 0.0090847451
  2.0235 0.00909070196
  2.02475 0.00909665164
  2.026 0.00910259398
  2.02725 0.00910852885
  2.0285 0.00911445621
  2.02975 0.00912037605
  2.031 0.00912628844
  2.03225 0.00913219347
  2.0335 0.0091380913
  2.03475 0.00914398212
  2.036 0.00914986616
  2.03725 0.00915574369
  2.0385 0.00916161499
  2.03975 0.0091674804
  2.041 0.00917334025
  2.04225 0.00917919492
  2.0435 0.00918504477
  2.04475 0.0091908902
  2.046 0.0091967316
  2.04725 0.00920256936
  2.0485 0.00920840388
  2.04975 0.00921423555
  2.051 0.00922006474
  2.05225 0.00922589183
  2.0535 0.00923171717
  2.05475 0.00923754109
  2.056 0.00924336391
  2.05725 0.00924918592
  2.0585 0.00925500739
  2.05975 0.00926082856
  2.061 0.00926664963
  2.06225 0.00927247079
  2.0635 0.00927829219
  2.06475 0.00928411395
  2.066 0.00928993614
  2.06725 0.00929575882
  2.0685 0.00930158201
  2.06975 0.00930740569
  2.071 0.00931322981
  2.07225 0.0093190543
  2.0735 0.00932487906
  2.07475 0.00933070394
  2.076 0.00933652878
  2.07725 0.00934235342
  2.0785 0.00934817763
  2.07975 0.00935400119
  2.081 0.00935982388
  2.08225 0.00936564543
  2.0835 0.0093714656
  2.08475 0.0093772841
  2.086 0.00938310068
  2.08725 0.00938891506
  2.0885 0.00939472699
  2.08975 0.0094005362
  2.091 0.00940634246
  2.09225 0.00941214552
  2.0935 0.00941794518
  2.09475 0.00942374123
  2.096 0.00942953351
  2.09725 0.00943532185
  2.0985 0.00944110612
  2.09975 0.00944688624
  2.101 0.00945266211
  2.10225 0.0094584337
  2.1035 0.00946420099
  2.10475 0.00946996398
  2.106 0.00947572272
  2.10725 0.00948147728
  2.1085 0.00948722774
  2.10975 0.00949297422
  2.111 0.00949871688
  2.11225 0.00950445587
  2.1135 0.00951019139
  2.11475 0.00951592364
  2.116 0.00952165284
  2.11725 0.00952737924
  2.1185 0.00953310308
  2.11975 0.00953882463
  2.121 0.00954454415
  2.12225 0.00955026192
  2.1235 0.00955597822
  2.12475 0.00956169332
  2.126 0.0095674075
  2.12725 0.00957312103
  2.1285 0.00957883418
  2.12975 0.00958454721
  2.131 0.00959026037
  2.13225 0.00959597389
  2.1335 0.009601688
  2.13475 0.00960740291
  2.136 0.00961311882
  2.13725 0.00961883589
  2.1385 0.0096245543
  2.13975 0.00963027417
  2.141 0.00963599563
  2.14225 0.00964171878
  2.1435 0.00964744369
  2.14475 0.00965317042
  2.146 0.009658899
  2.14725 0.00966462943
  2.1485 0.00967036172
  2.14975 0.00967609581
  2.151 0.00968183164
  2.15225 0.00968756915
  2.1535 0.00969330821
  2.15475 0.0096990487
  2.156 0.00970479047
  2.15725 0.00971053335
  2.1585 0.00971627715
  2.15975 0.00972202165
  2.161 0.00972776661
  2.16225 0.0097335118
  2.1635 0.00973925695
  2.16475 0.00974500176
  2.166 0.00975074596
  2.16725 0.00975648924
  2.1685 0.00976223127
  2.16975 0.00976797175
  2.171 0.00977371033
  2.17225 0.0097794467
  2.1735 0.00978518052
  2.17475 0.00979091146
  2.176 0.00979663921
  2.17725 0.00980236345
  2.1785 0.00980808389
  2.17975 0.00981380023
  2.181 0.00981951221
  2.18225 0.00982521958
  2.1835 0.00983092212
  2.18475 0.00983661962
  2.186 0.00984231192
  2.18725 0.00984799887
  2.1885 0.00985368038
  2.18975 0.00985935637
  2.191 0.0098650268
  2.19225 0.00987069168
  2.1935 0.00987635105
  2.19475 0.00988200499
  2.196 0.00988765363
  2.19725 0.00989329712
  2.1985 0.00989893567
  2.19975 0.00990456952
  2.201 0.00991019894
  2.20225 0.00991582425
  2.2035 0.00992144579
  2.20475 0.00992706394
  2.206 0.00993267911
  2.20725 0.00993829174
  2.2085 0.00994390228
  2.20975 0.00994951122
  2.211 0.00995511905
  2.21225 0.00996072628
  2.2135 0.00996633343
  2.21475 0.00997194103
  2.216 0.00997754961
  2.21725 0.00998315969
  2.2185 0.0099887718
  2.21975 0.00999438646
  2.221 0.0100000042
  2.22225 0.0100056254
  2.2235 0.0100112506
  2.22475 0.0100168802
  2.226 0.0100225147
  2.22725 0.0100281545
  2.2285 0.0100337998
  2.22975 0.010039451
  2.231 0.0100451084
  2.23225 0.0100507722
  2.2335 0.0100564427
  2.23475 0.0100621199
  2.236 0.010067804
  2.23725 0.0100734952
  2.2385 0.0100791933
  2.23975 0.0100848984
  2.241 0.0100906104
  2.24225 0.0100963293
  2.2435 0.0101020549
  2.24475 0.010107787
  2.246 0.0101135253
  2.24725 0.0101192698
  2.2485 0.01012502
  2.24975 0.0101307756
  2.251 0.0101365363
  2.25225 0.0101423018
  2.2535 0.0101480717
  2.25475 0.0101538455
  2.256 0.0101596229
  2.25725 0.0101654034
  2.2585 0.0101711867
  2.25975 0.0101769723
  2.261 0.0101827598
  2.26225 0.0101885488
  2.2635 0.0101943389
  2.26475 0.0102001298
  2.266 0.010205921
  2.26725 0.0102117124
  2.2685 0.0102175035
  2.26975 0.0102232941
  2.271 0.010229084
  2.27225 0.010234873
  2.2735 0.0102406609
  2.27475 0.0102464475
  2.276 0.0102522328
  2.27725 0.0102580168
  2.2785 0.0102637993
  2.27975 0.0102695805
  2.281 0.0102753604
  2.28225 0.0102811391
  2.2835 0.0102869166
  2.28475 0.0102926933
  2.286 0.0102984693
  2.28725 0.0103042447
  2.2885 0.01031002
  2.28975 0.0103157953
  2.291 0.0103215709
  2.29225 0.0103273472
  2.2935 0.0103331245
  2.29475 0.0103389032
  2.296 0.0103446837
  2.29725 0.0103504662
  2.2985 0.0103562512
  2.29975 0.010362039
  2.301 0.0103678301
  2.30225 0.0103736247
  2.3035 0.0103794232
  2.30475 0.010385226
  2.306 0.0103910335
  2.30725 0.0103968458
  2.3085 0.0104026634
  2.30975 0.0104084864
  2.311 0.0104143151
  2.31225 0.0104201498
  2.3135 0.0104259906
  2.31475 0.0104318377
  2.316 0.0104376913
  2.31725 0.0104435513
  2.3185 0.010449418
  2.31975 0.0104552913
  2.321 0.0104611712
  2.32225 0.0104670578
  2.3235 0.0104729508
  2.32475 0.0104788504
  2.326 0.0104847563
  2.32725 0.0104906683
  2.3285 0.0104965864
  2.32975 0.0105025103
  2.331 0.0105084397
  2.33225 0.0105143746
  2.3335 0.0105203144
  2.33475 0.0105262591
  2.336 0.0105322082
  2.33725 0.0105381616
  2.3385 0.0105441188
  2.33975 0.0105500796
  2.341 0.0105560436
  2.34225 0.0105620106
  2.3435 0.0105679802
  2.34475 0.0105739521
  2.346 0.010579926
  2.34725 0.0105859017
  2.3485 0.0105918788
  2.34975 0.0105978572
  2.351 0.0106038366
  2.35225 0.0106098168
  2.3535 0.0106157976
  2.35475 0.0106217789
  2.356 0.0106277606
  2.35725 0.0106337426
  2.3585 0.0106397247
  2.35975 0.010645707
  2.361 0.0106516895
  2.36225 0.0106576721
  2.3635 0.010663655
  2.36475 0.0106696381
  2.366 0.0106756216
  2.36725 0.0106816056
  2.3685 0.0106875902
  2.36975 0.0106935757
  2.371 0.0106995622
  2.37225 0.0107055499
  2.3735 0.0107115391
  2.37475 0.0107175298
  2.376 0.0107235225
  2.37725 0.0107295174
  2.3785 0.0107355146
  2.37975 0.0107415145
  2.381 0.0107475173
  2.38225 0.0107535233
  2.3835 0.0107595327
  2.38475 0.0107655458
  2.386 0.0107715627
  2.38725 0.0107775838
  2.3885 0.0107836093
  2.38975 0.0107896392
  2.391 0.0107956738
  2.39225 0.0108017134
  2.3935 0.0108077579
  2.39475 0.0108138076
  2.396 0.0108198625
  2.39725 0.0108259227
  2.3985 0.0108319883
  2.39975 0.0108380593
  2.401 0.0108441358
  2.40225 0.0108502177
  2.4035 0.010856305
  2.40475 0.0108623976
  2.406 0.0108684956
  2.40725 0.0108745987
  2.4085 0.0108807069
  2.40975 0.0108868201
  2.411 0.0108929381
  2.41225 0.0108990607
  2.4135 0.0109051879
  2.41475 0.0109113194
  2.416 0.0109174549
  2.41725 0.0109235945
  2.4185 0.0109297377
  2.41975 0.0109358844
  2.421 0.0109420343
  2.42225 0.0109481874
  2.4235 0.0109543432
  2.42475 0.0109605017
  2.426 0.0109666625
  2.42725 0.0109728256
  2.4285 0.0109789906
  2.42975 0.0109851573
  2.431 0.0109913256
  2.43225 0.0109974953
  2.4335 0.0110036662
  2.43475 0.0110098382
  2.436 0.0110160111
  2.43725 0.0110221847
  2.4385 0.011028359
  2.43975 0.0110345338
  2.441 0.011040709
  2.44225 0.0110468847
  2.4435 0.0110530606
  2.44475 0.0110592369
  2.446 0.0110654134
  2.44725 0.0110715901
  2.4485 0.0110777671
  2.44975 0.0110839444
  2.451 0.0110901221
  2.45225 0.0110963001
  2.4535 0.0111024787
  2.45475 0.0111086578
  2.456 0.0111148376
  2.45725 0.0111210183
  2.4585 0.0111271999
  2.45975 0.0111333827
  2.461 0.0111395667
  2.46225 0.0111457523
  2.4635 0.0111519395
  2.46475 0.0111581286
  2.466 0.0111643197
  2.46725 0.0111705132
  2.4685 0.0111767092
  2.46975 0.011182908
  2.471 0.0111891098
  2.47225 0.0111953149
  2.4735 0.0112015234
  2.47475 0.0112077357
  2.476 0.0112139519
  2.47725 0.0112201724
  2.4785 0.0112263973
  2.47975 0.0112326269
  2.481 0.0112388614
  2.48225 0.0112451011
  2.4835 0.011251346
  2.48475 0.0112575965
  2.486 0.0112638528
  2.48725 0.0112701149
  2.4885 0.011276383
  2.48975 0.0112826574
  2.491 0.011288938
  2.49225 0.0112952251
  2.4935 0.0113015187
  2.49475 0.011307819
  2.496 0.0113141258
  2.49725 0.0113204394
  2.4985 0.0113267597
  2.49975 0.0113330867
  2.501 0.0113394204
  2.50225 0.0113457607
  2.5035 0.0113521076
  2.50475 0.0113584611
  2.506 0.011364821
  2.50725 0.0113711872
  2.5085 0.0113775596
  2.50975 0.0113839381
  2.511 0.0113903225
  2.51225 0.0113967127
  2.5135 0.0114031084
  2.51475 0.0114095096
  2.516 0.0114159161
  2.51725 0.0114223276
  2.5185 0.011428744
  2.51975 0.011435165
  2.521 0.0114415907
  2.52225 0.0114480206
  2.5235 0.0114544547
  2.52475 0.0114608929
  2.526 0.0114673349
  2.52725 0.0114737807
  2.5285 0.01148023
  2.52975 0.0114866829
  2.531 0.0114931392
  2.53225 0.0114995987
  2.5335 0.0115060616
  2.53475 0.0115125277
  2.536 0.0115189969
  2.53725 0.0115254694
  2.5385 0.0115319451
  2.53975 0.011538424
  2.541 0.0115449062
  2.54225 0.0115513918
  2.5435 0.0115578808
  2.54475 0.0115643734
  2.546 0.0115708697
  2.54725 0.0115773697
  2.5485 0.0115838737
  2.54975 0.0115903818
  2.551 0.0115968941
  2.55225 0.0116034108
  2.5535 0.011609932
  2.55475 0.0116164581
  2.556 0.011622989
  2.55725 0.011629525
  2.5585 0.0116360663
  2.55975 0.011642613
  2.561 0.0116491653
  2.56225 0.0116557233
  2.5635 0.0116622872
  2.56475 0.011668857
  2.566 0.011675433
  2.56725 0.0116820151
  2.5685 0.0116886036
  2.56975 0.0116951983
  2.571 0.0117017995
  2.57225 0.0117084071
  2.5735 0.0117150212
  2.57475 0.0117216416
  2.576 0.0117282685
  2.57725 0.0117349018
  2.5785 0.0117415414
  2.57975 0.0117481872
  2.581 0.0117548391
  2.58225 0.0117614971
  2.5835 0.011768161
  2.58475 0.0117748306
  2.586 0.0117815058
  2.58725 0.0117881865
  2.5885 0.0117948725
  2.58975 0.0118015636
  2.591 0.0118082596
  2.59225 0.0118149603
  2.5935 0.0118216656
  2.59475 0.0118283753
  2.596 0.0118350892
  2.59725 0.011841807
  2.5985 0.0118485288
  2.59975 0.0118552542
  2.601 0.0118619832
  2.60225 0.0118687156
  2.6035 0.0118754513
  2.60475 0.0118821902
  2.606 0.0118889323
  2.60725 0.0118956773
  2.6085 0.0119024254
  2.60975 0.0119091765
  2.611 0.0119159305
  2.61225 0.0119226875
  2.6135 0.0119294476
  2.61475 0.0119362107
  2.616 0.011942977
  2.61725 0.0119497466
  2.6185 0.0119565196
  2.61975 0.0119632961
  2.621 0.0119700764
  2.62225 0.0119768605
  2.6235 0.0119836486
  2.62475 0.011990441
  2.626 0.0119972379
  2.62725 0.0120040395
  2.6285 0.0120108461
  2.62975 0.0120176578
  2.631 0.0120244749
  2.63225 0.0120312977
  2.6335 0.0120381263
  2.63475 0.0120449612
  2.636 0.0120518023
  2.63725 0.0120586501
  2.6385 0.0120655047
  2.63975 0.0120723664
  2.641 0.0120792352
  2.64225 0.0120861115
  2.6435 0.0120929953
  2.64475 0.0120998868
  2.646 0.0121067861
  2.64725 0.0121136933
  2.6485 0.0121206086
  2.64975 0.0121275319
  2.651 0.0121344633
  2.65225 0.0121414028
  2.6535 0.0121483503
  2.65475 0.0121553059
  2.656 0.0121622695
  2.65725 0.0121692409
  2.6585 0.0121762201
  2.65975 0.012183207
  2.661 0.0121902013
  2.66225 0.0121972029
  2.6635 0.0122042116
  2.66475 0.0122112271
  2.666 0.0122182494
  2.66725 0.012225278
  2.6685 0.0122323127
  2.66975 0.0122393534
  2.671 0.0122463996
  2.67225 0.0122534512
  2.6735 0.0122605078
  2.67475 0.0122675693
  2.676 0.0122746352
  2.67725 0.0122817054
  2.6785 0.0122887796
  2.67975 0.0122958575
  2.681 0.012302939
  2.68225 0.0123100237
  2.6835 0.0123171115
  2.68475 0.0123242022
  2.686 0.0123312956
  2.68725 0.0123383917
  2.6885 0.0123454902
  2.68975 0.0123525911
  2.691 0.0123596943
  2.69225 0.0123667997
  2.6935 0.0123739074
  2.69475 0.0123810174
  2.696 0.0123881296
  2.69725 0.0123952442
  2.6985 0.0124023611
  2.69975 0.0124094805
  2.701 0.0124166026
  2.70225 0.0124237274
  2.7035 0.0124308552
  2.70475 0.012437986
  2.706 0.0124451201
  2.70725 0.0124522577
  2.7085 0.012459399
  2.70975 0.0124665442
  2.711 0.0124736936
  2.71225 0.0124808475
  2.7135 0.012488006
  2.71475 0.0124951694
  2.716 0.0125023379
  2.71725 0.0125095119
  2.7185 0.0125166915
  2.71975 0.012523877
  2.721 0.0125310686
  2.72225 0.0125382665
  2.7235 0.0125454709
  2.72475 0.0125526821
  2.726 0.0125599002
  2.72725 0.0125671254
  2.7285 0.0125743579
  2.72975 0.0125815976
  2.731 0.0125888449
  2.73225 0.0125960998
  2.7335 0.0126033622
  2.73475 0.0126106324
  2.736 0.0126179104
  2.73725 0.0126251961
  2.7385 0.0126324895
  2.73975 0.0126397906
  2.741 0.0126470994
  2.74225 0.0126544158
  2.7435 0.0126617396
  2.74475 0.0126690709
  2.746 0.0126764094
  2.74725 0.012683755
  2.7485 0.0126911076
  2.74975 0.0126984669
  2.751 0.0127058329
  2.75225 0.0127132052
  2.7535 0.0127205836
  2.75475 0.012727968
  2.756 0.0127353581
  2.75725 0.0127427537
  2.7585 0.0127501544
  2.75975 0.0127575602
  2.761 0.0127649707
  2.76225 0.0127723857
  2.7635 0.012779805
  2.76475 0.0127872283
  2.766 0.0127946555
  2.76725 0.0128020862
  2.7685 0.0128095203
  2.76975 0.0128169577
  2.771 0.0128243981
  2.77225 0.0128318415
  2.7735 0.0128392876
  2.77475 0.0128467364
  2.776 0.0128541877
  2.77725 0.0128616416
  2.7785 0.0128690978
  2.77975 0.0128765566
  2.781 0.0128840177
  2.78225 0.0128914813
  2.7835 0.0128989474
  2.78475 0.012906416
  2.786 0.0129138873
  2.78725 0.0129213614
  2.7885 0.0129288383
  2.78975 0.0129363184
  2.791 0.0129438016
  2.79225 0.0129512882
  2.7935 0.0129587785
  2.79475 0.0129662726
  2.796 0.0129737708
  2.79725 0.0129812733
  2.7985 0.0129887803
  2.79975 0.0129962922
  2.801 0.0130038091
  2.80225 0.0130113313
  2.8035 0.0130188592
  2.80475 0.0130263929
  2.806 0.0130339326
  2.80725 0.0130414787
  2.8085 0.0130490313
  2.80975 0.0130565908
  2.811 0.0130641572
  2.81225 0.0130717308
  2.8135 0.0130793117
  2.81475 0.0130869002
  2.816 0.0130944963
  2.81725 0.0131021001
  2.8185 0.0131097118
  2.81975 0.0131173315
  2.821 0.013124959
  2.82225 0.0131325946
  2.8235 0.0131402382
  2.82475 0.0131478898
  2.826 0.0131555492
  2.82725 0.0131632166
  2.8285 0.0131708917
  2.82975 0.0131785744
  2.831 0.0131862647
  2.83225 0.0131939624
  2.8335 0.0132016673
  2.83475 0.0132093793
  2.836 0.0132170981
  2.83725 0.0132248236
  2.8385 0.0132325555
  2.83975 0.0132402937
  2.841 0.0132480379
  2.84225 0.0132557879
  2.8435 0.0132635435
  2.84475 0.0132713045
  2.846 0.0132790707
  2.84725 0.0132868418
  2.8485 0.0132946177
  2.84975 0.0133023982
  2.851 0.0133101831
  2.85225 0.0133179722
  2.8535 0.0133257656
  2.85475 0.0133335629
  2.856 0.0133413641
  2.85725 0.0133491692
  2.8585 0.013356978
  2.85975 0.0133647906
  2.861 0.0133726068
  2.86225 0.0133804268
  2.8635 0.0133882504
  2.86475 0.0133960778
  2.866 0.013403909
  2.86725 0.0134117441
  2.8685 0.0134195832
  2.86975 0.0134274263
  2.871 0.0134352736
  2.87225 0.0134431253
  2.8735 0.0134509814
  2.87475 0.0134588422
  2.876 0.0134667077
  2.87725 0.0134745782
  2.8785 0.0134824538
  2.87975 0.0134903347
  2.881 0.0134982212
  2.88225 0.0135061133
  2.8835 0.0135140112
  2.88475 0.0135219152
  2.886 0.0135298254
  2.88725 0.0135377419
  2.8885 0.0135456649
  2.88975 0.0135535946
  2.891 0.013561531
  2.89225 0.0135694743
  2.8935 0.0135774247
  2.89475 0.0135853822
  2.896 0.0135933469
  2.89725 0.0136013188
  2.8985 0.013609298
  2.89975 0.0136172846
  2.901 0.0136252786
  2.90225 0.0136332799
  2.9035 0.0136412887
  2.90475 0.0136493047
  2.906 0.0136573281
  2.90725 0.0136653587
  2.9085 0.0136733966
  2.90975 0.0136814415
  2.911 0.0136894934
  2.91225 0.0136975523
  2.9135 0.013705618
  2.91475 0.0137136903
  2.916 0.0137217692
  2.91725 0.0137298545
  2.9185 0.0137379461
  2.91975 0.0137460438
  2.921 0.0137541474
  2.92225 0.0137622568
  2.9235 0.0137703719
  2.92475 0.0137784924
  2.926 0.0137866182
  2.92725 0.0137947492
  2.9285 0.0138028852
  2.92975 0.013811026
  2.931 0.0138191715
  2.93225 0.0138273215
  2.9335 0.0138354759
  2.93475 0.0138436347
  2.936 0.0138517975
  2.93725 0.0138599644
  2.9385 0.0138681353
  2.93975 0.01387631
  2.941 0.0138844885
  2.94225 0.0138926707
  2.9435 0.0139008565
  2.94475 0.013909046
  2.946 0.013917239
  2.94725 0.0139254356
  2.9485 0.0139336358
  2.94975 0.0139418395
  2.951 0.0139500469
  2.95225 0.0139582579
  2.9535 0.0139664726
  2.95475 0.013974691
  2.956 0.0139829133
  2.95725 0.0139911395
  2.9585 0.0139993697
  2.95975 0.0140076041
  2.961 0.0140158428
  2.96225 0.0140240858
  2.9635 0.0140323334
  2.96475 0.0140405857
  2.966 0.0140488428
  2.96725 0.0140571049
  2.9685 0.0140653721
  2.96975 0.0140736447
  2.971 0.0140819227
  2.97225 0.0140902064
  2.9735 0.0140984959
  2.97475 0.0141067913
  2.976 0.0141150929
  2.97725 0.0141234007
  2.9785 0.014131715
  2.97975 0.0141400358
  2.981 0.0141483633
  2.98225 0.0141566976
  2.9835 0.0141650388
  2.98475 0.014173387
  2.986 0.0141817423
  2.98725 0.0141901048
  2.9885 0.0141984745
  2.98975 0.0142068514
  2.991 0.0142152356
  2.99225 0.0142236272
  2.9935 0.014232026
  2.99475 0.0142404321
  2.996 0.0142488455
  2.99725 0.014257266
  2.9985 0.0142656937
  2.99975 0.0142741285
  3.001 0.0142825703
  3.00225 0.014291019
  3.0035 0.0142994744
  3.00475 0.0143079365
  3.006 0.0143164051
  3.00725 0.0143248802
  3.0085 0.0143333614
  3.00975 0.0143418488
  3.011 0.0143503422
  3.01225 0.0143588413
  3.0135 0.0143673461
  3.01475 0.0143758563
  3.016 0.014384372
  3.01725 0.0143928927
  3.0185 0.0144014186
  3.01975 0.0144099493
  3.021 0.0144184848
  3.02225 0.0144270249
  3.0235 0.0144355696
  3.02475 0.0144441186
  3.026 0.014452672
  3.02725 0.0144612296
  3.0285 0.0144697914
  3.02975 0.0144783573
  3.031 0.0144869273
  3.03225 0.0144955013
  3.0335 0.0145040793
  3.03475 0.0145126613
  3.036 0.0145212474
  3.03725 0.0145298375
  3.0385 0.0145384317
  3.03975 0.0145470301
  3.041 0.0145556326
  3.04225 0.0145642394
  3.0435 0.0145728506
  3.04475 0.0145814662
  3.046 0.0145900864
  3.04725 0.0145987113
  3.0485 0.014607341
  3.04975 0.0146159756
  3.051 0.0146246152
  3.05225 0.0146332601
  3.0535 0.0146419102
  3.05475 0.0146505658
  3.056 0.0146592271
  3.05725 0.014667894
  3.0585 0.0146765669
  3.05975 0.0146852457
  3.061 0.0146939307
  3.06225 0.0147026219
  3.0635 0.0147113195
  3.06475 0.0147200236
  3.066 0.0147287342
  3.06725 0.0147374515
  3.0685 0.0147461755
  3.06975 0.0147549063
  3.071 0.0147636439
  3.07225 0.0147723885
  3.0735 0.0147811399
  3.07475 0.0147898983
  3.076 0.0147986636
  3.07725 0.0148074359
  3.0785 0.014816215
  3.07975 0.0148250009
  3.081 0.0148337937
  3.08225 0.0148425931
  3.0835 0.0148513992
  3.08475 0.0148602118
  3.086 0.0148690309
  3.08725 0.0148778563
  3.0885 0.0148866879
  3.08975 0.0148955255
  3.091 0.0149043691
  3.09225 0.0149132185
  3.0935 0.0149220734
  3.09475 0.0149309339
  3.096 0.0149397996
  3.09725 0.0149486704
  3.0985 0.0149575463
  3.09975 0.0149664269
  3.101 0.0149753122
  3.10225 0.014984202
  3.1035 0.0149930962
  3.10475 0.0150019946
  3.106 0.0150108971
  3.10725 0.0150198035
  3.1085 0.0150287138
  3.10975 0.0150376279
  3.111 0.0150465456
  3.11225 0.015055467
  3.1135 0.0150643919
  3.11475 0.0150733203
  3.116 0.0150822522
  3.11725 0.0150911876
  3.1185 0.0151001265
  3.11975 0.0151090689
  3.121 0.0151180148
  3.12225 0.0151269644
  3.1235 0.0151359177
  3.12475 0.0151448747
  3.126 0.0151538357
  3.12725 0.0151628006
  3.1285 0.0151717697
  3.12975 0.0151807431
  3.131 0.0151897209
  3.13225 0.0151987033
  3.1335 0.0152076905
  3.13475 0.0152166827
  3.136 0.01522568
  3.13725 0.0152346826
  3.1385 0.0152436908
  3.13975 0.0152527047
  3.141 0.0152617246
  3.14225 0.0152707506
  3.1435 0.0152797828
  3.14475 0.0152888216
  3.146 0.015297867
  3.14725 0.0153069193
  3.1485 0.0153159786
  3.14975 0.015325045
  3.151 0.0153341187
  3.15225 0.0153431998
  3.1535 0.0153522884
  3.15475 0.0153613847
  3.156 0.0153704887
  3.15725 0.0153796004
  3.1585 0.0153887199
  3.15975 0.0153978473
  3.161 0.0154069826
  3.16225 0.0154161257
  3.1635 0.0154252767
  3.16475 0.0154344355
  3.166 0.015443602
  3.16725 0.0154527763
  3.1685 0.0154619582
  3.16975 0.0154711476
  3.171 0.0154803445
  3.17225 0.0154895487
  3.1735 0.0154987602
  3.17475 0.0155079787
  3.176 0.0155172041
  3.17725 0.0155264363
  3.1785 0.0155356752
  3.17975 0.0155449206
  3.181 0.0155541723
  3.18225 0.0155634302
  3.1835 0.0155726942
  3.18475 0.0155819641
  3.186 0.0155912397
  3.18725 0.0156005209
  3.1885 0.0156098075
  3.18975 0.0156190995
  3.191 0.0156283968
  3.19225 0.0156376991
  3.1935 0.0156470064
  3.19475 0.0156563187
  3.196 0.0156656357
  3.19725 0.0156749575
  3.1985 0.015684284
  3.19975 0.0156936151
  3.201 0.0157029508
  3.20225 0.015712291
  3.2035 0.0157216356
  3.20475 0.0157309848
  3.206 0.0157403385
  3.20725 0.0157496966
  3.2085 0.0157590592
  3.20975 0.0157684263
  3.211 0.0157777979
  3.21225 0.0157871741
  3.2135 0.0157965548
  3.21475 0.0158059401
  3.216 0.01581533
  3.21725 0.0158247246
  3.2185 0.0158341239
  3.21975 0.015843528
  3.221 0.0158529368
  3.22225 0.0158623505
  3.2235 0.0158717692
  3.22475 0.0158811927
  3.226 0.0158906213
  3.22725 0.0159000549
  3.2285 0.0159094936
  3.22975 0.0159189374
  3.231 0.0159283864
  3.23225 0.0159378406
  3.2335 0.0159473001
  3.23475 0.015956765
  3.236 0.0159662351
  3.23725 0.0159757107
  3.2385 0.0159851917
  3.23975 0.0159946781
  3.241 0.0160041701
  3.24225 0.0160136676
  3.2435 0.0160231707
  3.24475 0.0160326794
  3.246 0.0160421937
  3.24725 0.0160517137
  3.2485 0.0160612395
  3.24975 0.016070771
  3.251 0.0160803082
  3.25225 0.0160898513
  3.2535 0.0160994001
  3.25475 0.0161089549
  3.256 0.0161185155
  3.25725 0.0161280821
  3.2585 0.0161376546
  3.25975 0.016147233
  3.261 0.0161568175
  3.26225 0.0161664079
  3.2635 0.0161760044
  3.26475 0.0161856069
  3.266 0.0161952155
  3.26725 0.0162048302
  3.2685 0.0162144509
  3.26975 0.0162240778
  3.271 0.0162337107
  3.27225 0.0162433498
  3.2735 0.016252995
  3.27475 0.0162626463
  3.276 0.0162723037
  3.27725 0.0162819672
  3.2785 0.0162916369
  3.27975 0.0163013126
  3.281 0.0163109945
  3.28225 0.0163206824
  3.2835 0.0163303765
  3.28475 0.0163400766
  3.286 0.0163497828
  3.28725 0.0163594951
  3.2885 0.0163692134
  3.28975 0.0163789378
  3.291 0.0163886683
  3.29225 0.0163984048
  3.2935 0.0164081473
  3.29475 0.0164178959
  3.296 0.0164276506
  3.29725 0.0164374113
  3.2985 0.0164471781
  3.29975 0.0164569509
  3.301 0.0164667299
  3.30225 0.0164765149
  3.3035 0.016486306
  3.30475 0.0164961033
  3.306 0.0165059067
  3.30725 0.0165157163
  3.3085 0.0165255321
  3.30975 0.016535354
  3.311 0.0165451823
  3.31225 0.0165550168
  3.3135 0.0165648576
  3.31475 0.0165747047
  3.316 0.0165845582
  3.31725 0.016594418
  3.3185 0.0166042843
  3.31975 0.016614157
  3.321 0.0166240361
  3.32225 0.0166339217
  3.3235 0.0166438137
  3.32475 0.0166537122
  3.326 0.0166636172
  3.32725 0.0166735288
  3.3285 0.0166834468
  3.32975 0.0166933712
  3.331 0.0167033022
  3.33225 0.0167132396
  3.3335 0.0167231834
  3.33475 0.0167331337
  3.336 0.0167430902
  3.33725 0.0167530532
  3.3385 0.0167630223
  3.33975 0.0167729978
  3.341 0.0167829793
  3.34225 0.016792967
  3.3435 0.0168029607
  3.34475 0.0168129604
  3.346 0.016822966
  3.34725 0.0168329774
  3.3485 0.0168429946
  3.34975 0.0168530174
  3.351 0.0168630457
  3.35225 0.0168730796
  3.3535 0.0168831189
  3.35475 0.0168931635
  3.356 0.0169032134
  3.35725 0.0169132685
  3.3585 0.0169233287
  3.35975 0.016933394
  3.361 0.0169434642
  3.36225 0.0169535394
  3.3635 0.0169636195
  3.36475 0.0169737045
  3.366 0.0169837943
  3.36725 0.0169938889
  3.3685 0.0170039884
  3.36975 0.0170140927
  3.371 0.0170242018
  3.37225 0.0170343157
  3.3735 0.0170444346
  3.37475 0.0170545584
  3.376 0.0170646873
  3.37725 0.0170748212
  3.3785 0.0170849602
  3.37975 0.0170951046
  3.381 0.0171052542
  3.38225 0.0171154094
  3.3835 0.0171255701
  3.38475 0.0171357366
  3.386 0.0171459089
  3.38725 0.0171560873
  3.3885 0.0171662717
  3.38975 0.0171764625
  3.391 0.0171866598
  3.39225 0.0171968636
  3.3935 0.0172070743
  3.39475 0.0172172919
  3.396 0.0172275165
  3.39725 0.0172377484
  3.3985 0.0172479877
  3.39975 0.0172582346
  3.401 0.0172684891
  3.40225 0.0172787514
  3.4035 0.0172890216
  3.40475 0.0172992998
  3.406 0.0173095862
  3.40725 0.0173198808
  3.4085 0.0173301837
  3.40975 0.0173404949
  3.411 0.0173508145
  3.41225 0.0173611425
  3.4135 0.0173714789
  3.41475 0.0173818237
  3.416 0.017392177
  3.41725 0.0174025386
  3.4185 0.0174129086
  3.41975 0.0174232868
  3.421 0.0174336732
  3.42225 0.0174440676
  3.4235 0.0174544701
  3.42475 0.0174648804
  3.426 0.0174752983
  3.42725 0.0174857239
  3.4285 0.0174961568
  3.42975 0.017506597
  3.431 0.0175170442
  3.43225 0.0175274983
  3.4335 0.0175379591
  3.43475 0.0175484263
  3.436 0.0175588998
  3.43725 0.0175693794
  3.4385 0.0175798649
  3.43975 0.017590356
  3.441 0.0176008525
  3.44225 0.0176113543
  3.4435 0.0176218612
  3.44475 0.0176323729
  3.446 0.0176428894
  3.44725 0.0176534103
  3.4485 0.0176639356
  3.44975 0.0176744651
  3.451 0.0176849987
  3.45225 0.0176955362
  3.4535 0.0177060774
  3.45475 0.0177166224
  3.456 0.0177271711
  3.45725 0.0177377232
  3.4585 0.0177482789
  3.45975 0.017758838
  3.461 0.0177694005
  3.46225 0.0177799665
  3.4635 0.0177905358
  3.46475 0.0178011086
  3.466 0.0178116849
  3.46725 0.0178222648
  3.4685 0.0178328482
  3.46975 0.0178434353
  3.471 0.0178540262
  3.47225 0.017864621
  3.4735 0.0178752198
  3.47475 0.0178858228
  3.476 0.0178964301
  3.47725 0.0179070419
  3.4785 0.0179176582
  3.47975 0.0179282794
  3.481 0.0179389056
  3.48225 0.0179495369
  3.4835 0.0179601735
  3.48475 0.0179708158
  3.486 0.0179814637
  3.48725 0.0179921176
  3.4885 0.0180027776
  3.48975 0.018013444
  3.491 0.0180241169
  3.49225 0.0180347965
  3.4935 0.018045483
  3.49475 0.0180561765
  3.496 0.0180668774
  3.49725 0.0180775856
  3.4985 0.0180883014
  3.49975 0.0180990249
  3.501 0.0181097562
  3.50225 0.0181204955
  3.5035 0.0181312429
  3.50475 0.0181419985
  3.506 0.0181527623
  3.50725 0.0181635345
  3.5085 0.0181743151
  3.50975 0.0181851041
  3.511 0.0181959016
  3.51225 0.0182067076
  3.5135 0.0182175221
  3.51475 0.018228345
  3.516 0.0182391765
  3.51725 0.0182500163
  3.5185 0.0182608645
  3.51975 0.018271721
  3.521 0.0182825858
  3.52225 0.0182934586
  3.5235 0.0183043396
  3.52475 0.0183152284
  3.526 0.0183261251
  3.52725 0.0183370295
  3.5285 0.0183479414
  3.52975 0.0183588608
  3.531 0.0183697874
  3.53225 0.0183807212
  3.5335 0.018391662
  3.53475 0.0184026096
  3.536 0.018413564
  3.53725 0.0184245248
  3.5385 0.0184354921
  3.53975 0.0184464657
  3.541 0.0184574454
  3.54225 0.0184684311
  3.5435 0.0184794226
  3.54475 0.01849042
  3.546 0.0185014229
  3.54725 0.0185124314
  3.5485 0.0185234454
  3.54975 0.0185344648
  3.551 0.0185454894
  3.55225 0.0185565193
  3.5535 0.0185675544
  3.55475 0.0185785947
  3.556 0.0185896401
  3.55725 0.0186006906
  3.5585 0.0186117462
  3.55975 0.018622807
  3.561 0.018633873
  3.56225 0.0186449442
  3.5635 0.0186560206
  3.56475 0.0186671023
  3.566 0.0186781893
  3.56725 0.0186892818
  3.5685 0.0187003799
  3.56975 0.0187114835
  3.571 0.0187225928
  3.57225 0.018733708
  3.5735 0.018744829
  3.57475 0.0187559561
  3.576 0.0187670894
  3.57725 0.0187782289
  3.5785 0.0187893748
  3.57975 0.0188005272
  3.581 0.0188116862
  3.58225 0.018822852
  3.5835 0.0188340247
  3.58475 0.0188452044
  3.586 0.0188563912
  3.58725 0.0188675852
  3.5885 0.0188787866
  3.58975 0.0188899955
  3.591 0.0189012118
  3.59225 0.0189124359
  3.5935 0.0189236677
  3.59475 0.0189349073
  3.596 0.0189461549
  3.59725 0.0189574104
  3.5985 0.018968674
  3.59975 0.0189799457
  3.601 0.0189912256
  3.60225 0.0190025137
  3.6035 0.01901381
  3.60475 0.0190251147
  3.606 0.0190364277
  3.60725 0.0190477491
  3.6085 0.0190590788
  3.60975 0.0190704169
  3.611 0.0190817633
  3.61225 0.0190931182
  3.6135 0.0191044814
  3.61475 0.019115853
  3.616 0.0191272329
  3.61725 0.0191386212
  3.6185 0.0191500177
  3.61975 0.0191614225
  3.621 0.0191728356
  3.62225 0.0191842568
  3.6235 0.0191956861
  3.62475 0.0192071236
  3.626 0.0192185691
  3.62725 0.0192300226
  3.6285 0.019241484
  3.62975 0.0192529533
  3.631 0.0192644304
  3.63225 0.0192759153
  3.6335 0.0192874079
  3.63475 0.019298908
  3.636 0.0193104158
  3.63725 0.019321931
  3.6385 0.0193334537
  3.63975 0.0193449837
  3.641 0.019356521
  3.64225 0.0193680655
  3.6435 0.0193796172
  3.64475 0.019391176
  3.646 0.0194027417
  3.64725 0.0194143145
  3.6485 0.0194258942
  3.64975 0.0194374807
  3.651 0.019449074
  3.65225 0.019460674
  3.6535 0.0194722808
  3.65475 0.0194838942
  3.656 0.0194955142
  3.65725 0.0195071408
  3.6585 0.019518774
  3.65975 0.0195304137
  3.661 0.01954206
  3.66225 0.0195537128
  3.6635 0.0195653721
  3.66475 0.0195770379
  3.666 0.0195887103
  3.66725 0.0196003892
  3.6685 0.0196120747
  3.66975 0.0196237668
  3.671 0.0196354656
  3.67225 0.019647171
  3.6735 0.0196588832
  3.67475 0.0196706021
  3.676 0.0196823279
  3.67725 0.0196940606
  3.6785 0.0197058003
  3.67975 0.0197175471
  3.681 0.019729301
  3.68225 0.019741062
  3.6835 0.0197528304
  3.68475 0.0197646061
  3.686 0.0197763893
  3.68725 0.01978818
  3.6885 0.0197999783
  3.68975 0.0198117843
  3.691 0.0198235981
  3.69225 0.0198354197
  3.6935 0.0198472492
  3.69475 0.0198590866
  3.696 0.0198709321
  3.69725 0.0198827857
  3.6985 0.0198946474
  3.69975 0.0199065173
  3.701 0.0199183954
  3.70225 0.0199302817
  3.7035 0.0199421762
  3.70475 0.019954079
  3.706 0.01996599
  3.70725 0.0199779092
  3.7085 0.0199898366
  3.70975 0.0200017722
  3.711 0.020013716
  3.71225 0.0200256678
  3.7135 0.0200376277
  3.71475 0.0200495955
  3.716 0.0200615713
  3.71725 0.0200735549
  3.7185 0.0200855462
  3.71975 0.0200975451
  3.721 0.0201095517
  3.72225 0.0201215656
  3.7235 0.020133587
  3.72475 0.0201456157
  3.726 0.0201576515
  3.72725 0.0201696944
  3.7285 0.0201817443
  3.72975 0.0201938011
  3.731 0.0202058647
  3.73225 0.0202179351
  3.7335 0.0202300121
  3.73475 0.0202420957
  3.736 0.0202541858
  3.73725 0.0202662823
  3.7385 0.0202783853
  3.73975 0.0202904947
  3.741 0.0203026104
  3.74225 0.0203147325
  3.7435 0.0203268609
  3.74475 0.0203389957
  3.746 0.0203511369
  3.74725 0.0203632845
  3.7485 0.0203754385
  3.74975 0.0203875991
  3.751 0.0203997663
  3.75225 0.0204119401
  3.7535 0.0204241207
  3.75475 0.0204363082
  3.756 0.0204485027
  3.75725 0.0204607043
  3.7585 0.0204729131
  3.75975 0.0204851293
  3.761 0.020497353
  3.76225 0.0205095844
  3.7635 0.0205218237
  3.76475 0.0205340709
  3.766 0.0205463263
  3.76725 0.02055859
  3.7685 0.0205708622
  3.76975 0.020583143
  3.771 0.0205954327
  3.77225 0.0206077314
  3.7735 0.0206200392
  3.77475 0.0206323563
  3.776 0.0206446829
  3.77725 0.020657019
  3.7785 0.0206693649
  3.77975 0.0206817206
  3.781 0.0206940862
  3.78225 0.020706462
  3.7835 0.0207188479
  3.78475 0.020731244
  3.786 0.0207436505
  3.78725 0.0207560673
  3.7885 0.0207684945
  3.78975 0.0207809322
  3.791 0.0207933803
  3.79225 0.0208058389
  3.7935 0.020818308
  3.79475 0.0208307874
  3.796 0.0208432773
  3.79725 0.0208557774
  3.7985 0.0208682878
  3.79975 0.0208808084
  3.801 0.020893339
  3.80225 0.0209058796
  3.8035 0.0209184301
  3.80475 0.0209309902
  3.806 0.0209435599
};
\addlegendentry{$\Phi$}
\addplot [thick, \ColorConf]
table {%
  0 0.134590171
  0.00125 0.134672948
  0.0025 0.134715599
  0.00375 0.134745829
  0.005 0.134770268
  0.00625 0.134791233
  0.0075 0.134809824
  0.00875 0.13482662
  0.01 0.134842003
  0.01125 0.134856319
  0.0125 0.134869866
  0.01375 0.13488283
  0.015 0.134895263
  0.01625 0.13490712
  0.0175 0.134918316
  0.01875 0.134928788
  0.02 0.134938523
  0.02125 0.134947572
  0.0225 0.134956037
  0.02375 0.134964047
  0.025 0.134971744
  0.02625 0.134979259
  0.0275 0.134986709
  0.02875 0.13499419
  0.03 0.135001776
  0.03125 0.135009518
  0.0325 0.135017452
  0.03375 0.135025593
  0.035 0.135033944
  0.03625 0.135042492
  0.0375 0.135051216
  0.03875 0.135060082
  0.04 0.135069046
  0.04125 0.13507806
  0.0425 0.135087069
  0.04375 0.135096016
  0.045 0.135104841
  0.04625 0.135113487
  0.0475 0.1351219
  0.04875 0.135130032
  0.05 0.135137843
  0.05125 0.1351453
  0.0525 0.135152385
  0.05375 0.135159089
  0.055 0.135165414
  0.05625 0.135171377
  0.0575 0.135177006
  0.05875 0.135182342
  0.06 0.135187441
  0.06125 0.135192371
  0.0625 0.135197218
  0.06375 0.135202086
  0.065 0.1352071
  0.06625 0.135212417
  0.0675 0.135218227
  0.06875 0.135224764
  0.07 0.135232322
  0.07125 0.13524127
  0.0725 0.135252072
  0.07375 0.135265312
  0.075 0.135281735
  0.07625 0.135302284
  0.0775 0.135328155
  0.07875 0.135360867
  0.08 0.135402343
  0.08125 0.135455012
  0.0825 0.135521931
  0.08375 0.135606926
  0.085 0.135714757
  0.08625 0.135851299
  0.0875 0.136023724
  0.08875 0.136240677
  0.09 0.13651241
  0.09125 0.136850832
  0.0925 0.137269428
  0.09375 0.13778298
  0.095 0.138407043
  0.09625 0.139157156
  0.0975 0.140047816
  0.09875 0.141091336
  0.1 0.142296758
  0.10125 0.143669039
  0.1025 0.145208694
  0.10375 0.14691196
  0.105 0.148771452
  0.10625 0.150777115
  0.1075 0.152917299
  0.10875 0.155179743
  0.11 0.157552366
  0.11125 0.160023809
  0.1125 0.162583756
  0.11375 0.165223059
  0.115 0.167933742
  0.11625 0.170708917
  0.1175 0.173542661
  0.11875 0.176429879
  0.12 0.179366171
  0.12125 0.182347705
  0.1225 0.185371115
  0.12375 0.188433409
  0.125 0.191531902
  0.12625 0.19466415
  0.1275 0.197827914
  0.12875 0.201021117
  0.13 0.204241818
  0.13125 0.207488198
  0.1325 0.210758534
  0.13375 0.214051199
  0.135 0.217364646
  0.13625 0.22069741
  0.1375 0.224048102
  0.13875 0.22741541
  0.14 0.230798104
  0.14125 0.234195032
  0.1425 0.237605132
  0.14375 0.241027428
  0.145 0.244461044
  0.14625 0.247905201
  0.1475 0.251359228
  0.14875 0.254822564
  0.15 0.258294761
  0.15125 0.261775492
  0.1525 0.265264551
  0.15375 0.268761854
  0.155 0.272267442
  0.15625 0.275781476
  0.1575 0.27930424
  0.15875 0.282836132
  0.16 0.286377664
  0.16125 0.289929448
  0.1625 0.293492196
  0.16375 0.297066702
  0.165 0.300653837
  0.16625 0.304254535
  0.1675 0.307869782
  0.16875 0.311500599
  0.17 0.315148034
  0.17125 0.318813141
  0.1725 0.322496973
  0.17375 0.326200564
  0.175 0.329924915
  0.17625 0.333670983
  0.1775 0.337439663
  0.17875 0.341231778
  0.18 0.345048067
  0.18125 0.348889169
  0.1825 0.352755614
  0.18375 0.35664781
  0.185 0.360566038
  0.18625 0.364510437
  0.1875 0.368481001
  0.18875 0.372477569
  0.19 0.376499824
  0.19125 0.380547288
  0.1925 0.384619322
  0.19375 0.388715121
  0.195 0.392833722
  0.19625 0.396974003
  0.1975 0.401134685
  0.19875 0.405314346
  0.2 0.409511419
  0.20125 0.413724205
  0.2025 0.417950884
  0.20375 0.422189523
  0.205 0.426438091
  0.20625 0.430694473
  0.2075 0.434956482
  0.20875 0.439221879
  0.21 0.443488386
  0.21125 0.447753706
  0.2125 0.452015542
  0.21375 0.45627161
  0.215 0.460519661
  0.21625 0.464757496
  0.2175 0.468982985
  0.21875 0.47319408
  0.22 0.47738883
  0.22125 0.481565393
  0.2225 0.485722051
  0.22375 0.489857212
  0.225 0.493969426
  0.22625 0.498057384
  0.2275 0.502119923
  0.22875 0.506156032
  0.23 0.510164845
  0.23125 0.514145645
  0.2325 0.518097857
  0.23375 0.522021048
  0.235 0.525914915
  0.23625 0.529779282
  0.2375 0.533614094
  0.23875 0.537419403
  0.24 0.541195364
  0.24125 0.544942226
  0.2425 0.548660318
  0.24375 0.552350047
  0.245 0.556011882
  0.24625 0.559646351
  0.2475 0.563254027
  0.24875 0.566835526
  0.25 0.570391495
  0.25125 0.573922605
  0.2525 0.577429547
  0.25375 0.580913026
  0.255 0.584373753
  0.25625 0.587812441
  0.2575 0.591229803
  0.25875 0.594626544
  0.26 0.598003362
  0.26125 0.601360944
  0.2625 0.604699959
  0.26375 0.608021064
  0.265 0.611324895
  0.26625 0.614612072
  0.2675 0.617883191
  0.26875 0.62113883
  0.27 0.624379545
  0.27125 0.62760587
  0.2725 0.630818315
  0.27375 0.634017372
  0.275 0.637203509
  0.27625 0.640377174
  0.2775 0.643538792
  0.27875 0.64668877
  0.28 0.649827493
  0.28125 0.652955329
  0.2825 0.656072625
  0.28375 0.659179711
  0.285 0.662276901
  0.28625 0.665364488
  0.2875 0.668442755
  0.28875 0.671511965
  0.29 0.674572369
  0.29125 0.677624201
  0.2925 0.680667686
  0.29375 0.683703033
  0.295 0.68673044
  0.29625 0.689750094
  0.2975 0.69276217
  0.29875 0.695766834
  0.3 0.698764242
  0.30125 0.701754538
  0.3025 0.704737862
  0.30375 0.707714343
  0.305 0.710684102
  0.30625 0.713647252
  0.3075 0.716603902
  0.30875 0.719554152
  0.31 0.722498096
  0.31125 0.725435822
  0.3125 0.728367414
  0.31375 0.731292949
  0.315 0.7342125
  0.31625 0.737126135
  0.3175 0.740033919
  0.31875 0.742935911
  0.32 0.745832167
  0.32125 0.748722741
  0.3225 0.75160768
  0.32375 0.754487032
  0.325 0.75736084
  0.32625 0.760229142
  0.3275 0.763091979
  0.32875 0.765949384
  0.33 0.768801391
  0.33125 0.771648031
  0.3325 0.774489333
  0.33375 0.777325324
  0.335 0.780156029
  0.33625 0.782981473
  0.3375 0.785801677
  0.33875 0.788616662
  0.34 0.791426449
  0.34125 0.794231055
  0.3425 0.797030498
  0.34375 0.799824794
  0.345 0.802613958
  0.34625 0.805398004
  0.3475 0.808176947
  0.34875 0.810950798
  0.35 0.81371957
  0.35125 0.816483273
  0.3525 0.819241919
  0.35375 0.821995517
  0.355 0.824744077
  0.35625 0.827487609
  0.3575 0.830226119
  0.35875 0.832959617
  0.36 0.83568811
  0.36125 0.838411605
  0.3625 0.841130109
  0.36375 0.843843629
  0.365 0.846552171
  0.36625 0.84925574
  0.3675 0.851954342
  0.36875 0.854647983
  0.37 0.857336668
  0.37125 0.860020402
  0.3725 0.862699188
  0.37375 0.865373033
  0.375 0.868041939
  0.37625 0.870705912
  0.3775 0.873364955
  0.37875 0.876019072
  0.38 0.878668267
  0.38125 0.881312544
  0.3825 0.883951905
  0.38375 0.886586354
  0.385 0.889215895
  0.38625 0.89184053
  0.3875 0.894460262
  0.38875 0.897075095
  0.39 0.899685031
  0.39125 0.902290073
  0.3925 0.904890223
  0.39375 0.907485485
  0.395 0.91007586
  0.39625 0.912661352
  0.3975 0.915241962
  0.39875 0.917817694
  0.4 0.920388549
  0.40125 0.922954529
  0.4025 0.925515638
  0.40375 0.928071877
  0.405 0.930623248
  0.40625 0.933169754
  0.4075 0.935711396
  0.40875 0.938248177
  0.41 0.940780099
  0.41125 0.943307164
  0.4125 0.945829374
  0.41375 0.948346731
  0.415 0.950859237
  0.41625 0.953366893
  0.4175 0.955869703
  0.41875 0.958367668
  0.42 0.960860789
  0.42125 0.963349069
  0.4225 0.96583251
  0.42375 0.968311113
  0.425 0.970784881
  0.42625 0.973253815
  0.4275 0.975717918
  0.42875 0.978177192
  0.43 0.980631637
  0.43125 0.983081257
  0.4325 0.985526053
  0.43375 0.987966027
  0.435 0.990401181
  0.43625 0.992831517
  0.4375 0.995257036
  0.43875 0.997677741
  0.44 1.00009363
  0.44125 1.00250472
  0.4425 1.00491099
  0.44375 1.00731246
  0.445 1.00970912
  0.44625 1.01210098
  0.4475 1.01448804
  0.44875 1.0168703
  0.45 1.01924776
  0.45125 1.02162043
  0.4525 1.02398831
  0.45375 1.02635139
  0.455 1.02870969
  0.45625 1.03106319
  0.4575 1.03341192
  0.45875 1.03575586
  0.46 1.03809501
  0.46125 1.04042939
  0.4625 1.04275899
  0.46375 1.04508382
  0.465 1.04740387
  0.46625 1.04971915
  0.4675 1.05202965
  0.46875 1.05433539
  0.47 1.05663636
  0.47125 1.05893257
  0.4725 1.06122401
  0.47375 1.06351069
  0.475 1.06579261
  0.47625 1.06806978
  0.4775 1.07034218
  0.47875 1.07260983
  0.48 1.07487272
  0.48125 1.07713087
  0.4825 1.07938426
  0.48375 1.0816329
  0.485 1.08387679
  0.48625 1.08611594
  0.4875 1.08835034
  0.48875 1.09058
  0.49 1.09280491
  0.49125 1.09502508
  0.4925 1.09724051
  0.49375 1.0994512
  0.495 1.10165715
  0.49625 1.10385836
  0.4975 1.10605483
  0.49875 1.10824657
  0.5 1.11043357
  0.50125 1.11261583
  0.5025 1.11479336
  0.50375 1.11696615
  0.505 1.11913421
  0.50625 1.12129754
  0.5075 1.12345613
  0.50875 1.12560998
  0.51 1.1277591
  0.51125 1.12990349
  0.5125 1.13204314
  0.51375 1.13417806
  0.515 1.13630825
  0.51625 1.13843369
  0.5175 1.14055441
  0.51875 1.14267038
  0.52 1.14478162
  0.52125 1.14688812
  0.5225 1.14898989
  0.52375 1.15108691
  0.525 1.15317919
  0.52625 1.15526673
  0.5275 1.15734953
  0.52875 1.15942758
  0.53 1.16150089
  0.53125 1.16356945
  0.5325 1.16563326
  0.53375 1.16769232
  0.535 1.16974663
  0.53625 1.17179619
  0.5375 1.17384099
  0.53875 1.17588104
  0.54 1.17791633
  0.54125 1.17994685
  0.5425 1.18197261
  0.54375 1.1839936
  0.545 1.18600983
  0.54625 1.18802128
  0.5475 1.19002797
  0.54875 1.19202987
  0.55 1.19402699
  0.55125 1.19601934
  0.5525 1.19800689
  0.55375 1.19998966
  0.555 1.20196764
  0.55625 1.20394083
  0.5575 1.20590921
  0.55875 1.2078728
  0.56 1.20983158
  0.56125 1.21178556
  0.5625 1.21373472
  0.56375 1.21567907
  0.565 1.21761861
  0.56625 1.21955332
  0.5675 1.22148321
  0.56875 1.22340827
  0.57 1.2253285
  0.57125 1.22724389
  0.5725 1.22915445
  0.57375 1.23106016
  0.575 1.23296103
  0.57625 1.23485705
  0.5775 1.23674822
  0.57875 1.23863453
  0.58 1.24051598
  0.58125 1.24239256
  0.5825 1.24426428
  0.58375 1.24613113
  0.585 1.2479931
  0.58625 1.2498502
  0.5875 1.25170241
  0.58875 1.25354974
  0.59 1.25539219
  0.59125 1.25722974
  0.5925 1.2590624
  0.59375 1.26089016
  0.595 1.26271302
  0.59625 1.26453098
  0.5975 1.26634403
  0.59875 1.26815218
  0.6 1.26995541
  0.60125 1.27175372
  0.6025 1.27354713
  0.60375 1.27533561
  0.605 1.27711917
  0.60625 1.2788978
  0.6075 1.28067151
  0.60875 1.28244029
  0.61 1.28420414
  0.61125 1.28596307
  0.6125 1.28771705
  0.61375 1.28946611
  0.615 1.29121022
  0.61625 1.2929494
  0.6175 1.29468364
  0.61875 1.29641295
  0.62 1.29813731
  0.62125 1.29985673
  0.6225 1.30157121
  0.62375 1.30328076
  0.625 1.30498536
  0.62625 1.30668501
  0.6275 1.30837973
  0.62875 1.31006951
  0.63 1.31175435
  0.63125 1.31343425
  0.6325 1.31510922
  0.63375 1.31677924
  0.635 1.31844433
  0.63625 1.32010449
  0.6375 1.32175972
  0.63875 1.32341002
  0.64 1.32505539
  0.64125 1.32669583
  0.6425 1.32833136
  0.64375 1.32996196
  0.645 1.33158765
  0.64625 1.33320843
  0.6475 1.33482429
  0.64875 1.33643525
  0.65 1.33804131
  0.65125 1.33964247
  0.6525 1.34123873
  0.65375 1.34283011
  0.655 1.3444166
  0.65625 1.34599821
  0.6575 1.34757495
  0.65875 1.34914682
  0.66 1.35071382
  0.66125 1.35227597
  0.6625 1.35383326
  0.66375 1.3553857
  0.665 1.35693331
  0.66625 1.35847608
  0.6675 1.36001403
  0.66875 1.36154715
  0.67 1.36307546
  0.67125 1.36459897
  0.6725 1.36611767
  0.67375 1.36763159
  0.675 1.36914072
  0.67625 1.37064507
  0.6775 1.37214465
  0.67875 1.37363947
  0.68 1.37512954
  0.68125 1.37661487
  0.6825 1.37809545
  0.68375 1.37957131
  0.685 1.38104245
  0.68625 1.38250888
  0.6875 1.3839706
  0.68875 1.38542763
  0.69 1.38687998
  0.69125 1.38832764
  0.6925 1.38977064
  0.69375 1.39120898
  0.695 1.39264267
  0.69625 1.39407171
  0.6975 1.39549612
  0.69875 1.39691591
  0.7 1.39833108
  0.70125 1.39974164
  0.7025 1.40114759
  0.70375 1.40254896
  0.705 1.40394574
  0.70625 1.40533795
  0.7075 1.40672559
  0.70875 1.40810866
  0.71 1.40948719
  0.71125 1.41086118
  0.7125 1.41223063
  0.71375 1.41359556
  0.715 1.41495596
  0.71625 1.41631185
  0.7175 1.41766323
  0.71875 1.41901011
  0.72 1.42035249
  0.72125 1.42169038
  0.7225 1.42302378
  0.72375 1.4243527
  0.725 1.42567714
  0.72625 1.42699711
  0.7275 1.42831261
  0.72875 1.42962363
  0.73 1.4309302
  0.73125 1.4322323
  0.7325 1.43352994
  0.73375 1.43482312
  0.735 1.43611184
  0.73625 1.43739611
  0.7375 1.43867593
  0.73875 1.43995129
  0.74 1.44122219
  0.74125 1.44248863
  0.7425 1.44375062
  0.74375 1.44500815
  0.745 1.44626122
  0.74625 1.44750983
  0.7475 1.44875396
  0.74875 1.44999363
  0.75 1.45122883
  0.75125 1.45245955
  0.7525 1.45368579
  0.75375 1.45490754
  0.755 1.4561248
  0.75625 1.45733756
  0.7575 1.45854582
  0.75875 1.45974956
  0.76 1.46094879
  0.76125 1.4621435
  0.7625 1.46333367
  0.76375 1.4645193
  0.765 1.46570039
  0.76625 1.46687692
  0.7675 1.46804888
  0.76875 1.46921627
  0.77 1.47037908
  0.77125 1.4715373
  0.7725 1.47269091
  0.77375 1.47383991
  0.775 1.47498429
  0.77625 1.47612404
  0.7775 1.47725914
  0.77875 1.47838959
  0.78 1.47951538
  0.78125 1.4806365
  0.7825 1.48175293
  0.78375 1.48286466
  0.785 1.4839717
  0.78625 1.48507401
  0.7875 1.48617161
  0.78875 1.48726447
  0.79 1.48835258
  0.79125 1.48943595
  0.7925 1.49051455
  0.79375 1.49158837
  0.795 1.49265742
  0.79625 1.49372168
  0.7975 1.49478115
  0.79875 1.49583581
  0.8 1.49688566
  0.80125 1.4979307
  0.8025 1.49897091
  0.80375 1.50000629
  0.805 1.50103684
  0.80625 1.50206255
  0.8075 1.50308342
  0.80875 1.50409945
  0.81 1.50511063
  0.81125 1.50611696
  0.8125 1.50711845
  0.81375 1.50811508
  0.815 1.50910687
  0.81625 1.51009382
  0.8175 1.51107592
  0.81875 1.51205318
  0.82 1.51302561
  0.82125 1.51399321
  0.8225 1.51495599
  0.82375 1.51591396
  0.825 1.51686711
  0.82625 1.51781547
  0.8275 1.51875905
  0.82875 1.51969785
  0.83 1.52063189
  0.83125 1.52156118
  0.8325 1.52248574
  0.83375 1.52340558
  0.835 1.52432072
  0.83625 1.52523118
  0.8375 1.52613698
  0.83875 1.52703813
  0.84 1.52793466
  0.84125 1.5288266
  0.8425 1.52971396
  0.84375 1.53059676
  0.845 1.53147505
  0.84625 1.53234883
  0.8475 1.53321815
  0.84875 1.53408302
  0.85 1.53494348
  0.85125 1.53579956
  0.8525 1.53665129
  0.85375 1.5374987
  0.855 1.53834182
  0.85625 1.5391807
  0.8575 1.54001536
  0.85875 1.54084583
  0.86 1.54167217
  0.86125 1.54249439
  0.8625 1.54331255
  0.86375 1.54412667
  0.865 1.54493679
  0.86625 1.54574296
  0.8675 1.54654521
  0.86875 1.54734359
  0.87 1.54813812
  0.87125 1.54892886
  0.8725 1.54971583
  0.87375 1.55049909
  0.875 1.55127867
  0.87625 1.5520546
  0.8775 1.55282694
  0.87875 1.55359571
  0.88 1.55436096
  0.88125 1.55512273
  0.8825 1.55588105
  0.88375 1.55663596
  0.885 1.55738751
  0.88625 1.55813571
  0.8875 1.55888062
  0.88875 1.55962226
  0.89 1.56036067
  0.89125 1.56109589
  0.8925 1.56182794
  0.89375 1.56255686
  0.895 1.56328267
  0.89625 1.5640054
  0.8975 1.56472509
  0.89875 1.56544176
  0.9 1.56615543
  0.90125 1.56686613
  0.9025 1.56757388
  0.90375 1.5682787
  0.905 1.56898061
  0.90625 1.56967963
  0.9075 1.57037577
  0.90875 1.57106905
  0.91 1.57175948
  0.91125 1.57244708
  0.9125 1.57313186
  0.91375 1.57381382
  0.915 1.57449297
  0.91625 1.57516931
  0.9175 1.57584286
  0.91875 1.57651361
  0.92 1.57718156
  0.92125 1.57784672
  0.9225 1.57850908
  0.92375 1.57916864
  0.925 1.57982539
  0.92625 1.58047933
  0.9275 1.58113044
  0.92875 1.58177873
  0.93 1.58242418
  0.93125 1.58306677
  0.9325 1.58370651
  0.93375 1.58434336
  0.935 1.58497732
  0.93625 1.58560838
  0.9375 1.5862365
  0.93875 1.58686169
  0.94 1.58748391
  0.94125 1.58810314
  0.9425 1.58871938
  0.94375 1.58933259
  0.945 1.58994275
  0.94625 1.59054984
  0.9475 1.59115384
  0.94875 1.59175472
  0.95 1.59235246
  0.95125 1.59294703
  0.9525 1.59353841
  0.95375 1.59412658
  0.955 1.5947115
  0.95625 1.59529315
  0.9575 1.59587151
  0.95875 1.59644655
  0.96 1.59701824
  0.96125 1.59758655
  0.9625 1.59815147
  0.96375 1.59871295
  0.965 1.59927099
  0.96625 1.59982555
  0.9675 1.6003766
  0.96875 1.60092412
  0.97 1.60146808
  0.97125 1.60200846
  0.9725 1.60254524
  0.97375 1.60307838
  0.975 1.60360786
  0.97625 1.60413367
  0.9775 1.60465576
  0.97875 1.60517413
  0.98 1.60568875
  0.98125 1.60619959
  0.9825 1.60670664
  0.98375 1.60720986
  0.985 1.60770925
  0.98625 1.60820477
  0.9875 1.6086964
  0.98875 1.60918414
  0.99 1.60966795
  0.99125 1.61014781
  0.9925 1.61062372
  0.99375 1.61109564
  0.995 1.61156356
  0.99625 1.61202747
  0.9975 1.61248734
  0.99875 1.61294316
  1 1.61339492
  1.00125 1.61384259
  1.0025 1.61428617
  1.00375 1.61472563
  1.005 1.61516098
  1.00625 1.61559218
  1.0075 1.61601924
  1.00875 1.61644213
  1.01 1.61686086
  1.01125 1.61727539
  1.0125 1.61768574
  1.01375 1.61809188
  1.015 1.61849381
  1.01625 1.61889153
  1.0175 1.61928502
  1.01875 1.61967427
  1.02 1.62005929
  1.02125 1.62044006
  1.0225 1.62081659
  1.02375 1.62118886
  1.025 1.62155688
  1.02625 1.62192064
  1.0275 1.62228013
  1.02875 1.62263537
  1.03 1.62298634
  1.03125 1.62333304
  1.0325 1.62367548
  1.03375 1.62401366
  1.035 1.62434756
  1.03625 1.6246772
  1.0375 1.62500257
  1.03875 1.62532367
  1.04 1.62564051
  1.04125 1.62595308
  1.0425 1.62626139
  1.04375 1.62656543
  1.045 1.6268652
  1.04625 1.62716071
  1.0475 1.62745195
  1.04875 1.62773891
  1.05 1.62802161
  1.05125 1.62830003
  1.0525 1.62857418
  1.05375 1.62884405
  1.055 1.62910964
  1.05625 1.62937094
  1.0575 1.62962795
  1.05875 1.62988066
  1.06 1.63012907
  1.06125 1.63037317
  1.0625 1.63061296
  1.06375 1.63084842
  1.065 1.63107954
  1.06625 1.63130633
  1.0675 1.63152877
  1.06875 1.63174685
  1.07 1.63196057
  1.07125 1.6321699
  1.0725 1.63237484
  1.07375 1.63257539
  1.075 1.63277153
  1.07625 1.63296324
  1.0775 1.63315053
  1.07875 1.63333337
  1.08 1.63351176
  1.08125 1.63368568
  1.0825 1.63385513
  1.08375 1.6340201
  1.085 1.63418057
  1.08625 1.63433653
  1.0875 1.63448799
  1.08875 1.63463492
  1.09 1.63477732
  1.09125 1.63491518
  1.0925 1.6350485
  1.09375 1.63517727
  1.095 1.63530147
  1.09625 1.63542111
  1.0975 1.63553619
  1.09875 1.63564668
  1.1 1.6357526
  1.10125 1.63585394
  1.1025 1.6359507
  1.10375 1.63604286
  1.105 1.63613044
  1.10625 1.63621343
  1.1075 1.63629182
  1.10875 1.63636563
  1.11 1.63643484
  1.11125 1.63649946
  1.1125 1.63655949
  1.11375 1.63661493
  1.115 1.63666579
  1.11625 1.63671206
  1.1175 1.63675374
  1.11875 1.63679085
  1.12 1.63682337
  1.12125 1.63685132
  1.1225 1.63687469
  1.12375 1.63689349
  1.125 1.63690771
  1.12625 1.63691737
  1.1275 1.63692247
  1.12875 1.636923
  1.13 1.63691898
  1.13125 1.63691039
  1.1325 1.63689725
  1.13375 1.63687956
  1.135 1.63685732
  1.13625 1.63683052
  1.1375 1.63679919
  1.13875 1.63676331
  1.14 1.6367229
  1.14125 1.63667794
  1.1425 1.63662846
  1.14375 1.63657445
  1.145 1.63651592
  1.14625 1.63645287
  1.1475 1.63638531
  1.14875 1.63631325
  1.15 1.63623669
  1.15125 1.63615565
  1.1525 1.63607014
  1.15375 1.63598017
  1.155 1.63588575
  1.15625 1.63578691
  1.1575 1.63568366
  1.15875 1.63557601
  1.16 1.63546401
  1.16125 1.63534766
  1.1625 1.635227
  1.16375 1.63510205
  1.165 1.63497286
  1.16625 1.63483946
  1.1675 1.63470189
  1.16875 1.63456019
  1.17 1.63441441
  1.17125 1.6342646
  1.1725 1.63411081
  1.17375 1.6339531
  1.175 1.63379152
  1.17625 1.63362614
  1.1775 1.63345703
  1.17875 1.63328426
  1.18 1.63310789
  1.18125 1.63292801
  1.1825 1.63274469
  1.18375 1.63255802
  1.185 1.63236807
  1.18625 1.63217494
  1.1875 1.63197871
  1.18875 1.63177948
  1.19 1.63157733
  1.19125 1.63137237
  1.1925 1.63116469
  1.19375 1.63095438
  1.195 1.63074155
  1.19625 1.63052629
  1.1975 1.6303087
  1.19875 1.63008888
  1.2 1.62986693
  1.20125 1.62964295
  1.2025 1.62941704
  1.20375 1.62918929
  1.205 1.6289598
  1.20625 1.62872866
  1.2075 1.62849598
  1.20875 1.62826183
  1.21 1.62802632
  1.21125 1.62778952
  1.2125 1.62755152
  1.21375 1.62731241
  1.215 1.62707227
  1.21625 1.62683117
  1.2175 1.62658918
  1.21875 1.62634639
  1.22 1.62610285
  1.22125 1.62585864
  1.2225 1.62561382
  1.22375 1.62536845
  1.225 1.62512258
  1.22625 1.62487627
  1.2275 1.62462957
  1.22875 1.62438252
  1.23 1.62413518
  1.23125 1.62388758
  1.2325 1.62363977
  1.23375 1.62339177
  1.235 1.62314363
  1.23625 1.62289536
  1.2375 1.622647
  1.23875 1.62239858
  1.24 1.62215011
  1.24125 1.62190161
  1.2425 1.6216531
  1.24375 1.6214046
  1.245 1.62115611
  1.24625 1.62090765
  1.2475 1.62065922
  1.24875 1.62041082
  1.25 1.62016246
  1.25125 1.61991413
  1.2525 1.61966584
  1.25375 1.61941758
  1.255 1.61916934
  1.25625 1.61892111
  1.2575 1.61867288
  1.25875 1.61842463
  1.26 1.61817635
  1.26125 1.61792802
  1.2625 1.61767962
  1.26375 1.61743112
  1.265 1.6171825
  1.26625 1.61693374
  1.2675 1.61668479
  1.26875 1.61643564
  1.27 1.61618624
  1.27125 1.61593656
  1.2725 1.61568656
  1.27375 1.61543621
  1.275 1.61518546
  1.27625 1.61493426
  1.2775 1.61468257
  1.27875 1.61443036
  1.28 1.61417756
  1.28125 1.61392412
  1.2825 1.61367001
  1.28375 1.61341516
  1.285 1.61315952
  1.28625 1.61290304
  1.2875 1.61264567
  1.28875 1.61238734
  1.29 1.61212802
  1.29125 1.61186763
  1.2925 1.61160612
  1.29375 1.61134344
  1.295 1.61107954
  1.29625 1.61081435
  1.2975 1.61054783
  1.29875 1.61027992
  1.3 1.61001056
  1.30125 1.60973971
  1.3025 1.60946731
  1.30375 1.60919332
  1.305 1.60891768
  1.30625 1.60864035
  1.3075 1.60836129
  1.30875 1.60808044
  1.31 1.60779777
  1.31125 1.60751323
  1.3125 1.60722679
  1.31375 1.60693841
  1.315 1.60664805
  1.31625 1.60635567
  1.3175 1.60606125
  1.31875 1.60576475
  1.32 1.60546615
  1.32125 1.60516541
  1.3225 1.6048625
  1.32375 1.60455741
  1.325 1.6042501
  1.32625 1.60394056
  1.3275 1.60362875
  1.32875 1.60331466
  1.33 1.60299827
  1.33125 1.60267954
  1.3325 1.60235847
  1.33375 1.60203504
  1.335 1.60170921
  1.33625 1.60138097
  1.3375 1.6010503
  1.33875 1.60071718
  1.34 1.60038159
  1.34125 1.60004349
  1.3425 1.59970287
  1.34375 1.59935971
  1.345 1.59901397
  1.34625 1.59866563
  1.3475 1.59831467
  1.34875 1.59796105
  1.35 1.59760474
  1.35125 1.59724571
  1.3525 1.59688393
  1.35375 1.59651937
  1.355 1.59615198
  1.35625 1.59578173
  1.3575 1.59540859
  1.35875 1.59503252
  1.36 1.59465347
  1.36125 1.5942714
  1.3625 1.59388627
  1.36375 1.59349804
  1.365 1.59310667
  1.36625 1.59271211
  1.3675 1.59231432
  1.36875 1.59191324
  1.37 1.59150885
  1.37125 1.59110109
  1.3725 1.59068992
  1.37375 1.59027529
  1.375 1.58985717
  1.37625 1.5894355
  1.3775 1.58901024
  1.37875 1.58858136
  1.38 1.58814881
  1.38125 1.58771255
  1.3825 1.58727255
  1.38375 1.58682876
  1.385 1.58638114
  1.38625 1.58592967
  1.3875 1.58547432
  1.38875 1.58501503
  1.39 1.5845518
  1.39125 1.58408458
  1.3925 1.58361336
  1.39375 1.58313809
  1.395 1.58265877
  1.39625 1.58217536
  1.3975 1.58168784
  1.39875 1.5811962
  1.4 1.58070041
  1.40125 1.58020046
  1.4025 1.57969633
  1.40375 1.57918801
  1.405 1.57867548
  1.40625 1.57815873
  1.4075 1.57763776
  1.40875 1.57711255
  1.41 1.57658309
  1.41125 1.57604938
  1.4125 1.57551142
  1.41375 1.57496921
  1.415 1.57442273
  1.41625 1.573872
  1.4175 1.57331701
  1.41875 1.57275777
  1.42 1.57219428
  1.42125 1.57162656
  1.4225 1.57105462
  1.42375 1.57047845
  1.425 1.56989809
  1.42625 1.56931355
  1.4275 1.56872484
  1.42875 1.568132
  1.43 1.56753504
  1.43125 1.56693399
  1.4325 1.56632889
  1.43375 1.56571976
  1.435 1.56510665
  1.43625 1.5644896
  1.4375 1.56386864
  1.43875 1.56324382
  1.44 1.5626152
  1.44125 1.56198281
  1.4425 1.56134673
  1.44375 1.56070699
  1.445 1.56006367
  1.44625 1.55941682
  1.4475 1.5587665
  1.44875 1.55811279
  1.45 1.55745574
  1.45125 1.55679542
  1.4525 1.5561319
  1.45375 1.55546525
  1.455 1.55479555
  1.45625 1.55412285
  1.4575 1.55344724
  1.45875 1.55276877
  1.46 1.55208753
  1.46125 1.55140357
  1.4625 1.55071697
  1.46375 1.55002779
  1.465 1.5493361
  1.46625 1.54864196
  1.4675 1.54794544
  1.46875 1.54724658
  1.47 1.54654547
  1.47125 1.54584214
  1.4725 1.54513667
  1.47375 1.54442909
  1.475 1.54371948
  1.47625 1.54300787
  1.4775 1.54229432
  1.47875 1.54157889
  1.48 1.54086162
  1.48125 1.54014256
  1.4825 1.53942177
  1.48375 1.53869929
  1.485 1.53797517
  1.48625 1.53724947
  1.4875 1.53652223
  1.48875 1.53579352
  1.49 1.53506338
  1.49125 1.53433188
  1.4925 1.53359907
  1.49375 1.53286501
  1.495 1.53212977
  1.49625 1.53139342
  1.4975 1.53065601
  1.49875 1.52991762
  1.5 1.52917833
  1.50125 1.5284382
  1.5025 1.52769731
  1.50375 1.52695575
  1.505 1.52621359
  1.50625 1.5254709
  1.5075 1.52472778
  1.50875 1.52398431
  1.51 1.52324056
  1.51125 1.52249662
  1.5125 1.52175257
  1.51375 1.52100849
  1.515 1.52026446
  1.51625 1.51952055
  1.5175 1.51877684
  1.51875 1.51803339
  1.52 1.51729028
  1.52125 1.51654756
  1.5225 1.5158053
  1.52375 1.51506354
  1.525 1.51432232
  1.52625 1.5135817
  1.5275 1.51284171
  1.52875 1.51210237
  1.53 1.51136371
  1.53125 1.51062573
  1.5325 1.50988846
  1.53375 1.50915189
  1.535 1.50841602
  1.53625 1.50768083
  1.5375 1.50694632
  1.53875 1.50621244
  1.54 1.50547918
  1.54125 1.50474649
  1.5425 1.50401434
  1.54375 1.50328267
  1.545 1.50255144
  1.54625 1.50182059
  1.5475 1.50109006
  1.54875 1.50035977
  1.55 1.49962968
  1.55125 1.4988997
  1.5525 1.49816976
  1.55375 1.49743979
  1.555 1.49670972
  1.55625 1.49597946
  1.5575 1.49524894
  1.55875 1.49451808
  1.56 1.4937868
  1.56125 1.49305503
  1.5625 1.49232269
  1.56375 1.4915897
  1.565 1.490856
  1.56625 1.49012151
  1.5675 1.48938616
  1.56875 1.48864989
  1.57 1.48791263
  1.57125 1.48717433
  1.5725 1.48643492
  1.57375 1.48569435
  1.575 1.48495258
  1.57625 1.48420955
  1.5775 1.48346524
  1.57875 1.4827196
  1.58 1.48197261
  1.58125 1.48122425
  1.5825 1.4804745
  1.58375 1.47972335
  1.585 1.4789708
  1.58625 1.47821686
  1.5875 1.47746154
  1.58875 1.47670488
  1.59 1.47594691
  1.59125 1.47518766
  1.5925 1.47442721
  1.59375 1.47366563
  1.595 1.47290298
  1.59625 1.47213938
  1.5975 1.47137492
  1.59875 1.47060974
  1.6 1.46984397
  1.60125 1.46907776
  1.6025 1.46831128
  1.60375 1.46754471
  1.605 1.46677825
  1.60625 1.46601212
  1.6075 1.46524653
  1.60875 1.46448174
  1.61 1.463718
  1.61125 1.46295557
  1.6125 1.46219475
  1.61375 1.46143581
  1.615 1.46067907
  1.61625 1.45992483
  1.6175 1.45917341
  1.61875 1.45842513
  1.62 1.45768032
  1.62125 1.4569393
  1.6225 1.4562024
  1.62375 1.45546993
  1.625 1.45474222
  1.62625 1.45401956
  1.6275 1.45330225
  1.62875 1.45259057
  1.63 1.45188478
  1.63125 1.45118513
  1.6325 1.45049183
  1.63375 1.44980509
  1.635 1.44912508
  1.63625 1.44845192
  1.6375 1.44778575
  1.63875 1.44712662
  1.64 1.44647459
  1.64125 1.44582965
  1.6425 1.44519177
  1.64375 1.44456088
  1.645 1.44393687
  1.64625 1.44331957
  1.6475 1.4427088
  1.64875 1.44210431
  1.65 1.44150583
  1.65125 1.44091305
  1.6525 1.4403256
  1.65375 1.43974308
  1.655 1.43916507
  1.65625 1.43859109
  1.6575 1.43802064
  1.65875 1.43745319
  1.66 1.43688816
  1.66125 1.43632499
  1.6625 1.43576303
  1.66375 1.43520167
  1.665 1.43464025
  1.66625 1.4340781
  1.6675 1.43351454
  1.66875 1.43294889
  1.67 1.43238045
  1.67125 1.43180854
  1.6725 1.43123247
  1.67375 1.43065157
  1.675 1.43006516
  1.67625 1.42947261
  1.6775 1.42887327
  1.67875 1.42826655
  1.68 1.42765186
  1.68125 1.42702865
  1.6825 1.42639641
  1.68375 1.42575467
  1.685 1.42510298
  1.68625 1.42444095
  1.6875 1.42376825
  1.68875 1.42308457
  1.69 1.42238966
  1.69125 1.42168333
  1.6925 1.42096545
  1.69375 1.42023592
  1.695 1.41949471
  1.69625 1.41874184
  1.6975 1.4179774
  1.69875 1.41720151
  1.7 1.41641437
  1.70125 1.4156162
  1.7025 1.41480729
  1.70375 1.41398796
  1.705 1.4131586
  1.70625 1.41231962
  1.7075 1.41147147
  1.70875 1.41061462
  1.71 1.4097496
  1.71125 1.40887693
  1.7125 1.40799719
  1.71375 1.40711093
  1.715 1.40621874
  1.71625 1.40532122
  1.7175 1.40441896
  1.71875 1.40351254
  1.72 1.40260255
  1.72125 1.40168957
  1.7225 1.40077415
  1.72375 1.39985684
  1.725 1.39893816
  1.72625 1.3980186
  1.7275 1.39709863
  1.72875 1.39617871
  1.73 1.39525923
  1.73125 1.39434059
  1.7325 1.39342311
  1.73375 1.39250713
  1.735 1.39159292
  1.73625 1.39068072
  1.7375 1.38977074
  1.73875 1.38886316
  1.74 1.38795812
  1.74125 1.38705573
  1.7425 1.38615608
  1.74375 1.38525922
  1.745 1.38436517
  1.74625 1.38347393
  1.7475 1.38258547
  1.74875 1.38169974
  1.75 1.38081668
  1.75125 1.37993619
  1.7525 1.37905818
  1.75375 1.37818252
  1.755 1.37730907
  1.75625 1.3764377
  1.7575 1.37556824
  1.75875 1.37470054
  1.76 1.37383443
  1.76125 1.37296973
  1.7625 1.37210626
  1.76375 1.37124384
  1.765 1.37038228
  1.76625 1.36952142
  1.7675 1.36866105
  1.76875 1.367801
  1.77 1.36694109
  1.77125 1.36608114
  1.7725 1.36522098
  1.77375 1.36436043
  1.775 1.36349934
  1.77625 1.36263754
  1.7775 1.36177487
  1.77875 1.3609112
  1.78 1.36004637
  1.78125 1.35918025
  1.7825 1.35831271
  1.78375 1.35744365
  1.785 1.35657294
  1.78625 1.35570049
  1.7875 1.35482621
  1.78875 1.35395001
  1.79 1.35307183
  1.79125 1.35219161
  1.7925 1.35130931
  1.79375 1.3504249
  1.795 1.34953835
  1.79625 1.34864966
  1.7975 1.34775884
  1.79875 1.34686592
  1.8 1.34597093
  1.80125 1.34507392
  1.8025 1.34417497
  1.80375 1.34327416
  1.805 1.34237159
  1.80625 1.34146737
  1.8075 1.34056163
  1.80875 1.33965452
  1.81 1.33874619
  1.81125 1.33783682
  1.8125 1.33692658
  1.81375 1.33601567
  1.815 1.33510429
  1.81625 1.33419266
  1.8175 1.333281
  1.81875 1.33236954
  1.82 1.33145851
  1.82125 1.33054816
  1.8225 1.32963872
  1.82375 1.32873043
  1.825 1.32782354
  1.82625 1.32691828
  1.8275 1.3260149
  1.82875 1.32511362
  1.83 1.32421467
  1.83125 1.32331827
  1.8325 1.32242461
  1.83375 1.32153391
  1.835 1.32064633
  1.83625 1.31976206
  1.8375 1.31888124
  1.83875 1.31800402
  1.84 1.31713053
  1.84125 1.31626086
  1.8425 1.31539511
  1.84375 1.31453334
  1.845 1.31367561
  1.84625 1.31282195
  1.8475 1.31197235
  1.84875 1.31112681
  1.85 1.3102853
  1.85125 1.30944776
  1.8525 1.30861411
  1.85375 1.30778425
  1.855 1.30695807
  1.85625 1.30613541
  1.8575 1.30531612
  1.85875 1.30450002
  1.86 1.30368689
  1.86125 1.30287651
  1.8625 1.30206864
  1.86375 1.30126302
  1.865 1.30045935
  1.86625 1.29965736
  1.8675 1.29885672
  1.86875 1.2980571
  1.87 1.29725817
  1.87125 1.29645958
  1.8725 1.29566097
  1.87375 1.29486196
  1.875 1.2940622
  1.87625 1.29326129
  1.8775 1.29245888
  1.87875 1.29165459
  1.88 1.29084805
  1.88125 1.2900389
  1.8825 1.2892268
  1.88375 1.28841143
  1.885 1.28759246
  1.88625 1.28676961
  1.8875 1.28594262
  1.88875 1.28511125
  1.89 1.2842753
  1.89125 1.2834346
  1.8925 1.28258903
  1.89375 1.2817385
  1.895 1.28088299
  1.89625 1.28002249
  1.8975 1.27915708
  1.89875 1.27828686
  1.9 1.27741202
  1.90125 1.27653277
  1.9025 1.2756494
  1.90375 1.27476226
  1.905 1.27387172
  1.90625 1.27297826
  1.9075 1.27208237
  1.90875 1.2711846
  1.91 1.27028556
  1.91125 1.26938589
  1.9125 1.26848627
  1.9135 1.2677671
  1.91475 1.26686941
  1.916 1.26597384
  1.91725 1.26508118
  1.9185 1.2641922
  1.91975 1.2633077
  1.921 1.26242845
  1.92225 1.26155523
  1.9235 1.26068878
  1.92475 1.25982981
  1.926 1.25897901
  1.92725 1.25813701
  1.9285 1.2573044
  1.92975 1.25648172
  1.931 1.25566943
  1.93225 1.25486795
  1.9335 1.2540776
  1.93475 1.25329867
  1.936 1.25253132
  1.93725 1.25177569
  1.9385 1.2510318
  1.93975 1.25029961
  1.941 1.24957901
  1.94225 1.2488698
  1.9435 1.2481717
  1.94475 1.2474844
  1.946 1.24680746
  1.94725 1.24614043
  1.9485 1.24548276
  1.94975 1.24483387
  1.951 1.24419311
  1.95225 1.2435598
  1.9535 1.24293321
  1.95475 1.24231256
  1.956 1.24169706
  1.95725 1.24108588
  1.9585 1.24047819
  1.95975 1.23987311
  1.961 1.23926978
  1.96225 1.23866734
  1.9635 1.23806491
  1.96475 1.23746163
  1.966 1.23685665
  1.96725 1.23624915
  1.9685 1.23563831
  1.96975 1.23502335
  1.971 1.23440354
  1.97225 1.23377815
  1.9735 1.23314653
  1.97475 1.23250805
  1.976 1.23186213
  1.97725 1.23120827
  1.9785 1.23054599
  1.97975 1.22987488
  1.981 1.22919461
  1.98225 1.22850488
  1.9835 1.22780549
  1.98475 1.22709627
  1.986 1.22637714
  1.98725 1.22564808
  1.9885 1.22490912
  1.98975 1.22416037
  1.991 1.22340201
  1.99225 1.22263425
  1.9935 1.22185738
  1.99475 1.22107173
  1.996 1.2202777
  1.99725 1.21947572
  1.9985 1.21866626
  1.99975 1.21784983
  2.001 1.21702698
  2.00225 1.21619827
  2.0035 1.2153643
  2.00475 1.21452566
  2.006 1.21368297
  2.00725 1.21283684
  2.0085 1.21198789
  2.00975 1.21113672
  2.011 1.21028394
  2.01225 1.20943012
  2.0135 1.20857581
  2.01475 1.20772155
  2.016 1.20686784
  2.01725 1.20601516
  2.0185 1.20516394
  2.01975 1.20431459
  2.021 1.20346746
  2.02225 1.20262287
  2.0235 1.20178112
  2.02475 1.20094245
  2.026 1.20010705
  2.02725 1.19927508
  2.0285 1.19844667
  2.02975 1.1976219
  2.031 1.19680082
  2.03225 1.19598343
  2.0335 1.19516972
  2.03475 1.19435962
  2.036 1.19355305
  2.03725 1.1927499
  2.0385 1.19195002
  2.03975 1.19115327
  2.041 1.19035945
  2.04225 1.18956837
  2.0435 1.18877983
  2.04475 1.18799358
  2.046 1.18720941
  2.04725 1.18642707
  2.0485 1.18564631
  2.04975 1.18486689
  2.051 1.18408857
  2.05225 1.18331109
  2.0535 1.18253424
  2.05475 1.18175777
  2.056 1.18098147
  2.05725 1.18020513
  2.0585 1.17942856
  2.05975 1.17865158
  2.061 1.17787404
  2.06225 1.17709578
  2.0635 1.1763167
  2.06475 1.17553668
  2.066 1.17475565
  2.06725 1.17397356
  2.0685 1.17319037
  2.06975 1.17240607
  2.071 1.17162068
  2.07225 1.17083422
  2.0735 1.17004676
  2.07475 1.16925837
  2.076 1.16846917
  2.07725 1.16767926
  2.0785 1.16688878
  2.07975 1.16609789
  2.081 1.16530676
  2.08225 1.16451557
  2.0835 1.16372451
  2.08475 1.16293379
  2.086 1.16214361
  2.08725 1.16135418
  2.0885 1.16056572
  2.08975 1.15977844
  2.091 1.15899256
  2.09225 1.15820827
  2.0935 1.15742577
  2.09475 1.15664526
  2.096 1.15586691
  2.09725 1.15509089
  2.0985 1.15431734
  2.09975 1.1535464
  2.101 1.15277818
  2.10225 1.15201279
  2.1035 1.15125029
  2.10475 1.15049076
  2.106 1.14973424
  2.10725 1.14898073
  2.1085 1.14823024
  2.10975 1.14748276
  2.111 1.14673825
  2.11225 1.14599664
  2.1135 1.14525787
  2.11475 1.14452185
  2.116 1.14378846
  2.11725 1.1430576
  2.1185 1.14232913
  2.11975 1.14160291
  2.121 1.14087878
  2.12225 1.14015659
  2.1235 1.13943615
  2.12475 1.13871731
  2.126 1.13799988
  2.12725 1.13728369
  2.1285 1.13656854
  2.12975 1.13585427
  2.131 1.13514069
  2.13225 1.13442762
  2.1335 1.1337149
  2.13475 1.13300236
  2.136 1.13228984
  2.13725 1.1315772
  2.1385 1.13086429
  2.13975 1.13015098
  2.141 1.12943715
  2.14225 1.1287227
  2.1435 1.12800753
  2.14475 1.12729157
  2.146 1.12657474
  2.14725 1.12585701
  2.1485 1.12513833
  2.14975 1.12441869
  2.151 1.12369808
  2.15225 1.12297654
  2.1535 1.12225409
  2.15475 1.12153078
  2.156 1.12080669
  2.15725 1.12008192
  2.1585 1.11935656
  2.15975 1.11863074
  2.161 1.11790461
  2.16225 1.11717834
  2.1635 1.11645209
  2.16475 1.11572607
  2.166 1.11500048
  2.16725 1.11427554
  2.1685 1.1135515
  2.16975 1.1128286
  2.171 1.1121071
  2.17225 1.11138726
  2.1735 1.11066935
  2.17475 1.10995365
  2.176 1.10924044
  2.17725 1.10852999
  2.1785 1.10782258
  2.17975 1.10711848
  2.181 1.10641794
  2.18225 1.10572123
  2.1835 1.10502858
  2.18475 1.10434022
  2.186 1.10365635
  2.18725 1.10297718
  2.1885 1.10230286
  2.18975 1.10163355
  2.191 1.10096936
  2.19225 1.1003104
  2.1935 1.09965674
  2.19475 1.09900841
  2.196 1.09836544
  2.19725 1.0977278
  2.1985 1.09709545
  2.19975 1.09646832
  2.201 1.09584631
  2.20225 1.09522928
  2.2035 1.09461708
  2.20475 1.09400952
  2.206 1.09340639
  2.20725 1.09280746
  2.2085 1.09221248
  2.20975 1.09162116
  2.211 1.09103323
  2.21225 1.09044837
  2.2135 1.08986626
  2.21475 1.08928658
  2.216 1.08870898
  2.21725 1.08813312
  2.2185 1.08755866
  2.21975 1.08698525
  2.221 1.08641255
  2.22225 1.08584022
  2.2235 1.08526794
  2.22475 1.08469537
  2.226 1.08412223
  2.22725 1.08354821
  2.2285 1.08297305
  2.22975 1.08239649
  2.231 1.08181829
  2.23225 1.08123827
  2.2335 1.08065622
  2.23475 1.08007199
  2.236 1.07948545
  2.23725 1.07889651
  2.2385 1.07830509
  2.23975 1.07771114
  2.241 1.07711465
  2.24225 1.07651564
  2.2435 1.07591415
  2.24475 1.07531026
  2.246 1.07470407
  2.24725 1.07409569
  2.2485 1.07348529
  2.24975 1.07287304
  2.251 1.07225913
  2.25225 1.07164378
  2.2535 1.07102721
  2.25475 1.07040969
  2.256 1.06979146
  2.25725 1.06917279
  2.2585 1.06855396
  2.25975 1.06793525
  2.261 1.06731693
  2.26225 1.06669928
  2.2635 1.06608259
  2.26475 1.06546711
  2.266 1.0648531
  2.26725 1.06424082
  2.2685 1.06363049
  2.26975 1.06302232
  2.271 1.06241653
  2.27225 1.06181329
  2.2735 1.06121275
  2.27475 1.06061506
  2.276 1.06002033
  2.27725 1.05942866
  2.2785 1.05884009
  2.27975 1.05825469
  2.281 1.05767247
  2.28225 1.05709343
  2.2835 1.05651753
  2.28475 1.05594472
  2.286 1.05537494
  2.28725 1.05480808
  2.2885 1.05424404
  2.28975 1.05368269
  2.291 1.05312386
  2.29225 1.05256741
  2.2935 1.05201316
  2.29475 1.05146091
  2.296 1.05091047
  2.29725 1.05036163
  2.2985 1.04981419
  2.29975 1.04926793
  2.301 1.04872262
  2.30225 1.04817806
  2.3035 1.04763403
  2.30475 1.04709032
  2.306 1.04654672
  2.30725 1.04600304
  2.3085 1.04545908
  2.30975 1.04491468
  2.311 1.04436967
  2.31225 1.04382389
  2.3135 1.04327722
  2.31475 1.04272953
  2.316 1.04218073
  2.31725 1.04163073
  2.3185 1.04107946
  2.31975 1.04052689
  2.321 1.03997299
  2.32225 1.03941775
  2.3235 1.03886119
  2.32475 1.03830335
  2.326 1.03774427
  2.32725 1.03718405
  2.3285 1.03662276
  2.32975 1.03606052
  2.331 1.03549745
  2.33225 1.03493369
  2.3335 1.0343694
  2.33475 1.03380475
  2.336 1.03323991
  2.33725 1.03267507
  2.3385 1.03211041
  2.33975 1.03154615
  2.341 1.03098247
  2.34225 1.03041959
  2.3435 1.02985769
  2.34475 1.02929699
  2.346 1.02873767
  2.34725 1.02817993
  2.3485 1.02762393
  2.34975 1.02706986
  2.351 1.02651786
  2.35225 1.02596808
  2.3535 1.02542066
  2.35475 1.02487571
  2.356 1.02433332
  2.35725 1.02379359
  2.3585 1.02325657
  2.35975 1.02272232
  2.361 1.02219085
  2.36225 1.0216622
  2.3635 1.02113634
  2.36475 1.02061325
  2.366 1.0200929
  2.36725 1.01957522
  2.3685 1.01906014
  2.36975 1.01854758
  2.371 1.01803743
  2.37225 1.01752958
  2.3735 1.01702391
  2.37475 1.01652028
  2.376 1.01601855
  2.37725 1.01551858
  2.3785 1.0150202
  2.37975 1.01452326
  2.381 1.01402761
  2.38225 1.01353308
  2.3835 1.01303951
  2.38475 1.01254675
  2.386 1.01205464
  2.38725 1.01156304
  2.3885 1.01107181
  2.38975 1.01058081
  2.391 1.01008991
  2.39225 1.00959901
  2.3935 1.00910801
  2.39475 1.0086168
  2.396 1.00812531
  2.39725 1.00763347
  2.3985 1.00714123
  2.39975 1.00664856
  2.401 1.00615541
  2.40225 1.0056618
  2.4035 1.00516771
  2.40475 1.00467316
  2.406 1.00417819
  2.40725 1.00368285
  2.4085 1.00318718
  2.40975 1.00269127
  2.411 1.00219519
  2.41225 1.00169905
  2.4135 1.00120294
  2.41475 1.00070698
  2.416 1.0002113
  2.41725 0.999716025
  2.4185 0.999221303
  2.41975 0.998727279
  2.421 0.998234102
  2.42225 0.99774193
  2.4235 0.99725092
  2.42475 0.996761234
  2.426 0.996273032
  2.42725 0.995786477
  2.4285 0.995301728
  2.42975 0.994818943
  2.431 0.994338277
  2.43225 0.993859879
  2.4335 0.993383896
  2.43475 0.992910467
  2.436 0.992439722
  2.43725 0.991971787
  2.4385 0.991506779
  2.43975 0.991044803
  2.441 0.990585957
  2.44225 0.990130328
  2.4435 0.989677992
  2.44475 0.989229014
  2.446 0.988783448
  2.44725 0.988341334
  2.4485 0.987902702
  2.44975 0.98746757
  2.451 0.987035941
  2.45225 0.986607809
  2.4535 0.986183154
  2.45475 0.985761943
  2.456 0.985344132
  2.45725 0.984929666
  2.4585 0.984518477
  2.45975 0.984110487
  2.461 0.983705607
  2.46225 0.983303739
  2.4635 0.982904774
  2.46475 0.982508595
  2.466 0.982115077
  2.46725 0.981724087
  2.4685 0.981335487
  2.46975 0.980949132
  2.471 0.980564872
  2.47225 0.980182555
  2.4735 0.979802023
  2.47475 0.97942312
  2.476 0.979045686
  2.47725 0.978669564
  2.4785 0.978294595
  2.47975 0.977920625
  2.481 0.977547503
  2.48225 0.977175082
  2.4835 0.976803219
  2.48475 0.976431781
  2.486 0.976060639
  2.48725 0.975689676
  2.4885 0.97531878
  2.48975 0.974947852
  2.491 0.974576805
  2.49225 0.97420556
  2.4935 0.973834052
  2.49475 0.97346223
  2.496 0.973090053
  2.49725 0.972717497
  2.4985 0.972344549
  2.49975 0.971971209
  2.501 0.971597494
  2.50225 0.971223431
  2.5035 0.970849061
  2.50475 0.970474439
  2.506 0.970099631
  2.50725 0.969724714
  2.5085 0.969349777
  2.50975 0.968974917
  2.511 0.968600242
  2.51225 0.968225865
  2.5135 0.967851908
  2.51475 0.967478496
  2.516 0.967105759
  2.51725 0.966733829
  2.5185 0.966362839
  2.51975 0.965992923
  2.521 0.965624211
  2.52225 0.965256832
  2.5235 0.964890908
  2.52475 0.964526558
  2.526 0.964163891
  2.52725 0.963803011
  2.5285 0.96344401
  2.52975 0.96308697
  2.531 0.962731963
  2.53225 0.962379049
  2.5335 0.962028275
  2.53475 0.961679676
  2.536 0.961333272
  2.53725 0.960989073
  2.5385 0.960647072
  2.53975 0.960307251
  2.541 0.95996958
  2.54225 0.959634014
  2.5435 0.959300499
  2.54475 0.958968969
  2.546 0.958639346
  2.54725 0.958311546
  2.5485 0.957985473
  2.54975 0.957661026
  2.551 0.957338098
  2.55225 0.957016577
  2.5535 0.956696346
  2.55475 0.956377288
  2.556 0.956059282
  2.55725 0.955742211
  2.5585 0.955425958
  2.55975 0.955110408
  2.561 0.95479545
  2.56225 0.954480982
  2.5635 0.954166905
  2.56475 0.953853129
  2.566 0.953539573
  2.56725 0.953226165
  2.5685 0.952912844
  2.56975 0.95259956
  2.571 0.952286275
  2.57225 0.951972962
  2.5735 0.95165961
  2.57475 0.951346218
  2.576 0.951032798
  2.57725 0.950719377
  2.5785 0.950405992
  2.57975 0.950092696
  2.581 0.949779551
  2.58225 0.949466632
  2.5835 0.949154025
  2.58475 0.948841824
  2.586 0.948530134
  2.58725 0.948219068
  2.5885 0.947908744
  2.58975 0.947599288
  2.591 0.947290827
  2.59225 0.946983495
  2.5935 0.946677423
  2.59475 0.946372747
  2.596 0.946069598
  2.59725 0.945768105
  2.5985 0.945468395
  2.59975 0.945170586
  2.601 0.944874791
  2.60225 0.944581116
  2.6035 0.944289656
  2.60475 0.944000496
  2.606 0.94371371
  2.60725 0.943429359
  2.6085 0.943147494
  2.60975 0.942868149
  2.611 0.942591345
  2.61225 0.94231709
  2.6135 0.942045377
  2.61475 0.941776184
  2.616 0.941509475
  2.61725 0.941245201
  2.6185 0.940983297
  2.61975 0.940723688
  2.621 0.940466285
  2.62225 0.940210986
  2.6235 0.939957681
  2.62475 0.939706248
  2.626 0.939456559
  2.62725 0.939208476
  2.6285 0.938961856
  2.62975 0.938716552
  2.631 0.938472412
  2.63225 0.938229282
  2.6335 0.937987009
  2.63475 0.937745439
  2.636 0.937504421
  2.63725 0.937263807
  2.6385 0.937023456
  2.63975 0.936783231
  2.641 0.936543004
  2.64225 0.936302655
  2.6435 0.936062076
  2.64475 0.935821167
  2.646 0.935579844
  2.64725 0.935338034
  2.6485 0.935095678
  2.64975 0.934852731
  2.651 0.934609165
  2.65225 0.934364966
  2.6535 0.934120136
  2.65475 0.933874693
  2.656 0.933628672
  2.65725 0.93338212
  2.6585 0.933135104
  2.65975 0.932887702
  2.661 0.932640007
  2.66225 0.932392126
  2.6635 0.932144178
  2.66475 0.931896293
  2.666 0.931648611
  2.66725 0.931401281
  2.6685 0.931154458
  2.66975 0.930908306
  2.671 0.93066299
  2.67225 0.930418679
  2.6735 0.930175543
  2.67475 0.929933752
  2.676 0.929693474
  2.67725 0.929454871
  2.6785 0.929218103
  2.67975 0.928983321
  2.681 0.92875067
  2.68225 0.928520281
  2.6835 0.92829228
  2.68475 0.928066778
  2.686 0.927843874
  2.68725 0.927623653
  2.6885 0.927406186
  2.68975 0.927191531
  2.691 0.926979728
  2.69225 0.926770804
  2.6935 0.926564769
  2.69475 0.926361621
  2.696 0.926161338
  2.69725 0.925963888
  2.6985 0.925769221
  2.69975 0.925577278
  2.701 0.925387982
  2.70225 0.925201247
  2.7035 0.925016976
  2.70475 0.924835062
  2.706 0.924655386
  2.70725 0.924477825
  2.7085 0.924302247
  2.70975 0.924128515
  2.711 0.923956486
  2.71225 0.923786017
  2.7135 0.923616959
  2.71475 0.923449165
  2.716 0.923282488
  2.71725 0.923116783
  2.7185 0.922951905
  2.71975 0.922787715
  2.721 0.92262408
  2.72225 0.922460871
  2.7235 0.922297965
  2.72475 0.92213525
  2.726 0.921972618
  2.72725 0.921809976
  2.7285 0.921647236
  2.72975 0.921484322
  2.731 0.921321172
  2.73225 0.921157731
  2.7335 0.920993959
  2.73475 0.920829828
  2.736 0.920665323
  2.73725 0.920500439
  2.7385 0.920335186
  2.73975 0.920169587
  2.741 0.920003675
  2.74225 0.919837498
  2.7435 0.919671114
  2.74475 0.919504592
  2.746 0.919338014
  2.74725 0.91917147
  2.7485 0.919005062
  2.74975 0.918838898
  2.751 0.918673097
  2.75225 0.918507783
  2.7535 0.918343086
  2.75475 0.918179143
  2.756 0.918016094
  2.75725 0.91785408
  2.7585 0.917693247
  2.75975 0.917533738
  2.761 0.917375698
  2.76225 0.917219268
  2.7635 0.917064586
  2.76475 0.916911787
  2.766 0.916760999
  2.76725 0.916612343
  2.7685 0.916465933
  2.76975 0.916321872
  2.771 0.916180256
  2.77225 0.916041167
  2.7735 0.915904678
  2.77475 0.915770847
  2.776 0.915639722
  2.77725 0.915511335
  2.7785 0.915385705
  2.77975 0.915262837
  2.781 0.915142723
  2.78225 0.91502534
  2.7835 0.914910649
  2.78475 0.914798602
  2.786 0.914689133
  2.78725 0.914582167
  2.7885 0.914477614
  2.78975 0.914375376
  2.791 0.914275341
  2.79225 0.91417739
  2.7935 0.914081395
  2.79475 0.913987222
  2.796 0.913894728
  2.79725 0.913803769
  2.7985 0.913714194
  2.79975 0.913625852
  2.801 0.913538591
  2.80225 0.91345226
  2.8035 0.913366708
  2.80475 0.913281789
  2.806 0.913197362
  2.80725 0.91311329
  2.8085 0.913029447
  2.80975 0.91294571
  2.811 0.912861969
  2.81225 0.912778124
  2.8135 0.912694086
  2.81475 0.912609778
  2.816 0.912525136
  2.81725 0.912440109
  2.8185 0.91235466
  2.81975 0.912268768
  2.821 0.912182423
  2.82225 0.912095632
  2.8235 0.912008415
  2.82475 0.911920807
  2.826 0.911832855
  2.82725 0.911744621
  2.8285 0.911656177
  2.82975 0.91156761
  2.831 0.911479015
  2.83225 0.911390496
  2.8335 0.911302168
  2.83475 0.911214151
  2.836 0.911126573
  2.83725 0.911039564
  2.8385 0.91095326
  2.83975 0.910867797
  2.841 0.910783311
  2.84225 0.910699938
  2.8435 0.910617811
  2.84475 0.910537058
  2.846 0.910457803
  2.84725 0.910380164
  2.8485 0.910304248
  2.84975 0.910230157
  2.851 0.910157981
  2.85225 0.910087801
  2.8535 0.910019683
  2.85475 0.909953687
  2.856 0.909889854
  2.85725 0.909828218
  2.8585 0.909768796
  2.85975 0.909711595
  2.861 0.909656606
  2.86225 0.909603812
  2.8635 0.909553179
  2.86475 0.909504665
  2.866 0.909458215
  2.86725 0.909413764
  2.8685 0.909371237
  2.86975 0.909330552
  2.871 0.909291617
  2.87225 0.909254334
  2.8735 0.9092186
  2.87475 0.909184307
  2.876 0.909151343
  2.87725 0.909119593
  2.8785 0.909088943
  2.87975 0.909059276
  2.881 0.909030477
  2.88225 0.909002432
  2.8835 0.908975033
  2.88475 0.908948171
  2.886 0.908921745
  2.88725 0.908895659
  2.8885 0.908869822
  2.88975 0.908844152
  2.891 0.908818573
  2.89225 0.908793017
  2.8935 0.908767426
  2.89475 0.908741751
  2.896 0.90871595
  2.89725 0.908689993
  2.8985 0.908663859
  2.89975 0.908637535
  2.901 0.90861102
  2.90225 0.908584322
  2.9035 0.908557456
  2.90475 0.908530449
  2.906 0.908503336
  2.90725 0.908476159
  2.9085 0.90844897
  2.90975 0.908421827
  2.911 0.908394795
  2.91225 0.908367946
  2.9135 0.908341358
  2.91475 0.908315114
  2.916 0.908289301
  2.91725 0.90826401
  2.9185 0.908239335
  2.91975 0.908215374
  2.921 0.908192225
  2.92225 0.908169988
  2.9235 0.908148763
  2.92475 0.908128649
  2.926 0.908109746
  2.92725 0.90809215
  2.9285 0.908075957
  2.92975 0.908061259
  2.931 0.908048143
  2.93225 0.908036694
  2.9335 0.908026992
  2.93475 0.908019111
  2.936 0.908013118
  2.93725 0.908009077
  2.9385 0.908007043
  2.93975 0.908007065
  2.941 0.908009183
  2.94225 0.908013431
  2.9435 0.908019835
  2.94475 0.908028412
  2.946 0.908039171
  2.94725 0.908052112
  2.9485 0.908067228
  2.94975 0.908084503
  2.951 0.908103911
  2.95225 0.90812542
  2.9535 0.908148989
  2.95475 0.908174569
  2.956 0.908202104
  2.95725 0.908231532
  2.9585 0.908262781
  2.95975 0.908295776
  2.961 0.908330435
  2.96225 0.908366671
  2.9635 0.908404394
  2.96475 0.908443507
  2.966 0.908483913
  2.96725 0.908525511
  2.9685 0.9085682
  2.96975 0.908611876
  2.971 0.908656437
  2.97225 0.908701781
  2.9735 0.908747807
  2.97475 0.908794418
  2.976 0.908841518
  2.97725 0.908889018
  2.9785 0.908936832
  2.97975 0.908984879
  2.981 0.909033084
  2.98225 0.909081381
  2.9835 0.909129708
  2.98475 0.909178013
  2.986 0.909226252
  2.98725 0.90927439
  2.9885 0.909322399
  2.98975 0.909370262
  2.991 0.90941797
  2.99225 0.909465525
  2.9935 0.909512938
  2.99475 0.909560226
  2.996 0.90960742
  2.99725 0.909654557
  2.9985 0.909701681
  2.99975 0.909748847
  3.001 0.909796116
  3.00225 0.909843555
  3.0035 0.909891237
  3.00475 0.909939243
  3.006 0.909987656
  3.00725 0.910036565
  3.0085 0.910086059
  3.00975 0.910136232
  3.011 0.910187179
  3.01225 0.910238993
  3.0135 0.910291768
  3.01475 0.910345598
  3.016 0.910400573
  3.01725 0.910456779
  3.0185 0.910514301
  3.01975 0.910573216
  3.021 0.910633597
  3.02225 0.910695512
  3.0235 0.910759022
  3.02475 0.910824178
  3.026 0.910891028
  3.02725 0.910959608
  3.0285 0.911029948
  3.02975 0.911102069
  3.031 0.911175983
  3.03225 0.911251694
  3.0335 0.911329197
  3.03475 0.911408478
  3.036 0.911489516
  3.03725 0.911572282
  3.0385 0.911656737
  3.03975 0.911742838
  3.041 0.911830533
  3.04225 0.911919765
  3.0435 0.91201047
  3.04475 0.91210258
  3.046 0.912196022
  3.04725 0.91229072
  3.0485 0.912386594
  3.04975 0.912483564
  3.051 0.912581545
  3.05225 0.912680454
  3.0535 0.912780207
  3.05475 0.912880722
  3.056 0.912981917
  3.05725 0.913083713
  3.0585 0.913186035
  3.05975 0.91328881
  3.061 0.913391972
  3.06225 0.913495457
  3.0635 0.91359921
  3.06475 0.91370318
  3.066 0.913807323
  3.06725 0.913911604
  3.0685 0.914015994
  3.06975 0.914120472
  3.071 0.914225026
  3.07225 0.914329652
  3.0735 0.914434356
  3.07475 0.914539149
  3.076 0.914644056
  3.07725 0.914749105
  3.0785 0.914854337
  3.07975 0.914959797
  3.081 0.915065542
  3.08225 0.915171633
  3.0835 0.91527814
  3.08475 0.915385137
  3.086 0.915492706
  3.08725 0.915600933
  3.0885 0.915709909
  3.08975 0.915819727
  3.091 0.915930483
  3.09225 0.916042277
  3.0935 0.916155208
  3.09475 0.916269374
  3.096 0.916384873
  3.09725 0.916501803
  3.0985 0.916620255
  3.09975 0.916740321
  3.101 0.916862084
  3.10225 0.916985625
  3.1035 0.917111017
  3.10475 0.917238325
  3.106 0.917367608
  3.10725 0.917498916
  3.1085 0.91763229
  3.10975 0.917767762
  3.111 0.917905355
  3.11225 0.918045079
  3.1135 0.918186937
  3.11475 0.918330921
  3.116 0.918477011
  3.11725 0.918625178
  3.1185 0.918775383
  3.11975 0.918927578
  3.121 0.919081704
  3.12225 0.919237694
  3.1235 0.919395472
  3.12475 0.919554954
  3.126 0.919716051
  3.12725 0.919878664
  3.1285 0.920042692
  3.12975 0.920208027
  3.131 0.920374558
  3.13225 0.92054217
  3.1335 0.920710747
  3.13475 0.920880173
  3.136 0.92105033
  3.13725 0.921221101
  3.1385 0.921392372
  3.13975 0.921564031
  3.141 0.92173597
  3.14225 0.921908086
  3.1435 0.92208028
  3.14475 0.922252462
  3.146 0.922424545
  3.14725 0.922596453
  3.1485 0.922768117
  3.14975 0.922939476
  3.151 0.923110479
  3.15225 0.923281086
  3.1535 0.923451264
  3.15475 0.923620991
  3.156 0.923790256
  3.15725 0.923959058
  3.1585 0.924127404
  3.15975 0.924295313
  3.161 0.924462813
  3.16225 0.92462994
  3.1635 0.924796739
  3.16475 0.924963265
  3.166 0.925129577
  3.16725 0.925295745
  3.1685 0.925461841
  3.16975 0.925627946
  3.171 0.925794143
  3.17225 0.92596052
  3.1735 0.926127167
  3.17475 0.926294176
  3.176 0.926461641
  3.17725 0.926629656
  3.1785 0.926798314
  3.17975 0.926967706
  3.181 0.927137923
  3.18225 0.927309051
  3.1835 0.927481174
  3.18475 0.927654372
  3.186 0.927828718
  3.18725 0.928004284
  3.1885 0.928181134
  3.18975 0.928359326
  3.191 0.928538914
  3.19225 0.928719945
  3.1935 0.928902458
  3.19475 0.92908649
  3.196 0.929272068
  3.19725 0.929459216
  3.1985 0.929647949
  3.19975 0.929838278
  3.201 0.930030211
  3.20225 0.930223747
  3.2035 0.930418883
  3.20475 0.93061561
  3.206 0.930813917
  3.20725 0.931013787
  3.2085 0.931215202
  3.20975 0.931418139
  3.211 0.931622575
  3.21225 0.931828484
  3.2135 0.932035837
  3.21475 0.932244604
  3.216 0.932454756
  3.21725 0.932666262
  3.2185 0.932879088
  3.21975 0.933093204
  3.221 0.933308576
  3.22225 0.933525174
  3.2235 0.933742964
  3.22475 0.933961915
  3.226 0.934181995
  3.22725 0.934403175
  3.2285 0.934625423
  3.22975 0.93484871
  3.231 0.935073006
  3.23225 0.935298285
  3.2335 0.935524517
  3.23475 0.935751677
  3.236 0.935979737
  3.23725 0.936208672
  3.2385 0.936438458
  3.23975 0.93666907
  3.241 0.936900485
  3.24225 0.937132681
  3.2435 0.937365636
  3.24475 0.937599331
  3.246 0.937833745
  3.24725 0.938068862
  3.2485 0.938304663
  3.24975 0.938541134
  3.251 0.938778261
  3.25225 0.939016031
  3.2535 0.939254433
  3.25475 0.939493459
  3.256 0.939733101
  3.25725 0.939973355
  3.2585 0.940214216
  3.25975 0.940455684
  3.261 0.94069776
  3.26225 0.940940447
  3.2635 0.94118375
  3.26475 0.941427676
  3.266 0.941672234
  3.26725 0.941917437
  3.2685 0.942163296
  3.26975 0.942409827
  3.271 0.942657046
  3.27225 0.94290497
  3.2735 0.94315362
  3.27475 0.943403013
  3.276 0.943653171
  3.27725 0.943904115
  3.2785 0.944155865
  3.27975 0.944408443
  3.281 0.944661869
  3.28225 0.944916162
  3.2835 0.945171342
  3.28475 0.945427426
  3.286 0.945684429
  3.28725 0.945942365
  3.2885 0.946201247
  3.28975 0.946461084
  3.291 0.946721884
  3.29225 0.946983651
  3.2935 0.947246388
  3.29475 0.947510094
  3.296 0.947774766
  3.29725 0.948040397
  3.2985 0.948306979
  3.29975 0.948574499
  3.301 0.948842945
  3.30225 0.949112298
  3.3035 0.949382542
  3.30475 0.949653654
  3.306 0.949925613
  3.30725 0.950198394
  3.3085 0.950471972
  3.30975 0.950746322
  3.311 0.951021417
  3.31225 0.951297231
  3.3135 0.951573738
  3.31475 0.951850911
  3.316 0.952128728
  3.31725 0.952407164
  3.3185 0.952686198
  3.31975 0.952965812
  3.321 0.953245988
  3.32225 0.953526714
  3.3235 0.953807977
  3.32475 0.954089771
  3.326 0.954372093
  3.32725 0.954654941
  3.3285 0.954938321
  3.32975 0.955222241
  3.331 0.955506711
  3.33225 0.95579175
  3.3335 0.956077378
  3.33475 0.956363618
  3.336 0.956650501
  3.33725 0.956938058
  3.3385 0.957226325
  3.33975 0.957515342
  3.341 0.957805152
  3.34225 0.958095798
  3.3435 0.958387328
  3.34475 0.958679791
  3.346 0.958973237
  3.34725 0.959267718
  3.3485 0.959563285
  3.34975 0.959859989
  3.351 0.960157881
  3.35225 0.960457009
  3.3535 0.960757421
  3.35475 0.961059162
  3.356 0.961362272
  3.35725 0.96166679
  3.3585 0.96197275
  3.35975 0.96228018
  3.361 0.962589106
  3.36225 0.962899547
  3.3635 0.963211514
  3.36475 0.963525016
  3.366 0.963840053
  3.36725 0.96415662
  3.3685 0.964474704
  3.36975 0.964794286
  3.371 0.965115341
  3.37225 0.965437836
  3.3735 0.965761733
  3.37475 0.966086987
  3.376 0.966413547
  3.37725 0.966741356
  3.3785 0.967070354
  3.37975 0.967400473
  3.381 0.967731644
  3.38225 0.968063791
  3.3835 0.968396837
  3.38475 0.968730703
  3.386 0.969065307
  3.38725 0.969400565
  3.3885 0.969736395
  3.38975 0.970072713
  3.391 0.970409437
  3.39225 0.970746486
  3.3935 0.971083784
  3.39475 0.971421253
  3.396 0.971758824
  3.39725 0.972096428
  3.3985 0.972434004
  3.39975 0.972771495
  3.401 0.973108851
  3.40225 0.973446026
  3.4035 0.973782985
  3.40475 0.974119696
  3.406 0.974456138
  3.40725 0.974792296
  3.4085 0.975128162
  3.40975 0.975463739
  3.411 0.975799036
  3.41225 0.976134069
  3.4135 0.976468865
  3.41475 0.976803457
  3.416 0.977137887
  3.41725 0.977472201
  3.4185 0.977806455
  3.41975 0.978140712
  3.421 0.978475039
  3.42225 0.978809509
  3.4235 0.979144201
  3.42475 0.979479198
  3.426 0.979814587
  3.42725 0.980150459
  3.4285 0.980486905
  3.42975 0.980824021
  3.431 0.981161902
  3.43225 0.981500645
  3.4335 0.981840346
  3.43475 0.982181099
  3.436 0.982522999
  3.43725 0.982866136
  3.4385 0.983210601
  3.43975 0.983556477
  3.441 0.983903846
  3.44225 0.984252785
  3.4435 0.984603365
  3.44475 0.984955652
  3.446 0.985309707
  3.44725 0.985665583
  3.4485 0.986023329
  3.44975 0.986382984
  3.451 0.986744582
  3.45225 0.98710815
  3.4535 0.987473707
  3.45475 0.987841264
  3.456 0.988210826
  3.45725 0.988582391
  3.4585 0.988955947
  3.45975 0.989331478
  3.461 0.98970896
  3.46225 0.990088362
  3.4635 0.990469648
  3.46475 0.990852773
  3.466 0.99123769
  3.46725 0.991624343
  3.4685 0.992012674
  3.46975 0.992402618
  3.471 0.992794108
  3.47225 0.993187073
  3.4735 0.993581437
  3.47475 0.993977124
  3.476 0.994374054
  3.47725 0.994772147
  3.4785 0.995171321
  3.47975 0.995571493
  3.481 0.995972582
  3.48225 0.996374506
  3.4835 0.996777184
  3.48475 0.997180537
  3.486 0.99758449
  3.48725 0.997988967
  3.4885 0.998393899
  3.48975 0.998799217
  3.491 0.99920486
  3.49225 0.999610766
  3.4935 1.00001688
  3.49475 1.00042316
  3.496 1.00082956
  3.49725 1.00123604
  3.4985 1.00164256
  3.49975 1.00204911
  3.501 1.00245566
  3.50225 1.0028622
  3.5035 1.00326872
  3.50475 1.00367522
  3.506 1.00408172
  3.50725 1.00448822
  3.5085 1.00489473
  3.50975 1.0053013
  3.511 1.00570794
  3.51225 1.0061147
  3.5135 1.00652161
  3.51475 1.00692874
  3.516 1.00733611
  3.51725 1.00774381
  3.5185 1.00815188
  3.51975 1.00856039
  3.521 1.00896941
  3.52225 1.00937901
  3.5235 1.00978926
  3.52475 1.01020023
  3.526 1.01061201
  3.52725 1.01102465
  3.5285 1.01143825
  3.52975 1.01185287
  3.531 1.01226859
  3.53225 1.01268547
  3.5335 1.01310359
  3.53475 1.01352301
  3.536 1.0139438
  3.53725 1.01436601
  3.5385 1.0147897
  3.53975 1.01521492
  3.541 1.01564171
  3.54225 1.01607012
  3.5435 1.01650018
  3.54475 1.01693192
  3.546 1.01736536
  3.54725 1.01780052
  3.5485 1.01823741
  3.54975 1.01867604
  3.551 1.01911641
  3.55225 1.01955851
  3.5535 1.02000234
  3.55475 1.02044787
  3.556 1.02089508
  3.55725 1.02134395
  3.5585 1.02179444
  3.55975 1.02224652
  3.561 1.02270015
  3.56225 1.02315528
  3.5635 1.02361187
  3.56475 1.02406985
  3.566 1.02452919
  3.56725 1.02498982
  3.5685 1.02545169
  3.56975 1.02591474
  3.571 1.0263789
  3.57225 1.02684413
  3.5735 1.02731034
  3.57475 1.02777749
  3.576 1.02824552
  3.57725 1.02871436
  3.5785 1.02918397
  3.57975 1.02965427
  3.581 1.03012522
  3.58225 1.03059677
  3.5835 1.03106886
  3.58475 1.03154146
  3.586 1.03201451
  3.58725 1.03248797
  3.5885 1.03296182
  3.58975 1.03343601
  3.591 1.03391051
  3.59225 1.0343853
  3.5935 1.03486035
  3.59475 1.03533565
  3.596 1.03581119
  3.59725 1.03628694
  3.5985 1.0367629
  3.59975 1.03723907
  3.601 1.03771544
  3.60225 1.03819203
  3.6035 1.03866884
  3.60475 1.03914587
  3.606 1.03962315
  3.60725 1.04010068
  3.6085 1.0405785
  3.60975 1.04105661
  3.611 1.04153506
  3.61225 1.04201385
  3.6135 1.04249303
  3.61475 1.04297263
  3.616 1.04345269
  3.61725 1.04393323
  3.6185 1.04441429
  3.61975 1.04489593
  3.621 1.04537816
  3.62225 1.04586105
  3.6235 1.04634462
  3.62475 1.04682893
  3.626 1.047314
  3.62725 1.0477999
  3.6285 1.04828665
  3.62975 1.04877431
  3.631 1.04926291
  3.63225 1.04975249
  3.6335 1.05024309
  3.63475 1.05073475
  3.636 1.05122751
  3.63725 1.0517214
  3.6385 1.05221646
  3.63975 1.05271272
  3.641 1.05321019
  3.64225 1.05370892
  3.6435 1.05420893
  3.64475 1.05471022
  3.646 1.05521283
  3.64725 1.05571677
  3.6485 1.05622204
  3.64975 1.05672866
  3.651 1.05723663
  3.65225 1.05774596
  3.6535 1.05825663
  3.65475 1.05876865
  3.656 1.05928201
  3.65725 1.05979669
  3.6585 1.06031268
  3.65975 1.06082997
  3.661 1.06134853
  3.66225 1.06186833
  3.6635 1.06238935
  3.66475 1.06291157
  3.666 1.06343494
  3.66725 1.06395944
  3.6685 1.06448503
  3.66975 1.06501167
  3.671 1.06553933
  3.67225 1.06606797
  3.6735 1.06659755
  3.67475 1.06712803
  3.676 1.06765936
  3.67725 1.06819151
  3.6785 1.06872445
  3.67975 1.06925813
  3.681 1.06979253
  3.68225 1.0703276
  3.6835 1.07086331
  3.68475 1.07139964
  3.686 1.07193656
  3.68725 1.07247406
  3.6885 1.07301209
  3.68975 1.07355067
  3.691 1.07408976
  3.69225 1.07462937
  3.6935 1.07516949
  3.69475 1.07571012
  3.696 1.07625126
  3.69725 1.07679293
  3.6985 1.07733514
  3.69975 1.07787791
  3.701 1.07842126
  3.70225 1.07896521
  3.7035 1.0795098
  3.70475 1.08005507
  3.706 1.08060104
  3.70725 1.08114776
  3.7085 1.08169528
  3.70975 1.08224364
  3.711 1.08279289
  3.71225 1.08334308
  3.7135 1.08389426
  3.71475 1.08444649
  3.716 1.08499981
  3.71725 1.08555429
  3.7185 1.08610996
  3.71975 1.0866669
  3.721 1.08722513
  3.72225 1.08778472
  3.7235 1.08834571
  3.72475 1.08890814
  3.726 1.08947205
  3.72725 1.09003748
  3.7285 1.09060445
  3.72975 1.09117301
  3.731 1.09174316
  3.73225 1.09231492
  3.7335 1.09288832
  3.73475 1.09346336
  3.736 1.09404003
  3.73725 1.09461835
  3.7385 1.09519829
  3.73975 1.09577985
  3.741 1.09636301
  3.74225 1.09694775
  3.7435 1.09753402
  3.74475 1.09812181
  3.746 1.09871108
  3.74725 1.09930177
  3.7485 1.09989384
  3.74975 1.10048725
  3.751 1.10108193
  3.75225 1.10167784
  3.7535 1.1022749
  3.75475 1.10287307
  3.756 1.10347227
  3.75725 1.10407244
  3.7585 1.10467352
  3.75975 1.10527544
  3.761 1.10587813
  3.76225 1.10648152
  3.7635 1.10708556
  3.76475 1.10769018
  3.766 1.10829531
  3.76725 1.10890091
  3.7685 1.10950691
  3.76975 1.11011326
  3.771 1.1107199
  3.77225 1.11132681
  3.7735 1.11193392
  3.77475 1.11254121
  3.776 1.11314865
  3.77725 1.1137562
  3.7785 1.11436384
  3.77975 1.11497156
  3.781 1.11557934
  3.78225 1.11618719
  3.7835 1.11679509
  3.78475 1.11740306
  3.786 1.11801111
  3.78725 1.11861925
  3.7885 1.11922751
  3.78975 1.11983591
  3.791 1.12044449
  3.79225 1.1210533
  3.7935 1.12166237
  3.79475 1.12227175
  3.796 1.1228815
  3.79725 1.12349167
  3.7985 1.12410234
  3.79975 1.12471356
  3.801 1.1253254
  3.80225 1.12593794
  3.8035 1.12655124
  3.80475 1.12716539
  3.806 1.12778047
};
\addlegendentry{$\Phi_{\conf}$}
% \end{axis}
% \end{tikzpicture}

